Online Modified Greedy Algorithm for Storage Control under Uncertainty

This paper studies the general problem of operating energy storage under uncertainty. Two fundamental sources of uncertainty are considered, namely the uncertainty in the unexpected fluctuation of the net demand process and the uncertainty in the locational marginal prices. We propose a very simple algorithm termed Online Modified Greedy (OMG) algorithm for this problem. A stylized analysis for the algorithm is performed, which shows that comparing to the optimal cost of the corresponding stochastic control problem, the sub-optimality of OMG is bounded and approaches zero in various scenarios. This suggests that, albeit simple, OMG is guaranteed to have good performance in some cases; and in other cases, OMG together with the sub-optimality bound can be used to provide a lower bound for the optimal cost. Such a lower bound can be valuable in evaluating other heuristic algorithms. For the latter cases, a semidefinite program is derived to minimize the sub-optimality bound of OMG. Numerical experiments are conducted to verify our theoretical analysis and to demonstrate the use of the algorithm.

==> I4_d.tex <==
\documentclass{standalone}
\begin{document}
\scalebox{0.35}{\scalefont{1.28} \input{./fig/I4_d_short.pgf}}
\end{document}


==> I4_p.tex <==
\documentclass{standalone}
\begin{document}
\scalebox{0.35}{\scalefont{1.28} \input{./fig/I4_p_short.pgf}}
\end{document}


==> fig/I1.tex <==
\documentclass{standalone}
\usepackage{scalefnt}
\usepackage{pgf}
\usepackage{graphicx}
\begin{document}
\scalebox{0.265}{\scalefont{2} \input{./fig/single_storage_I1.pgf}}
\end{document}


==> fig/I2.tex <==
\documentclass{standalone}
\usepackage{scalefnt}
\usepackage{pgf}
\usepackage{graphicx}
\begin{document}
\scalebox{0.265}{\scalefont{2} \input{./fig/single_storage_I2.pgf}}
\end{document}


==> fig/I3.tex <==
\documentclass{standalone}
\usepackage{scalefnt}
\usepackage{pgf}
\usepackage{graphicx}
\begin{document}
\scalebox{0.24}{\scalefont{2} \input{./fig/single_storage_costSaving_I1.pgf}}
\end{document}


==> fig/I4.tex <==
\documentclass{standalone}
\usepackage{scalefnt}
\usepackage{pgf}
\usepackage{graphicx}
\begin{document}
\scalebox{0.24}{\scalefont{2} \input{./fig/single_storage_costSaving_I2.pgf}}
\end{document}

==> fig/I4_d_short.pgf <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Thu May 22 19:24:07 PDT 2014
\begin{pgfpicture}
\pgfpathmoveto{\pgfqpoint{-1.87cm}{9.737cm}}
\pgfpathlineto{\pgfqpoint{23.495cm}{9.737cm}}
\pgfpathlineto{\pgfqpoint{23.495cm}{18.203cm}}
\pgfpathlineto{\pgfqpoint{-1.87cm}{18.203cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{-1.87cm}{18.203cm}}
\pgfpathlineto{\pgfqpoint{23.527cm}{18.203cm}}
\pgfpathlineto{\pgfqpoint{23.527cm}{9.745cm}}
\pgfpathlineto{\pgfqpoint{-1.87cm}{9.745cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{-1.87cm}{18.203cm}}
\pgfpathlineto{\pgfqpoint{23.53cm}{18.203cm}}
\pgfpathlineto{\pgfqpoint{23.53cm}{9.743cm}}
\pgfpathlineto{\pgfqpoint{-1.87cm}{9.743cm}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{1.432cm}{11.168cm}}
\pgfpathlineto{\pgfqpoint{1.432cm}{17.806cm}}
\pgfpathlineto{\pgfqpoint{23.175cm}{17.806cm}}
\pgfpathlineto{\pgfqpoint{23.175cm}{11.168cm}}
\pgfpathclose
\pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.176mm}
\pgfsetroundjoin
\pgfpathmoveto{\pgfqpoint{1.432cm}{11.168cm}}
\pgfpathlineto{\pgfqpoint{1.432cm}{17.806cm}}
\pgfpathlineto{\pgfqpoint{23.175cm}{17.806cm}}
\pgfpathlineto{\pgfqpoint{23.175cm}{11.168cm}}
\pgfpathlineto{\pgfqpoint{1.432cm}{11.168cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{1.432cm}{11.168cm}}
\pgfpathlineto{\pgfqpoint{23.175cm}{11.168cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.432cm}{17.806cm}}
\pgfpathlineto{\pgfqpoint{23.175cm}{17.806cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.432cm}{11.168cm}}
\pgfpathlineto{\pgfqpoint{1.432cm}{17.806cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{23.175cm}{11.168cm}}
\pgfpathlineto{\pgfqpoint{23.175cm}{17.806cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.432cm}{11.168cm}}
\pgfpathlineto{\pgfqpoint{23.175cm}{11.168cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.432cm}{11.168cm}}
\pgfpathlineto{\pgfqpoint{1.432cm}{17.806cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.432cm}{11.515cm}}
\pgfpathlineto{\pgfqpoint{1.646cm}{11.515cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{23.175cm}{11.515cm}}
\pgfpathlineto{\pgfqpoint{22.957cm}{11.515cm}}
\pgfusepath{stroke}
\pgftext[x=0.613cm,y=11.49cm,rotate=0]{ \fontsize{20}{7.06}\selectfont{{$-$50}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.432cm}{14.623cm}}
\pgfpathlineto{\pgfqpoint{1.646cm}{14.623cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{23.175cm}{14.623cm}}
\pgfpathlineto{\pgfqpoint{22.957cm}{14.623cm}}
\pgfusepath{stroke}
\pgftext[x=1.094cm,y=14.598cm,rotate=0]{ \fontsize{20}{7.06}\selectfont{{0}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.432cm}{17.73cm}}
\pgfpathlineto{\pgfqpoint{1.646cm}{17.73cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{23.175cm}{17.73cm}}
\pgfpathlineto{\pgfqpoint{22.957cm}{17.73cm}}
\pgfusepath{stroke}
\pgftext[x=0.857cm,y=17.705cm,rotate=0]{ \fontsize{20}{7.06}\selectfont{{50}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.432cm}{11.168cm}}
\pgfpathlineto{\pgfqpoint{23.175cm}{11.168cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.432cm}{17.806cm}}
\pgfpathlineto{\pgfqpoint{23.175cm}{17.806cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.432cm}{11.168cm}}
\pgfpathlineto{\pgfqpoint{1.432cm}{17.806cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{23.175cm}{11.168cm}}
\pgfpathlineto{\pgfqpoint{23.175cm}{17.806cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{1.432cm}{17.806cm}}
\pgfpathlineto{\pgfqpoint{23.178cm}{17.806cm}}
\pgfpathlineto{\pgfqpoint{23.178cm}{11.165cm}}
\pgfpathlineto{\pgfqpoint{1.432cm}{11.165cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{1.884cm}{14.928cm}}
\pgfpathlineto{\pgfqpoint{1.884cm}{16.686cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{2.79cm}{14.928cm}}
\pgfpathlineto{\pgfqpoint{2.79cm}{16.686cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{3.695cm}{15.09cm}}
\pgfpathlineto{\pgfqpoint{3.695cm}{17.183cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{4.601cm}{15.09cm}}
\pgfpathlineto{\pgfqpoint{4.601cm}{17.183cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{5.506cm}{15.305cm}}
\pgfpathlineto{\pgfqpoint{5.506cm}{17.363cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{6.412cm}{15.305cm}}
\pgfpathlineto{\pgfqpoint{6.412cm}{17.363cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{7.32cm}{15.405cm}}
\pgfpathlineto{\pgfqpoint{7.32cm}{17.507cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{8.226cm}{15.405cm}}
\pgfpathlineto{\pgfqpoint{8.226cm}{17.507cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{9.131cm}{15.455cm}}
\pgfpathlineto{\pgfqpoint{9.131cm}{17.474cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{10.037cm}{15.455cm}}
\pgfpathlineto{\pgfqpoint{10.037cm}{17.474cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{10.942cm}{15.164cm}}
\pgfpathlineto{\pgfqpoint{10.942cm}{16.631cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{11.847cm}{15.164cm}}
\pgfpathlineto{\pgfqpoint{11.847cm}{16.631cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{12.756cm}{15.169cm}}
\pgfpathlineto{\pgfqpoint{12.756cm}{16.939cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{13.661cm}{15.169cm}}
\pgfpathlineto{\pgfqpoint{13.661cm}{16.939cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{14.567cm}{15.202cm}}
\pgfpathlineto{\pgfqpoint{14.567cm}{15.996cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{15.472cm}{15.202cm}}
\pgfpathlineto{\pgfqpoint{15.472cm}{15.996cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{16.378cm}{15.02cm}}
\pgfpathlineto{\pgfqpoint{16.378cm}{15.884cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{17.283cm}{15.02cm}}
\pgfpathlineto{\pgfqpoint{17.283cm}{15.884cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{18.192cm}{15.031cm}}
\pgfpathlineto{\pgfqpoint{18.192cm}{15.71cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{19.097cm}{15.031cm}}
\pgfpathlineto{\pgfqpoint{19.097cm}{15.71cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{20.002cm}{15.125cm}}
\pgfpathlineto{\pgfqpoint{20.002cm}{15.978cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{20.908cm}{15.125cm}}
\pgfpathlineto{\pgfqpoint{20.908cm}{15.978cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{21.813cm}{14.97cm}}
\pgfpathlineto{\pgfqpoint{21.813cm}{16.954cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{22.719cm}{14.97cm}}
\pgfpathlineto{\pgfqpoint{22.719cm}{16.954cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{1.884cm}{11.471cm}}
\pgfpathlineto{\pgfqpoint{1.884cm}{13.076cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{2.79cm}{11.471cm}}
\pgfpathlineto{\pgfqpoint{2.79cm}{13.076cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{3.695cm}{12.191cm}}
\pgfpathlineto{\pgfqpoint{3.695cm}{13.603cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{4.601cm}{12.191cm}}
\pgfpathlineto{\pgfqpoint{4.601cm}{13.603cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{5.506cm}{13.032cm}}
\pgfpathlineto{\pgfqpoint{5.506cm}{13.591cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{6.412cm}{13.032cm}}
\pgfpathlineto{\pgfqpoint{6.412cm}{13.591cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{7.32cm}{12.403cm}}
\pgfpathlineto{\pgfqpoint{7.32cm}{13.15cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{8.226cm}{12.403cm}}
\pgfpathlineto{\pgfqpoint{8.226cm}{13.15cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{9.131cm}{11.771cm}}
\pgfpathlineto{\pgfqpoint{9.131cm}{13.367cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{10.037cm}{11.771cm}}
\pgfpathlineto{\pgfqpoint{10.037cm}{13.367cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{10.942cm}{11.906cm}}
\pgfpathlineto{\pgfqpoint{10.942cm}{13.188cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{11.847cm}{11.906cm}}
\pgfpathlineto{\pgfqpoint{11.847cm}{13.188cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{12.756cm}{12.424cm}}
\pgfpathlineto{\pgfqpoint{12.756cm}{13.785cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{13.661cm}{12.424cm}}
\pgfpathlineto{\pgfqpoint{13.661cm}{13.785cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{14.567cm}{11.75cm}}
\pgfpathlineto{\pgfqpoint{14.567cm}{13.529cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{15.472cm}{11.75cm}}
\pgfpathlineto{\pgfqpoint{15.472cm}{13.529cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{16.378cm}{12.324cm}}
\pgfpathlineto{\pgfqpoint{16.378cm}{13.87cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{17.283cm}{12.324cm}}
\pgfpathlineto{\pgfqpoint{17.283cm}{13.87cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{18.192cm}{12.465cm}}
\pgfpathlineto{\pgfqpoint{18.192cm}{13.547cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{19.097cm}{12.465cm}}
\pgfpathlineto{\pgfqpoint{19.097cm}{13.547cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{20.002cm}{12.318cm}}
\pgfpathlineto{\pgfqpoint{20.002cm}{13.573cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{20.908cm}{12.318cm}}
\pgfpathlineto{\pgfqpoint{20.908cm}{13.573cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{21.813cm}{11.789cm}}
\pgfpathlineto{\pgfqpoint{21.813cm}{13.479cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{22.719cm}{11.789cm}}
\pgfpathlineto{\pgfqpoint{22.719cm}{13.479cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.77cm}{16.686cm}}
\pgfpathlineto{\pgfqpoint{1.996cm}{16.686cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{2.675cm}{16.686cm}}
\pgfpathlineto{\pgfqpoint{2.902cm}{16.686cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{3.581cm}{17.183cm}}
\pgfpathlineto{\pgfqpoint{3.807cm}{17.183cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.489cm}{17.183cm}}
\pgfpathlineto{\pgfqpoint{4.715cm}{17.183cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.395cm}{17.363cm}}
\pgfpathlineto{\pgfqpoint{5.621cm}{17.363cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.3cm}{17.363cm}}
\pgfpathlineto{\pgfqpoint{6.526cm}{17.363cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.205cm}{17.507cm}}
\pgfpathlineto{\pgfqpoint{7.432cm}{17.507cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.111cm}{17.507cm}}
\pgfpathlineto{\pgfqpoint{8.337cm}{17.507cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.016cm}{17.474cm}}
\pgfpathlineto{\pgfqpoint{9.243cm}{17.474cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.925cm}{17.474cm}}
\pgfpathlineto{\pgfqpoint{10.151cm}{17.474cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.83cm}{16.631cm}}
\pgfpathlineto{\pgfqpoint{11.057cm}{16.631cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.736cm}{16.631cm}}
\pgfpathlineto{\pgfqpoint{11.962cm}{16.631cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.641cm}{16.939cm}}
\pgfpathlineto{\pgfqpoint{12.868cm}{16.939cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.547cm}{16.939cm}}
\pgfpathlineto{\pgfqpoint{13.773cm}{16.939cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.452cm}{15.996cm}}
\pgfpathlineto{\pgfqpoint{14.678cm}{15.996cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.361cm}{15.996cm}}
\pgfpathlineto{\pgfqpoint{15.587cm}{15.996cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.266cm}{15.884cm}}
\pgfpathlineto{\pgfqpoint{16.492cm}{15.884cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.171cm}{15.884cm}}
\pgfpathlineto{\pgfqpoint{17.398cm}{15.884cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.077cm}{15.71cm}}
\pgfpathlineto{\pgfqpoint{18.303cm}{15.71cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.982cm}{15.71cm}}
\pgfpathlineto{\pgfqpoint{19.209cm}{15.71cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.888cm}{15.978cm}}
\pgfpathlineto{\pgfqpoint{20.114cm}{15.978cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{20.796cm}{15.978cm}}
\pgfpathlineto{\pgfqpoint{21.023cm}{15.978cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{21.702cm}{16.954cm}}
\pgfpathlineto{\pgfqpoint{21.928cm}{16.954cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{22.607cm}{16.954cm}}
\pgfpathlineto{\pgfqpoint{22.834cm}{16.954cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.77cm}{11.471cm}}
\pgfpathlineto{\pgfqpoint{1.996cm}{11.471cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{2.675cm}{11.471cm}}
\pgfpathlineto{\pgfqpoint{2.902cm}{11.471cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{3.581cm}{12.191cm}}
\pgfpathlineto{\pgfqpoint{3.807cm}{12.191cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.489cm}{12.191cm}}
\pgfpathlineto{\pgfqpoint{4.715cm}{12.191cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.395cm}{13.032cm}}
\pgfpathlineto{\pgfqpoint{5.621cm}{13.032cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.3cm}{13.032cm}}
\pgfpathlineto{\pgfqpoint{6.526cm}{13.032cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.205cm}{12.403cm}}
\pgfpathlineto{\pgfqpoint{7.432cm}{12.403cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.111cm}{12.403cm}}
\pgfpathlineto{\pgfqpoint{8.337cm}{12.403cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.016cm}{11.771cm}}
\pgfpathlineto{\pgfqpoint{9.243cm}{11.771cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.925cm}{11.771cm}}
\pgfpathlineto{\pgfqpoint{10.151cm}{11.771cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.83cm}{11.906cm}}
\pgfpathlineto{\pgfqpoint{11.057cm}{11.906cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.736cm}{11.906cm}}
\pgfpathlineto{\pgfqpoint{11.962cm}{11.906cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.641cm}{12.424cm}}
\pgfpathlineto{\pgfqpoint{12.868cm}{12.424cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.547cm}{12.424cm}}
\pgfpathlineto{\pgfqpoint{13.773cm}{12.424cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.452cm}{11.75cm}}
\pgfpathlineto{\pgfqpoint{14.678cm}{11.75cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.361cm}{11.75cm}}
\pgfpathlineto{\pgfqpoint{15.587cm}{11.75cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.266cm}{12.324cm}}
\pgfpathlineto{\pgfqpoint{16.492cm}{12.324cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.171cm}{12.324cm}}
\pgfpathlineto{\pgfqpoint{17.398cm}{12.324cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.077cm}{12.465cm}}
\pgfpathlineto{\pgfqpoint{18.303cm}{12.465cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.982cm}{12.465cm}}
\pgfpathlineto{\pgfqpoint{19.209cm}{12.465cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.888cm}{12.318cm}}
\pgfpathlineto{\pgfqpoint{20.114cm}{12.318cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{20.796cm}{12.318cm}}
\pgfpathlineto{\pgfqpoint{21.023cm}{12.318cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{21.702cm}{11.789cm}}
\pgfpathlineto{\pgfqpoint{21.928cm}{11.789cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{22.607cm}{11.789cm}}
\pgfpathlineto{\pgfqpoint{22.834cm}{11.789cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{1.658cm}{13.076cm}}
\pgfpathlineto{\pgfqpoint{1.658cm}{14.928cm}}
\pgfpathlineto{\pgfqpoint{2.111cm}{14.928cm}}
\pgfpathlineto{\pgfqpoint{2.111cm}{13.076cm}}
\pgfpathlineto{\pgfqpoint{1.658cm}{13.076cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{2.564cm}{13.076cm}}
\pgfpathlineto{\pgfqpoint{2.564cm}{14.928cm}}
\pgfpathlineto{\pgfqpoint{3.016cm}{14.928cm}}
\pgfpathlineto{\pgfqpoint{3.016cm}{13.076cm}}
\pgfpathlineto{\pgfqpoint{2.564cm}{13.076cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{3.469cm}{13.603cm}}
\pgfpathlineto{\pgfqpoint{3.469cm}{15.09cm}}
\pgfpathlineto{\pgfqpoint{3.922cm}{15.09cm}}
\pgfpathlineto{\pgfqpoint{3.922cm}{13.603cm}}
\pgfpathlineto{\pgfqpoint{3.469cm}{13.603cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.374cm}{13.603cm}}
\pgfpathlineto{\pgfqpoint{4.374cm}{15.09cm}}
\pgfpathlineto{\pgfqpoint{4.827cm}{15.09cm}}
\pgfpathlineto{\pgfqpoint{4.827cm}{13.603cm}}
\pgfpathlineto{\pgfqpoint{4.374cm}{13.603cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.28cm}{13.591cm}}
\pgfpathlineto{\pgfqpoint{5.28cm}{15.305cm}}
\pgfpathlineto{\pgfqpoint{5.733cm}{15.305cm}}
\pgfpathlineto{\pgfqpoint{5.733cm}{13.591cm}}
\pgfpathlineto{\pgfqpoint{5.28cm}{13.591cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.185cm}{13.591cm}}
\pgfpathlineto{\pgfqpoint{6.185cm}{15.305cm}}
\pgfpathlineto{\pgfqpoint{6.638cm}{15.305cm}}
\pgfpathlineto{\pgfqpoint{6.638cm}{13.591cm}}
\pgfpathlineto{\pgfqpoint{6.185cm}{13.591cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.094cm}{13.15cm}}
\pgfpathlineto{\pgfqpoint{7.094cm}{15.405cm}}
\pgfpathlineto{\pgfqpoint{7.547cm}{15.405cm}}
\pgfpathlineto{\pgfqpoint{7.547cm}{13.15cm}}
\pgfpathlineto{\pgfqpoint{7.094cm}{13.15cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.999cm}{13.15cm}}
\pgfpathlineto{\pgfqpoint{7.999cm}{15.405cm}}
\pgfpathlineto{\pgfqpoint{8.452cm}{15.405cm}}
\pgfpathlineto{\pgfqpoint{8.452cm}{13.15cm}}
\pgfpathlineto{\pgfqpoint{7.999cm}{13.15cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.905cm}{13.367cm}}
\pgfpathlineto{\pgfqpoint{8.905cm}{15.455cm}}
\pgfpathlineto{\pgfqpoint{9.357cm}{15.455cm}}
\pgfpathlineto{\pgfqpoint{9.357cm}{13.367cm}}
\pgfpathlineto{\pgfqpoint{8.905cm}{13.367cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.81cm}{13.367cm}}
\pgfpathlineto{\pgfqpoint{9.81cm}{15.455cm}}
\pgfpathlineto{\pgfqpoint{10.263cm}{15.455cm}}
\pgfpathlineto{\pgfqpoint{10.263cm}{13.367cm}}
\pgfpathlineto{\pgfqpoint{9.81cm}{13.367cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.716cm}{13.188cm}}
\pgfpathlineto{\pgfqpoint{10.716cm}{15.164cm}}
\pgfpathlineto{\pgfqpoint{11.168cm}{15.164cm}}
\pgfpathlineto{\pgfqpoint{11.168cm}{13.188cm}}
\pgfpathlineto{\pgfqpoint{10.716cm}{13.188cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.621cm}{13.188cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{15.164cm}}
\pgfpathlineto{\pgfqpoint{12.074cm}{15.164cm}}
\pgfpathlineto{\pgfqpoint{12.074cm}{13.188cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{13.188cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.529cm}{13.785cm}}
\pgfpathlineto{\pgfqpoint{12.529cm}{15.169cm}}
\pgfpathlineto{\pgfqpoint{12.982cm}{15.169cm}}
\pgfpathlineto{\pgfqpoint{12.982cm}{13.785cm}}
\pgfpathlineto{\pgfqpoint{12.529cm}{13.785cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.435cm}{13.785cm}}
\pgfpathlineto{\pgfqpoint{13.435cm}{15.169cm}}
\pgfpathlineto{\pgfqpoint{13.888cm}{15.169cm}}
\pgfpathlineto{\pgfqpoint{13.888cm}{13.785cm}}
\pgfpathlineto{\pgfqpoint{13.435cm}{13.785cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.34cm}{13.529cm}}
\pgfpathlineto{\pgfqpoint{14.34cm}{15.202cm}}
\pgfpathlineto{\pgfqpoint{14.793cm}{15.202cm}}
\pgfpathlineto{\pgfqpoint{14.793cm}{13.529cm}}
\pgfpathlineto{\pgfqpoint{14.34cm}{13.529cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.246cm}{13.529cm}}
\pgfpathlineto{\pgfqpoint{15.246cm}{15.202cm}}
\pgfpathlineto{\pgfqpoint{15.699cm}{15.202cm}}
\pgfpathlineto{\pgfqpoint{15.699cm}{13.529cm}}
\pgfpathlineto{\pgfqpoint{15.246cm}{13.529cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.151cm}{13.87cm}}
\pgfpathlineto{\pgfqpoint{16.151cm}{15.02cm}}
\pgfpathlineto{\pgfqpoint{16.604cm}{15.02cm}}
\pgfpathlineto{\pgfqpoint{16.604cm}{13.87cm}}
\pgfpathlineto{\pgfqpoint{16.151cm}{13.87cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.057cm}{13.87cm}}
\pgfpathlineto{\pgfqpoint{17.057cm}{15.02cm}}
\pgfpathlineto{\pgfqpoint{17.51cm}{15.02cm}}
\pgfpathlineto{\pgfqpoint{17.51cm}{13.87cm}}
\pgfpathlineto{\pgfqpoint{17.057cm}{13.87cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.965cm}{13.547cm}}
\pgfpathlineto{\pgfqpoint{17.965cm}{15.031cm}}
\pgfpathlineto{\pgfqpoint{18.418cm}{15.031cm}}
\pgfpathlineto{\pgfqpoint{18.418cm}{13.547cm}}
\pgfpathlineto{\pgfqpoint{17.965cm}{13.547cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.871cm}{13.547cm}}
\pgfpathlineto{\pgfqpoint{18.871cm}{15.031cm}}
\pgfpathlineto{\pgfqpoint{19.323cm}{15.031cm}}
\pgfpathlineto{\pgfqpoint{19.323cm}{13.547cm}}
\pgfpathlineto{\pgfqpoint{18.871cm}{13.547cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.776cm}{13.573cm}}
\pgfpathlineto{\pgfqpoint{19.776cm}{15.125cm}}
\pgfpathlineto{\pgfqpoint{20.229cm}{15.125cm}}
\pgfpathlineto{\pgfqpoint{20.229cm}{13.573cm}}
\pgfpathlineto{\pgfqpoint{19.776cm}{13.573cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{20.682cm}{13.573cm}}
\pgfpathlineto{\pgfqpoint{20.682cm}{15.125cm}}
\pgfpathlineto{\pgfqpoint{21.134cm}{15.125cm}}
\pgfpathlineto{\pgfqpoint{21.134cm}{13.573cm}}
\pgfpathlineto{\pgfqpoint{20.682cm}{13.573cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{21.587cm}{13.479cm}}
\pgfpathlineto{\pgfqpoint{21.587cm}{14.97cm}}
\pgfpathlineto{\pgfqpoint{22.04cm}{14.97cm}}
\pgfpathlineto{\pgfqpoint{22.04cm}{13.479cm}}
\pgfpathlineto{\pgfqpoint{21.587cm}{13.479cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{22.493cm}{13.479cm}}
\pgfpathlineto{\pgfqpoint{22.493cm}{14.97cm}}
\pgfpathlineto{\pgfqpoint{22.945cm}{14.97cm}}
\pgfpathlineto{\pgfqpoint{22.945cm}{13.479cm}}
\pgfpathlineto{\pgfqpoint{22.493cm}{13.479cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{1,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{1.658cm}{14.437cm}}
\pgfpathlineto{\pgfqpoint{2.111cm}{14.437cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{2.564cm}{14.437cm}}
\pgfpathlineto{\pgfqpoint{3.016cm}{14.437cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{3.469cm}{14.626cm}}
\pgfpathlineto{\pgfqpoint{3.922cm}{14.626cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.374cm}{14.626cm}}
\pgfpathlineto{\pgfqpoint{4.827cm}{14.626cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.28cm}{14.373cm}}
\pgfpathlineto{\pgfqpoint{5.733cm}{14.373cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.185cm}{14.373cm}}
\pgfpathlineto{\pgfqpoint{6.638cm}{14.373cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.094cm}{14.214cm}}
\pgfpathlineto{\pgfqpoint{7.547cm}{14.214cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.999cm}{14.214cm}}
\pgfpathlineto{\pgfqpoint{8.452cm}{14.214cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.905cm}{14.243cm}}
\pgfpathlineto{\pgfqpoint{9.357cm}{14.243cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.81cm}{14.243cm}}
\pgfpathlineto{\pgfqpoint{10.263cm}{14.243cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.716cm}{14.205cm}}
\pgfpathlineto{\pgfqpoint{11.168cm}{14.205cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.621cm}{14.205cm}}
\pgfpathlineto{\pgfqpoint{12.074cm}{14.205cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.529cm}{14.499cm}}
\pgfpathlineto{\pgfqpoint{12.982cm}{14.499cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.435cm}{14.499cm}}
\pgfpathlineto{\pgfqpoint{13.888cm}{14.499cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.34cm}{14.437cm}}
\pgfpathlineto{\pgfqpoint{14.793cm}{14.437cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.246cm}{14.437cm}}
\pgfpathlineto{\pgfqpoint{15.699cm}{14.437cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.151cm}{14.47cm}}
\pgfpathlineto{\pgfqpoint{16.604cm}{14.47cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.057cm}{14.47cm}}
\pgfpathlineto{\pgfqpoint{17.51cm}{14.47cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.965cm}{14.408cm}}
\pgfpathlineto{\pgfqpoint{18.418cm}{14.408cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.871cm}{14.408cm}}
\pgfpathlineto{\pgfqpoint{19.323cm}{14.408cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.776cm}{14.57cm}}
\pgfpathlineto{\pgfqpoint{20.229cm}{14.57cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{20.682cm}{14.57cm}}
\pgfpathlineto{\pgfqpoint{21.134cm}{14.57cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{21.587cm}{14.393cm}}
\pgfpathlineto{\pgfqpoint{22.04cm}{14.393cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{22.493cm}{14.393cm}}
\pgfpathlineto{\pgfqpoint{22.945cm}{14.393cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{3.407cm}{17.745cm}}
\pgfpathlineto{\pgfqpoint{3.986cm}{17.745cm}}
\pgfpathlineto{\pgfqpoint{3.986cm}{17.166cm}}
\pgfpathlineto{\pgfqpoint{3.407cm}{17.166cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.706mm}
\pgfpathmoveto{\pgfqpoint{3.59cm}{17.457cm}}
\pgfpathlineto{\pgfqpoint{3.801cm}{17.457cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{3.695cm}{17.562cm}}
\pgfpathlineto{\pgfqpoint{3.695cm}{17.351cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.313cm}{17.745cm}}
\pgfpathlineto{\pgfqpoint{4.892cm}{17.745cm}}
\pgfpathlineto{\pgfqpoint{4.892cm}{17.166cm}}
\pgfpathlineto{\pgfqpoint{4.313cm}{17.166cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.706mm}
\pgfpathmoveto{\pgfqpoint{4.495cm}{17.457cm}}
\pgfpathlineto{\pgfqpoint{4.707cm}{17.457cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.601cm}{17.562cm}}
\pgfpathlineto{\pgfqpoint{4.601cm}{17.351cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{12.468cm}{11.939cm}}
\pgfpathlineto{\pgfqpoint{13.047cm}{11.939cm}}
\pgfpathlineto{\pgfqpoint{13.047cm}{11.218cm}}
\pgfpathlineto{\pgfqpoint{12.468cm}{11.218cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.706mm}
\pgfpathmoveto{\pgfqpoint{12.65cm}{11.509cm}}
\pgfpathlineto{\pgfqpoint{12.862cm}{11.509cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.756cm}{11.615cm}}
\pgfpathlineto{\pgfqpoint{12.756cm}{11.404cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.65cm}{11.65cm}}
\pgfpathlineto{\pgfqpoint{12.862cm}{11.65cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.756cm}{11.756cm}}
\pgfpathlineto{\pgfqpoint{12.756cm}{11.545cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{13.373cm}{11.939cm}}
\pgfpathlineto{\pgfqpoint{13.952cm}{11.939cm}}
\pgfpathlineto{\pgfqpoint{13.952cm}{11.218cm}}
\pgfpathlineto{\pgfqpoint{13.373cm}{11.218cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.706mm}
\pgfpathmoveto{\pgfqpoint{13.555cm}{11.509cm}}
\pgfpathlineto{\pgfqpoint{13.767cm}{11.509cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.661cm}{11.615cm}}
\pgfpathlineto{\pgfqpoint{13.661cm}{11.404cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.555cm}{11.65cm}}
\pgfpathlineto{\pgfqpoint{13.767cm}{11.65cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.661cm}{11.756cm}}
\pgfpathlineto{\pgfqpoint{13.661cm}{11.545cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=1.869cm,y=10.875cm,rotate=0]{\fontsize{20}{7.06}\selectfont{{1}}}
\pgftext[x=2.787cm,y=10.875cm,rotate=0]{ \fontsize{20}{7.06}\selectfont{{2}}}
\pgftext[x=3.696cm,y=10.872cm,rotate=0]{ \fontsize{20}{7.06}\selectfont{{3}}}
\pgftext[x=4.603cm,y=10.875cm,rotate=0]{ \fontsize{20}{7.06}\selectfont{{4}}}
\pgftext[x=5.509cm,y=10.869cm,rotate=0]{ \fontsize{20}{7.06}\selectfont{{5}}}
\pgftext[x=6.416cm,y=10.872cm,rotate=0]{ \fontsize{20}{7.06}\selectfont{{6}}}
\pgftext[x=7.322cm,y=10.872cm,rotate=0]{ \fontsize{20}{7.06}\selectfont{{7}}}
\pgftext[x=8.226cm,y=10.872cm,rotate=0]{ \fontsize{20}{7.06}\selectfont{{8}}}
\pgftext[x=9.132cm,y=10.872cm,rotate=0]{ \fontsize{20}{7.06}\selectfont{{9}}}
\pgftext[x=10.05cm,y=10.872cm,rotate=0]{ \fontsize{20}{7.06}\selectfont{{10}}}
\pgftext[x=10.927cm,y=10.875cm,rotate=0]{ \fontsize{20}{7.06}\selectfont{{11}}}
\pgftext[x=11.859cm,y=10.875cm,rotate=0]{ \fontsize{20}{7.06}\selectfont{{12}}}
\pgftext[x=12.767cm,y=10.872cm,rotate=0]{ \fontsize{20}{7.06}\selectfont{{13}}}
\pgftext[x=13.672cm,y=10.875cm,rotate=0]{ \fontsize{20}{7.06}\selectfont{{14}}}
\pgftext[x=14.576cm,y=10.872cm,rotate=0]{ \fontsize{20}{7.06}\selectfont{{15}}}
\pgftext[x=15.483cm,y=10.872cm,rotate=0]{ \fontsize{20}{7.06}\selectfont{{16}}}
\pgftext[x=16.392cm,y=10.875cm,rotate=0]{ \fontsize{20}{7.06}\selectfont{{17}}}
\pgftext[x=17.296cm,y=10.872cm,rotate=0]{ \fontsize{20}{7.06}\selectfont{{18}}}
\pgftext[x=18.201cm,y=10.872cm,rotate=0]{ \fontsize{20}{7.06}\selectfont{{19}}}
\pgftext[x=19.094cm,y=10.872cm,rotate=0]{ \fontsize{20}{7.06}\selectfont{{20}}}
\pgftext[x=19.972cm,y=10.875cm,rotate=0]{ \fontsize{20}{7.06}\selectfont{{21}}}
\pgftext[x=20.903cm,y=10.875cm,rotate=0]{ \fontsize{20}{7.06}\selectfont{{22}}}
\pgftext[x=21.814cm,y=10.872cm,rotate=0]{ \fontsize{20}{7.06}\selectfont{{23}}}
\pgftext[x=22.72cm,y=10.875cm,rotate=0]{ \fontsize{20}{7.06}\selectfont{{24}}}
\pgftext[x=12.335cm,y=10.311cm-.2cm,rotate=0]{ \fontsize{24}{7.06}\selectfont{{Hour}}}
\pgftext[x=-0.753cm,y=14.533cm-.5cm,rotate=90]{ \fontsize{24}{7.06}\selectfont{{Forecast Error (MWh)}}}
\pgfsetdash{}{0cm}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\end{pgfpicture}


==> fig/I4_p_short.pgf <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Thu May 22 19:24:26 PDT 2014
\begin{pgfpicture}
\pgfpathmoveto{\pgfqpoint{-1.87cm}{9.737cm}}
\pgfpathlineto{\pgfqpoint{23.495cm}{9.737cm}}
\pgfpathlineto{\pgfqpoint{23.495cm}{18.203cm}}
\pgfpathlineto{\pgfqpoint{-1.87cm}{18.203cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{-1.87cm}{18.203cm}}
\pgfpathlineto{\pgfqpoint{23.527cm}{18.203cm}}
\pgfpathlineto{\pgfqpoint{23.527cm}{9.745cm}}
\pgfpathlineto{\pgfqpoint{-1.87cm}{9.745cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{-1.87cm}{18.203cm}}
\pgfpathlineto{\pgfqpoint{23.53cm}{18.203cm}}
\pgfpathlineto{\pgfqpoint{23.53cm}{9.743cm}}
\pgfpathlineto{\pgfqpoint{-1.87cm}{9.743cm}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{1.432cm}{11.168cm}}
\pgfpathlineto{\pgfqpoint{1.432cm}{17.992cm}}
\pgfpathlineto{\pgfqpoint{23.175cm}{17.992cm}}
\pgfpathlineto{\pgfqpoint{23.175cm}{11.168cm}}
\pgfpathclose
\pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.176mm}
\pgfsetroundjoin
\pgfpathmoveto{\pgfqpoint{1.432cm}{11.168cm}}
\pgfpathlineto{\pgfqpoint{1.432cm}{17.992cm}}
\pgfpathlineto{\pgfqpoint{23.175cm}{17.992cm}}
\pgfpathlineto{\pgfqpoint{23.175cm}{11.168cm}}
\pgfpathlineto{\pgfqpoint{1.432cm}{11.168cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{1.432cm}{11.168cm}}
\pgfpathlineto{\pgfqpoint{23.175cm}{11.168cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.432cm}{17.992cm}}
\pgfpathlineto{\pgfqpoint{23.175cm}{17.992cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.432cm}{11.168cm}}
\pgfpathlineto{\pgfqpoint{1.432cm}{17.992cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{23.175cm}{11.168cm}}
\pgfpathlineto{\pgfqpoint{23.175cm}{17.992cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.432cm}{11.168cm}}
\pgfpathlineto{\pgfqpoint{23.175cm}{11.168cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.432cm}{11.168cm}}
\pgfpathlineto{\pgfqpoint{1.432cm}{17.992cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.432cm}{11.48cm}}
\pgfpathlineto{\pgfqpoint{1.646cm}{11.48cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{23.175cm}{11.48cm}}
\pgfpathlineto{\pgfqpoint{22.957cm}{11.48cm}}
\pgfusepath{stroke}
\pgftext[x=1.094cm,y=11.455cm,rotate=0]{\fontsize{20}{7.06}\selectfont{{0}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.432cm}{13.55cm}}
\pgfpathlineto{\pgfqpoint{1.646cm}{13.55cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{23.175cm}{13.55cm}}
\pgfpathlineto{\pgfqpoint{22.957cm}{13.55cm}}
\pgfusepath{stroke}
\pgftext[x=0.857cm,y=13.525cm,rotate=0]{\fontsize{20}{7.06}\selectfont{{50}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.432cm}{15.622cm}}
\pgfpathlineto{\pgfqpoint{1.646cm}{15.622cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{23.175cm}{15.622cm}}
\pgfpathlineto{\pgfqpoint{22.957cm}{15.622cm}}
\pgfusepath{stroke}
\pgftext[x=0.651cm,y=15.597cm,rotate=0]{\fontsize{20}{7.06}\selectfont{{100}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.432cm}{17.692cm}}
\pgfpathlineto{\pgfqpoint{1.646cm}{17.692cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{23.175cm}{17.692cm}}
\pgfpathlineto{\pgfqpoint{22.957cm}{17.692cm}}
\pgfusepath{stroke}
\pgftext[x=0.651cm,y=17.667cm,rotate=0]{\fontsize{20}{7.06}\selectfont{{150}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.432cm}{11.168cm}}
\pgfpathlineto{\pgfqpoint{23.175cm}{11.168cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.432cm}{17.992cm}}
\pgfpathlineto{\pgfqpoint{23.175cm}{17.992cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.432cm}{11.168cm}}
\pgfpathlineto{\pgfqpoint{1.432cm}{17.992cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{23.175cm}{11.168cm}}
\pgfpathlineto{\pgfqpoint{23.175cm}{17.992cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{1.432cm}{17.992cm}}
\pgfpathlineto{\pgfqpoint{23.178cm}{17.992cm}}
\pgfpathlineto{\pgfqpoint{23.178cm}{11.165cm}}
\pgfpathlineto{\pgfqpoint{1.432cm}{11.165cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{1.884cm}{13.026cm}}
\pgfpathlineto{\pgfqpoint{1.884cm}{14.073cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{2.79cm}{13.026cm}}
\pgfpathlineto{\pgfqpoint{2.79cm}{14.073cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{3.695cm}{13.15cm}}
\pgfpathlineto{\pgfqpoint{3.695cm}{13.923cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{4.601cm}{13.15cm}}
\pgfpathlineto{\pgfqpoint{4.601cm}{13.923cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{5.506cm}{12.973cm}}
\pgfpathlineto{\pgfqpoint{5.506cm}{13.632cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{6.412cm}{12.973cm}}
\pgfpathlineto{\pgfqpoint{6.412cm}{13.632cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{7.32cm}{12.962cm}}
\pgfpathlineto{\pgfqpoint{7.32cm}{13.658cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{8.226cm}{12.962cm}}
\pgfpathlineto{\pgfqpoint{8.226cm}{13.658cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{9.131cm}{13.17cm}}
\pgfpathlineto{\pgfqpoint{9.131cm}{14.114cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{10.037cm}{13.17cm}}
\pgfpathlineto{\pgfqpoint{10.037cm}{14.114cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{10.942cm}{14.508cm}}
\pgfpathlineto{\pgfqpoint{10.942cm}{17.266cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{11.847cm}{14.508cm}}
\pgfpathlineto{\pgfqpoint{11.847cm}{17.266cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{12.756cm}{14.54cm}}
\pgfpathlineto{\pgfqpoint{12.756cm}{16.616cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{13.661cm}{14.54cm}}
\pgfpathlineto{\pgfqpoint{13.661cm}{16.616cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{14.567cm}{14.834cm}}
\pgfpathlineto{\pgfqpoint{14.567cm}{15.622cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{15.472cm}{14.834cm}}
\pgfpathlineto{\pgfqpoint{15.472cm}{15.622cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{16.378cm}{14.19cm}}
\pgfpathlineto{\pgfqpoint{16.378cm}{16.087cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{17.283cm}{14.19cm}}
\pgfpathlineto{\pgfqpoint{17.283cm}{16.087cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{18.192cm}{13.741cm}}
\pgfpathlineto{\pgfqpoint{18.192cm}{14.599cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{19.097cm}{13.741cm}}
\pgfpathlineto{\pgfqpoint{19.097cm}{14.599cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{20.002cm}{13.726cm}}
\pgfpathlineto{\pgfqpoint{20.002cm}{15.167cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{20.908cm}{13.726cm}}
\pgfpathlineto{\pgfqpoint{20.908cm}{15.167cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{21.813cm}{13.382cm}}
\pgfpathlineto{\pgfqpoint{21.813cm}{14.67cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{22.719cm}{13.382cm}}
\pgfpathlineto{\pgfqpoint{22.719cm}{14.67cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{1.884cm}{11.918cm}}
\pgfpathlineto{\pgfqpoint{1.884cm}{12.268cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{2.79cm}{11.918cm}}
\pgfpathlineto{\pgfqpoint{2.79cm}{12.268cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{3.695cm}{11.759cm}}
\pgfpathlineto{\pgfqpoint{3.695cm}{12.244cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{4.601cm}{11.759cm}}
\pgfpathlineto{\pgfqpoint{4.601cm}{12.244cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{5.506cm}{11.48cm}}
\pgfpathlineto{\pgfqpoint{5.506cm}{12.191cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{6.412cm}{11.48cm}}
\pgfpathlineto{\pgfqpoint{6.412cm}{12.191cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{7.32cm}{11.48cm}}
\pgfpathlineto{\pgfqpoint{7.32cm}{12.138cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{8.226cm}{11.48cm}}
\pgfpathlineto{\pgfqpoint{8.226cm}{12.138cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{9.131cm}{12.009cm}}
\pgfpathlineto{\pgfqpoint{9.131cm}{12.238cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{10.037cm}{12.009cm}}
\pgfpathlineto{\pgfqpoint{10.037cm}{12.238cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{10.942cm}{11.989cm}}
\pgfpathlineto{\pgfqpoint{10.942cm}{12.397cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{11.847cm}{11.989cm}}
\pgfpathlineto{\pgfqpoint{11.847cm}{12.397cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{12.756cm}{11.992cm}}
\pgfpathlineto{\pgfqpoint{12.756cm}{12.547cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{13.661cm}{11.992cm}}
\pgfpathlineto{\pgfqpoint{13.661cm}{12.547cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{14.567cm}{11.753cm}}
\pgfpathlineto{\pgfqpoint{14.567cm}{12.491cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{15.472cm}{11.753cm}}
\pgfpathlineto{\pgfqpoint{15.472cm}{12.491cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{16.378cm}{12.056cm}}
\pgfpathlineto{\pgfqpoint{16.378cm}{12.474cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{17.283cm}{12.056cm}}
\pgfpathlineto{\pgfqpoint{17.283cm}{12.474cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{18.192cm}{12.106cm}}
\pgfpathlineto{\pgfqpoint{18.192cm}{12.424cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{19.097cm}{12.106cm}}
\pgfpathlineto{\pgfqpoint{19.097cm}{12.424cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{20.002cm}{12.094cm}}
\pgfpathlineto{\pgfqpoint{20.002cm}{12.412cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{20.908cm}{12.094cm}}
\pgfpathlineto{\pgfqpoint{20.908cm}{12.412cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{21.813cm}{11.765cm}}
\pgfpathlineto{\pgfqpoint{21.813cm}{12.359cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{22.719cm}{11.765cm}}
\pgfpathlineto{\pgfqpoint{22.719cm}{12.359cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.77cm}{14.073cm}}
\pgfpathlineto{\pgfqpoint{1.996cm}{14.073cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{2.675cm}{14.073cm}}
\pgfpathlineto{\pgfqpoint{2.902cm}{14.073cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{3.581cm}{13.923cm}}
\pgfpathlineto{\pgfqpoint{3.807cm}{13.923cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.489cm}{13.923cm}}
\pgfpathlineto{\pgfqpoint{4.715cm}{13.923cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.395cm}{13.632cm}}
\pgfpathlineto{\pgfqpoint{5.621cm}{13.632cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.3cm}{13.632cm}}
\pgfpathlineto{\pgfqpoint{6.526cm}{13.632cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.205cm}{13.658cm}}
\pgfpathlineto{\pgfqpoint{7.432cm}{13.658cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.111cm}{13.658cm}}
\pgfpathlineto{\pgfqpoint{8.337cm}{13.658cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.016cm}{14.114cm}}
\pgfpathlineto{\pgfqpoint{9.243cm}{14.114cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.925cm}{14.114cm}}
\pgfpathlineto{\pgfqpoint{10.151cm}{14.114cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.83cm}{17.266cm}}
\pgfpathlineto{\pgfqpoint{11.057cm}{17.266cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.736cm}{17.266cm}}
\pgfpathlineto{\pgfqpoint{11.962cm}{17.266cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.641cm}{16.616cm}}
\pgfpathlineto{\pgfqpoint{12.868cm}{16.616cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.547cm}{16.616cm}}
\pgfpathlineto{\pgfqpoint{13.773cm}{16.616cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.452cm}{15.622cm}}
\pgfpathlineto{\pgfqpoint{14.678cm}{15.622cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.361cm}{15.622cm}}
\pgfpathlineto{\pgfqpoint{15.587cm}{15.622cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.266cm}{16.087cm}}
\pgfpathlineto{\pgfqpoint{16.492cm}{16.087cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.171cm}{16.087cm}}
\pgfpathlineto{\pgfqpoint{17.398cm}{16.087cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.077cm}{14.599cm}}
\pgfpathlineto{\pgfqpoint{18.303cm}{14.599cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.982cm}{14.599cm}}
\pgfpathlineto{\pgfqpoint{19.209cm}{14.599cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.888cm}{15.167cm}}
\pgfpathlineto{\pgfqpoint{20.114cm}{15.167cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{20.796cm}{15.167cm}}
\pgfpathlineto{\pgfqpoint{21.023cm}{15.167cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{21.702cm}{14.67cm}}
\pgfpathlineto{\pgfqpoint{21.928cm}{14.67cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{22.607cm}{14.67cm}}
\pgfpathlineto{\pgfqpoint{22.834cm}{14.67cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.77cm}{11.918cm}}
\pgfpathlineto{\pgfqpoint{1.996cm}{11.918cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{2.675cm}{11.918cm}}
\pgfpathlineto{\pgfqpoint{2.902cm}{11.918cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{3.581cm}{11.759cm}}
\pgfpathlineto{\pgfqpoint{3.807cm}{11.759cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.489cm}{11.759cm}}
\pgfpathlineto{\pgfqpoint{4.715cm}{11.759cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.395cm}{11.48cm}}
\pgfpathlineto{\pgfqpoint{5.621cm}{11.48cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.3cm}{11.48cm}}
\pgfpathlineto{\pgfqpoint{6.526cm}{11.48cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.205cm}{11.48cm}}
\pgfpathlineto{\pgfqpoint{7.432cm}{11.48cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.111cm}{11.48cm}}
\pgfpathlineto{\pgfqpoint{8.337cm}{11.48cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.016cm}{12.009cm}}
\pgfpathlineto{\pgfqpoint{9.243cm}{12.009cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.925cm}{12.009cm}}
\pgfpathlineto{\pgfqpoint{10.151cm}{12.009cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.83cm}{11.989cm}}
\pgfpathlineto{\pgfqpoint{11.057cm}{11.989cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.736cm}{11.989cm}}
\pgfpathlineto{\pgfqpoint{11.962cm}{11.989cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.641cm}{11.992cm}}
\pgfpathlineto{\pgfqpoint{12.868cm}{11.992cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.547cm}{11.992cm}}
\pgfpathlineto{\pgfqpoint{13.773cm}{11.992cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.452cm}{11.753cm}}
\pgfpathlineto{\pgfqpoint{14.678cm}{11.753cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.361cm}{11.753cm}}
\pgfpathlineto{\pgfqpoint{15.587cm}{11.753cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.266cm}{12.056cm}}
\pgfpathlineto{\pgfqpoint{16.492cm}{12.056cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.171cm}{12.056cm}}
\pgfpathlineto{\pgfqpoint{17.398cm}{12.056cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.077cm}{12.106cm}}
\pgfpathlineto{\pgfqpoint{18.303cm}{12.106cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.982cm}{12.106cm}}
\pgfpathlineto{\pgfqpoint{19.209cm}{12.106cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.888cm}{12.094cm}}
\pgfpathlineto{\pgfqpoint{20.114cm}{12.094cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{20.796cm}{12.094cm}}
\pgfpathlineto{\pgfqpoint{21.023cm}{12.094cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{21.702cm}{11.765cm}}
\pgfpathlineto{\pgfqpoint{21.928cm}{11.765cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{22.607cm}{11.765cm}}
\pgfpathlineto{\pgfqpoint{22.834cm}{11.765cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{1.658cm}{12.268cm}}
\pgfpathlineto{\pgfqpoint{1.658cm}{13.026cm}}
\pgfpathlineto{\pgfqpoint{2.111cm}{13.026cm}}
\pgfpathlineto{\pgfqpoint{2.111cm}{12.268cm}}
\pgfpathlineto{\pgfqpoint{1.658cm}{12.268cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{2.564cm}{12.268cm}}
\pgfpathlineto{\pgfqpoint{2.564cm}{13.026cm}}
\pgfpathlineto{\pgfqpoint{3.016cm}{13.026cm}}
\pgfpathlineto{\pgfqpoint{3.016cm}{12.268cm}}
\pgfpathlineto{\pgfqpoint{2.564cm}{12.268cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{3.469cm}{12.244cm}}
\pgfpathlineto{\pgfqpoint{3.469cm}{13.15cm}}
\pgfpathlineto{\pgfqpoint{3.922cm}{13.15cm}}
\pgfpathlineto{\pgfqpoint{3.922cm}{12.244cm}}
\pgfpathlineto{\pgfqpoint{3.469cm}{12.244cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.374cm}{12.244cm}}
\pgfpathlineto{\pgfqpoint{4.374cm}{13.15cm}}
\pgfpathlineto{\pgfqpoint{4.827cm}{13.15cm}}
\pgfpathlineto{\pgfqpoint{4.827cm}{12.244cm}}
\pgfpathlineto{\pgfqpoint{4.374cm}{12.244cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.28cm}{12.191cm}}
\pgfpathlineto{\pgfqpoint{5.28cm}{12.973cm}}
\pgfpathlineto{\pgfqpoint{5.733cm}{12.973cm}}
\pgfpathlineto{\pgfqpoint{5.733cm}{12.191cm}}
\pgfpathlineto{\pgfqpoint{5.28cm}{12.191cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.185cm}{12.191cm}}
\pgfpathlineto{\pgfqpoint{6.185cm}{12.973cm}}
\pgfpathlineto{\pgfqpoint{6.638cm}{12.973cm}}
\pgfpathlineto{\pgfqpoint{6.638cm}{12.191cm}}
\pgfpathlineto{\pgfqpoint{6.185cm}{12.191cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.094cm}{12.138cm}}
\pgfpathlineto{\pgfqpoint{7.094cm}{12.962cm}}
\pgfpathlineto{\pgfqpoint{7.547cm}{12.962cm}}
\pgfpathlineto{\pgfqpoint{7.547cm}{12.138cm}}
\pgfpathlineto{\pgfqpoint{7.094cm}{12.138cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.999cm}{12.138cm}}
\pgfpathlineto{\pgfqpoint{7.999cm}{12.962cm}}
\pgfpathlineto{\pgfqpoint{8.452cm}{12.962cm}}
\pgfpathlineto{\pgfqpoint{8.452cm}{12.138cm}}
\pgfpathlineto{\pgfqpoint{7.999cm}{12.138cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.905cm}{12.238cm}}
\pgfpathlineto{\pgfqpoint{8.905cm}{13.17cm}}
\pgfpathlineto{\pgfqpoint{9.357cm}{13.17cm}}
\pgfpathlineto{\pgfqpoint{9.357cm}{12.238cm}}
\pgfpathlineto{\pgfqpoint{8.905cm}{12.238cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.81cm}{12.238cm}}
\pgfpathlineto{\pgfqpoint{9.81cm}{13.17cm}}
\pgfpathlineto{\pgfqpoint{10.263cm}{13.17cm}}
\pgfpathlineto{\pgfqpoint{10.263cm}{12.238cm}}
\pgfpathlineto{\pgfqpoint{9.81cm}{12.238cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.716cm}{12.397cm}}
\pgfpathlineto{\pgfqpoint{10.716cm}{14.508cm}}
\pgfpathlineto{\pgfqpoint{11.168cm}{14.508cm}}
\pgfpathlineto{\pgfqpoint{11.168cm}{12.397cm}}
\pgfpathlineto{\pgfqpoint{10.716cm}{12.397cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.621cm}{12.397cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{14.508cm}}
\pgfpathlineto{\pgfqpoint{12.074cm}{14.508cm}}
\pgfpathlineto{\pgfqpoint{12.074cm}{12.397cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{12.397cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.529cm}{12.547cm}}
\pgfpathlineto{\pgfqpoint{12.529cm}{14.54cm}}
\pgfpathlineto{\pgfqpoint{12.982cm}{14.54cm}}
\pgfpathlineto{\pgfqpoint{12.982cm}{12.547cm}}
\pgfpathlineto{\pgfqpoint{12.529cm}{12.547cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.435cm}{12.547cm}}
\pgfpathlineto{\pgfqpoint{13.435cm}{14.54cm}}
\pgfpathlineto{\pgfqpoint{13.888cm}{14.54cm}}
\pgfpathlineto{\pgfqpoint{13.888cm}{12.547cm}}
\pgfpathlineto{\pgfqpoint{13.435cm}{12.547cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.34cm}{12.491cm}}
\pgfpathlineto{\pgfqpoint{14.34cm}{14.834cm}}
\pgfpathlineto{\pgfqpoint{14.793cm}{14.834cm}}
\pgfpathlineto{\pgfqpoint{14.793cm}{12.491cm}}
\pgfpathlineto{\pgfqpoint{14.34cm}{12.491cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.246cm}{12.491cm}}
\pgfpathlineto{\pgfqpoint{15.246cm}{14.834cm}}
\pgfpathlineto{\pgfqpoint{15.699cm}{14.834cm}}
\pgfpathlineto{\pgfqpoint{15.699cm}{12.491cm}}
\pgfpathlineto{\pgfqpoint{15.246cm}{12.491cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.151cm}{12.474cm}}
\pgfpathlineto{\pgfqpoint{16.151cm}{14.19cm}}
\pgfpathlineto{\pgfqpoint{16.604cm}{14.19cm}}
\pgfpathlineto{\pgfqpoint{16.604cm}{12.474cm}}
\pgfpathlineto{\pgfqpoint{16.151cm}{12.474cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.057cm}{12.474cm}}
\pgfpathlineto{\pgfqpoint{17.057cm}{14.19cm}}
\pgfpathlineto{\pgfqpoint{17.51cm}{14.19cm}}
\pgfpathlineto{\pgfqpoint{17.51cm}{12.474cm}}
\pgfpathlineto{\pgfqpoint{17.057cm}{12.474cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.965cm}{12.424cm}}
\pgfpathlineto{\pgfqpoint{17.965cm}{13.741cm}}
\pgfpathlineto{\pgfqpoint{18.418cm}{13.741cm}}
\pgfpathlineto{\pgfqpoint{18.418cm}{12.424cm}}
\pgfpathlineto{\pgfqpoint{17.965cm}{12.424cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.871cm}{12.424cm}}
\pgfpathlineto{\pgfqpoint{18.871cm}{13.741cm}}
\pgfpathlineto{\pgfqpoint{19.323cm}{13.741cm}}
\pgfpathlineto{\pgfqpoint{19.323cm}{12.424cm}}
\pgfpathlineto{\pgfqpoint{18.871cm}{12.424cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.776cm}{12.412cm}}
\pgfpathlineto{\pgfqpoint{19.776cm}{13.726cm}}
\pgfpathlineto{\pgfqpoint{20.229cm}{13.726cm}}
\pgfpathlineto{\pgfqpoint{20.229cm}{12.412cm}}
\pgfpathlineto{\pgfqpoint{19.776cm}{12.412cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{20.682cm}{12.412cm}}
\pgfpathlineto{\pgfqpoint{20.682cm}{13.726cm}}
\pgfpathlineto{\pgfqpoint{21.134cm}{13.726cm}}
\pgfpathlineto{\pgfqpoint{21.134cm}{12.412cm}}
\pgfpathlineto{\pgfqpoint{20.682cm}{12.412cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{21.587cm}{12.359cm}}
\pgfpathlineto{\pgfqpoint{21.587cm}{13.382cm}}
\pgfpathlineto{\pgfqpoint{22.04cm}{13.382cm}}
\pgfpathlineto{\pgfqpoint{22.04cm}{12.359cm}}
\pgfpathlineto{\pgfqpoint{21.587cm}{12.359cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{22.493cm}{12.359cm}}
\pgfpathlineto{\pgfqpoint{22.493cm}{13.382cm}}
\pgfpathlineto{\pgfqpoint{22.945cm}{13.382cm}}
\pgfpathlineto{\pgfqpoint{22.945cm}{12.359cm}}
\pgfpathlineto{\pgfqpoint{22.493cm}{12.359cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{1,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{1.658cm}{12.441cm}}
\pgfpathlineto{\pgfqpoint{2.111cm}{12.441cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{2.564cm}{12.441cm}}
\pgfpathlineto{\pgfqpoint{3.016cm}{12.441cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{3.469cm}{12.527cm}}
\pgfpathlineto{\pgfqpoint{3.922cm}{12.527cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.374cm}{12.527cm}}
\pgfpathlineto{\pgfqpoint{4.827cm}{12.527cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.28cm}{12.465cm}}
\pgfpathlineto{\pgfqpoint{5.733cm}{12.465cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.185cm}{12.465cm}}
\pgfpathlineto{\pgfqpoint{6.638cm}{12.465cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.094cm}{12.43cm}}
\pgfpathlineto{\pgfqpoint{7.547cm}{12.43cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.999cm}{12.43cm}}
\pgfpathlineto{\pgfqpoint{8.452cm}{12.43cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.905cm}{12.529cm}}
\pgfpathlineto{\pgfqpoint{9.357cm}{12.529cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.81cm}{12.529cm}}
\pgfpathlineto{\pgfqpoint{10.263cm}{12.529cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.716cm}{13.047cm}}
\pgfpathlineto{\pgfqpoint{11.168cm}{13.047cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.621cm}{13.047cm}}
\pgfpathlineto{\pgfqpoint{12.074cm}{13.047cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.529cm}{13.855cm}}
\pgfpathlineto{\pgfqpoint{12.982cm}{13.855cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.435cm}{13.855cm}}
\pgfpathlineto{\pgfqpoint{13.888cm}{13.855cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.34cm}{13.888cm}}
\pgfpathlineto{\pgfqpoint{14.793cm}{13.888cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.246cm}{13.888cm}}
\pgfpathlineto{\pgfqpoint{15.699cm}{13.888cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.151cm}{13.388cm}}
\pgfpathlineto{\pgfqpoint{16.604cm}{13.388cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.057cm}{13.388cm}}
\pgfpathlineto{\pgfqpoint{17.51cm}{13.388cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.965cm}{13.153cm}}
\pgfpathlineto{\pgfqpoint{18.418cm}{13.153cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.871cm}{13.153cm}}
\pgfpathlineto{\pgfqpoint{19.323cm}{13.153cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.776cm}{12.744cm}}
\pgfpathlineto{\pgfqpoint{20.229cm}{12.744cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{20.682cm}{12.744cm}}
\pgfpathlineto{\pgfqpoint{21.134cm}{12.744cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{21.587cm}{12.941cm}}
\pgfpathlineto{\pgfqpoint{22.04cm}{12.941cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{22.493cm}{12.941cm}}
\pgfpathlineto{\pgfqpoint{22.945cm}{12.941cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{1.596cm}{15.878cm}}
\pgfpathlineto{\pgfqpoint{2.175cm}{15.878cm}}
\pgfpathlineto{\pgfqpoint{2.175cm}{13.911cm}}
\pgfpathlineto{\pgfqpoint{1.596cm}{13.911cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.706mm}
\pgfpathmoveto{\pgfqpoint{1.779cm}{14.202cm}}
\pgfpathlineto{\pgfqpoint{1.99cm}{14.202cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.884cm}{14.308cm}}
\pgfpathlineto{\pgfqpoint{1.884cm}{14.096cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.779cm}{15.59cm}}
\pgfpathlineto{\pgfqpoint{1.99cm}{15.59cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.884cm}{15.696cm}}
\pgfpathlineto{\pgfqpoint{1.884cm}{15.484cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{2.502cm}{15.878cm}}
\pgfpathlineto{\pgfqpoint{3.081cm}{15.878cm}}
\pgfpathlineto{\pgfqpoint{3.081cm}{13.911cm}}
\pgfpathlineto{\pgfqpoint{2.502cm}{13.911cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.706mm}
\pgfpathmoveto{\pgfqpoint{2.684cm}{14.202cm}}
\pgfpathlineto{\pgfqpoint{2.896cm}{14.202cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{2.79cm}{14.308cm}}
\pgfpathlineto{\pgfqpoint{2.79cm}{14.096cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{2.684cm}{15.59cm}}
\pgfpathlineto{\pgfqpoint{2.896cm}{15.59cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{2.79cm}{15.696cm}}
\pgfpathlineto{\pgfqpoint{2.79cm}{15.484cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.218cm}{15.684cm}}
\pgfpathlineto{\pgfqpoint{5.797cm}{15.684cm}}
\pgfpathlineto{\pgfqpoint{5.797cm}{15.105cm}}
\pgfpathlineto{\pgfqpoint{5.218cm}{15.105cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.706mm}
\pgfpathmoveto{\pgfqpoint{5.4cm}{15.396cm}}
\pgfpathlineto{\pgfqpoint{5.612cm}{15.396cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.506cm}{15.502cm}}
\pgfpathlineto{\pgfqpoint{5.506cm}{15.29cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.124cm}{15.684cm}}
\pgfpathlineto{\pgfqpoint{6.703cm}{15.684cm}}
\pgfpathlineto{\pgfqpoint{6.703cm}{15.105cm}}
\pgfpathlineto{\pgfqpoint{6.124cm}{15.105cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.706mm}
\pgfpathmoveto{\pgfqpoint{6.306cm}{15.396cm}}
\pgfpathlineto{\pgfqpoint{6.518cm}{15.396cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.412cm}{15.502cm}}
\pgfpathlineto{\pgfqpoint{6.412cm}{15.29cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{7.032cm}{16.172cm}}
\pgfpathlineto{\pgfqpoint{7.611cm}{16.172cm}}
\pgfpathlineto{\pgfqpoint{7.611cm}{15.593cm}}
\pgfpathlineto{\pgfqpoint{7.032cm}{15.593cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.706mm}
\pgfpathmoveto{\pgfqpoint{7.214cm}{15.884cm}}
\pgfpathlineto{\pgfqpoint{7.426cm}{15.884cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.32cm}{15.99cm}}
\pgfpathlineto{\pgfqpoint{7.32cm}{15.778cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{7.938cm}{16.172cm}}
\pgfpathlineto{\pgfqpoint{8.517cm}{16.172cm}}
\pgfpathlineto{\pgfqpoint{8.517cm}{15.593cm}}
\pgfpathlineto{\pgfqpoint{7.938cm}{15.593cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.706mm}
\pgfpathmoveto{\pgfqpoint{8.12cm}{15.884cm}}
\pgfpathlineto{\pgfqpoint{8.331cm}{15.884cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.226cm}{15.99cm}}
\pgfpathlineto{\pgfqpoint{8.226cm}{15.778cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.843cm}{16.948cm}}
\pgfpathlineto{\pgfqpoint{9.422cm}{16.948cm}}
\pgfpathlineto{\pgfqpoint{9.422cm}{16.369cm}}
\pgfpathlineto{\pgfqpoint{8.843cm}{16.369cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.706mm}
\pgfpathmoveto{\pgfqpoint{9.025cm}{16.66cm}}
\pgfpathlineto{\pgfqpoint{9.237cm}{16.66cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.131cm}{16.766cm}}
\pgfpathlineto{\pgfqpoint{9.131cm}{16.554cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.748cm}{16.948cm}}
\pgfpathlineto{\pgfqpoint{10.328cm}{16.948cm}}
\pgfpathlineto{\pgfqpoint{10.328cm}{16.369cm}}
\pgfpathlineto{\pgfqpoint{9.748cm}{16.369cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.706mm}
\pgfpathmoveto{\pgfqpoint{9.931cm}{16.66cm}}
\pgfpathlineto{\pgfqpoint{10.142cm}{16.66cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.037cm}{16.766cm}}
\pgfpathlineto{\pgfqpoint{10.037cm}{16.554cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{17.903cm}{17.612cm}}
\pgfpathlineto{\pgfqpoint{18.483cm}{17.612cm}}
\pgfpathlineto{\pgfqpoint{18.483cm}{15.857cm}}
\pgfpathlineto{\pgfqpoint{17.903cm}{15.857cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.706mm}
\pgfpathmoveto{\pgfqpoint{18.086cm}{16.148cm}}
\pgfpathlineto{\pgfqpoint{18.297cm}{16.148cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.192cm}{16.254cm}}
\pgfpathlineto{\pgfqpoint{18.192cm}{16.043cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.086cm}{17.324cm}}
\pgfpathlineto{\pgfqpoint{18.297cm}{17.324cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.192cm}{17.43cm}}
\pgfpathlineto{\pgfqpoint{18.192cm}{17.218cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{18.809cm}{17.612cm}}
\pgfpathlineto{\pgfqpoint{19.388cm}{17.612cm}}
\pgfpathlineto{\pgfqpoint{19.388cm}{15.857cm}}
\pgfpathlineto{\pgfqpoint{18.809cm}{15.857cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.706mm}
\pgfpathmoveto{\pgfqpoint{18.991cm}{16.148cm}}
\pgfpathlineto{\pgfqpoint{19.203cm}{16.148cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.097cm}{16.254cm}}
\pgfpathlineto{\pgfqpoint{19.097cm}{16.043cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.991cm}{17.324cm}}
\pgfpathlineto{\pgfqpoint{19.203cm}{17.324cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.097cm}{17.43cm}}
\pgfpathlineto{\pgfqpoint{19.097cm}{17.218cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{19.714cm}{17.971cm}}
\pgfpathlineto{\pgfqpoint{20.294cm}{17.971cm}}
\pgfpathlineto{\pgfqpoint{20.294cm}{17.392cm}}
\pgfpathlineto{\pgfqpoint{19.714cm}{17.392cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.706mm}
\pgfpathmoveto{\pgfqpoint{19.897cm}{17.683cm}}
\pgfpathlineto{\pgfqpoint{20.108cm}{17.683cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{20.002cm}{17.789cm}}
\pgfpathlineto{\pgfqpoint{20.002cm}{17.577cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{20.62cm}{17.971cm}}
\pgfpathlineto{\pgfqpoint{21.199cm}{17.971cm}}
\pgfpathlineto{\pgfqpoint{21.199cm}{17.392cm}}
\pgfpathlineto{\pgfqpoint{20.62cm}{17.392cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.706mm}
\pgfpathmoveto{\pgfqpoint{20.802cm}{17.683cm}}
\pgfpathlineto{\pgfqpoint{21.014cm}{17.683cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{20.908cm}{17.789cm}}
\pgfpathlineto{\pgfqpoint{20.908cm}{17.577cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{21.525cm}{15.355cm}}
\pgfpathlineto{\pgfqpoint{22.104cm}{15.355cm}}
\pgfpathlineto{\pgfqpoint{22.104cm}{14.776cm}}
\pgfpathlineto{\pgfqpoint{21.525cm}{14.776cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.706mm}
\pgfpathmoveto{\pgfqpoint{21.708cm}{15.067cm}}
\pgfpathlineto{\pgfqpoint{21.919cm}{15.067cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{21.813cm}{15.172cm}}
\pgfpathlineto{\pgfqpoint{21.813cm}{14.961cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{22.431cm}{15.355cm}}
\pgfpathlineto{\pgfqpoint{23.01cm}{15.355cm}}
\pgfpathlineto{\pgfqpoint{23.01cm}{14.776cm}}
\pgfpathlineto{\pgfqpoint{22.431cm}{14.776cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.706mm}
\pgfpathmoveto{\pgfqpoint{22.613cm}{15.067cm}}
\pgfpathlineto{\pgfqpoint{22.825cm}{15.067cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{22.719cm}{15.172cm}}
\pgfpathlineto{\pgfqpoint{22.719cm}{14.961cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=1.869cm,y=10.875cm,rotate=0]{\fontsize{20}{7.06}\selectfont{{1}}}
\pgftext[x=2.787cm,y=10.875cm,rotate=0]{\fontsize{20}{7.06}\selectfont{{2}}}
\pgftext[x=3.696cm,y=10.872cm,rotate=0]{\fontsize{20}{7.06}\selectfont{{3}}}
\pgftext[x=4.603cm,y=10.875cm,rotate=0]{\fontsize{20}{7.06}\selectfont{{4}}}
\pgftext[x=5.509cm,y=10.869cm,rotate=0]{\fontsize{20}{7.06}\selectfont{{5}}}
\pgftext[x=6.416cm,y=10.872cm,rotate=0]{\fontsize{20}{7.06}\selectfont{{6}}}
\pgftext[x=7.322cm,y=10.872cm,rotate=0]{\fontsize{20}{7.06}\selectfont{{7}}}
\pgftext[x=8.226cm,y=10.872cm,rotate=0]{\fontsize{20}{7.06}\selectfont{{8}}}
\pgftext[x=9.132cm,y=10.872cm,rotate=0]{\fontsize{20}{7.06}\selectfont{{9}}}
\pgftext[x=10.05cm,y=10.872cm,rotate=0]{\fontsize{20}{7.06}\selectfont{{10}}}
\pgftext[x=10.927cm,y=10.875cm,rotate=0]{\fontsize{20}{7.06}\selectfont{{11}}}
\pgftext[x=11.859cm,y=10.875cm,rotate=0]{\fontsize{20}{7.06}\selectfont{{12}}}
\pgftext[x=12.767cm,y=10.872cm,rotate=0]{\fontsize{20}{7.06}\selectfont{{13}}}
\pgftext[x=13.672cm,y=10.875cm,rotate=0]{\fontsize{20}{7.06}\selectfont{{14}}}
\pgftext[x=14.576cm,y=10.872cm,rotate=0]{\fontsize{20}{7.06}\selectfont{{15}}}
\pgftext[x=15.483cm,y=10.872cm,rotate=0]{\fontsize{20}{7.06}\selectfont{{16}}}
\pgftext[x=16.392cm,y=10.875cm,rotate=0]{\fontsize{20}{7.06}\selectfont{{17}}}
\pgftext[x=17.296cm,y=10.872cm,rotate=0]{\fontsize{20}{7.06}\selectfont{{18}}}
\pgftext[x=18.201cm,y=10.872cm,rotate=0]{\fontsize{20}{7.06}\selectfont{{19}}}
\pgftext[x=19.094cm,y=10.872cm,rotate=0]{\fontsize{20}{7.06}\selectfont{{20}}}
\pgftext[x=19.972cm,y=10.875cm,rotate=0]{\fontsize{20}{7.06}\selectfont{{21}}}
\pgftext[x=20.903cm,y=10.875cm,rotate=0]{\fontsize{20}{7.06}\selectfont{{22}}}
\pgftext[x=21.814cm,y=10.872cm,rotate=0]{\fontsize{20}{7.06}\selectfont{{23}}}
\pgftext[x=22.72cm,y=10.875cm,rotate=0]{\fontsize{20}{7.06}\selectfont{{24}}}
\pgftext[x=12.335cm,y=10.311cm-.2cm,rotate=0]{\fontsize{24}{7.06}\selectfont{{Hour}}}
\pgftext[x=-0.73cm,y=14.592cm,rotate=90]{\fontsize{24}{7.06}\selectfont{{Price (\$/MWh)}}}
\pgfsetdash{}{0cm}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\end{pgfpicture}


==> fig/case1_1_1.pgf <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Mon Apr 06 01:29:46 PDT 2015
\begin{pgfpicture}
\pgfpathmoveto{\pgfqpoint{0.635cm}{6.315cm}}
\pgfpathlineto{\pgfqpoint{19.473cm}{6.315cm}}
\pgfpathlineto{\pgfqpoint{19.473cm}{20.849cm}}
\pgfpathlineto{\pgfqpoint{0.635cm}{20.849cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.635cm}{20.864cm}}
\pgfpathlineto{\pgfqpoint{0.635cm}{6.344cm}}
\pgfpathlineto{\pgfqpoint{19.491cm}{6.344cm}}
\pgfpathlineto{\pgfqpoint{19.491cm}{20.864cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.635cm}{21.59cm}}
\pgfpathlineto{\pgfqpoint{0.635cm}{6.341cm}}
\pgfpathlineto{\pgfqpoint{20.99cm}{6.341cm}}
\pgfpathlineto{\pgfqpoint{20.99cm}{21.59cm}}
\pgfpathclose
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{4.777cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.777cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathclose
\pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.176mm}
\pgfsetroundjoin
\pgfpathmoveto{\pgfqpoint{4.777cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.777cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.777cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.777cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.777cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.446cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.777cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.777cm}{20.446cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.446cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.777cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.777cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.777cm}{20.446cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.777cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.777cm}{8.758cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.777cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{4.777cm}{20.305cm}}
\pgfusepath{stroke}
\pgftext[x=4.777cm,y=7.891cm+.2cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.915cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{11.915cm}{8.758cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.915cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{11.915cm}{20.305cm}}
\pgfusepath{stroke}
\pgftext[x=11.913cm,y=7.891cm+.2cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0.5}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.758cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.305cm}}
\pgfusepath{stroke}
\pgftext[x=19.002cm-.4cm,y=7.901cm+.2cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {1}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.777cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.918cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{18.909cm}{8.614cm}}
\pgfusepath{stroke}
\pgftext[x=4.381cm-.3cm,y=8.582cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.777cm}{12.121cm}}
\pgfpathlineto{\pgfqpoint{4.918cm}{12.121cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{12.121cm}}
\pgfpathlineto{\pgfqpoint{18.909cm}{12.121cm}}
\pgfusepath{stroke}
\pgftext[x=3.35cm-.3cm,y=12.089cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0.005}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.777cm}{15.628cm}}
\pgfpathlineto{\pgfqpoint{4.918cm}{15.628cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{15.628cm}}
\pgfpathlineto{\pgfqpoint{18.909cm}{15.628cm}}
\pgfusepath{stroke}
\pgftext[x=3.562cm-.3cm,y=15.596cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0.01}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.777cm}{19.132cm}}
\pgfpathlineto{\pgfqpoint{4.918cm}{19.132cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{19.132cm}}
\pgfpathlineto{\pgfqpoint{18.909cm}{19.132cm}}
\pgfusepath{stroke}
\pgftext[x=3.35cm-.3cm,y=19.1cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0.015}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.777cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.777cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.446cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.777cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.777cm}{20.446cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.446cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.777cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{4.777cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{20.446cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.203cm}{9.493cm}}
\pgfpathlineto{\pgfqpoint{7.632cm}{10.369cm}}
\pgfpathlineto{\pgfqpoint{9.058cm}{11.245cm}}
\pgfpathlineto{\pgfqpoint{10.486cm}{12.121cm}}
\pgfpathlineto{\pgfqpoint{11.915cm}{12.997cm}}
\pgfpathlineto{\pgfqpoint{13.341cm}{13.873cm}}
\pgfpathlineto{\pgfqpoint{14.77cm}{14.752cm}}
\pgfpathlineto{\pgfqpoint{16.195cm}{15.628cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{16.504cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{17.38cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgftext[x=11.933cm,y=6.968cm,rotate=0]{  \fontsize{40}{50}{\selectfont $\bmax$}}
\pgftext[x=1.257cm,y=14.53cm,rotate=90]{  \fontsize{36}{36.14}\selectfont{ {Sub-optimality bound}}}
\pgftext[x=4.727cm,y=8.487cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{ { }}}
\pgftext[x=19.006cm,y=20.323cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{ { }}}
\pgftext[x=8.249cm,y=19.581cm,rotate=0]{  \fontsize{40}{36.14}\selectfont{ {$\la =1$}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.951cm}{20.27cm}}
\pgfpathlineto{\pgfqpoint{4.951cm}{18.897cm}}
\pgfpathlineto{\pgfqpoint{10.498cm}{18.897cm}}
\pgfpathlineto{\pgfqpoint{10.498cm}{20.27cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.153cm}{19.585cm}}
\pgfpathlineto{\pgfqpoint{6.182cm}{19.585cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\end{pgfpicture}


==> fig/case1_1_1.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{scalefnt}
\usepackage{pgf}
\usepackage{graphicx}
\begin{document}
\scalebox{0.235}{\scalefont{2} \input{./fig/case1_1_1.pgf}}
\end{document}

==> fig/case1_2_1.pgf <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Mon Apr 06 15:10:32 PDT 2015
\begin{pgfpicture}
\pgfpathmoveto{\pgfqpoint{0.917cm}{6.562cm}}
\pgfpathlineto{\pgfqpoint{19.638cm}{6.562cm}}
\pgfpathlineto{\pgfqpoint{19.638cm}{21.378cm}}
\pgfpathlineto{\pgfqpoint{0.917cm}{21.378cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.917cm}{21.378cm}}
\pgfpathlineto{\pgfqpoint{19.67cm}{21.378cm}}
\pgfpathlineto{\pgfqpoint{19.67cm}{6.582cm}}
\pgfpathlineto{\pgfqpoint{0.917cm}{6.582cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.917cm}{21.378cm}}
\pgfpathlineto{\pgfqpoint{19.673cm}{21.378cm}}
\pgfpathlineto{\pgfqpoint{19.673cm}{6.579cm}}
\pgfpathlineto{\pgfqpoint{0.917cm}{6.579cm}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.471cm}{8.852cm}}
\pgfpathlineto{\pgfqpoint{4.471cm}{20.27cm}}
\pgfpathlineto{\pgfqpoint{18.794cm}{20.27cm}}
\pgfpathlineto{\pgfqpoint{18.794cm}{8.852cm}}
\pgfpathclose
\pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.176mm}
\pgfsetroundjoin
\pgfpathmoveto{\pgfqpoint{4.471cm}{8.852cm}}
\pgfpathlineto{\pgfqpoint{4.471cm}{20.27cm}}
\pgfpathlineto{\pgfqpoint{18.794cm}{20.27cm}}
\pgfpathlineto{\pgfqpoint{18.794cm}{8.852cm}}
\pgfpathlineto{\pgfqpoint{4.471cm}{8.852cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.471cm}{8.852cm}}
\pgfpathlineto{\pgfqpoint{18.794cm}{8.852cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.471cm}{20.27cm}}
\pgfpathlineto{\pgfqpoint{18.794cm}{20.27cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.471cm}{8.852cm}}
\pgfpathlineto{\pgfqpoint{4.471cm}{20.27cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.794cm}{8.852cm}}
\pgfpathlineto{\pgfqpoint{18.794cm}{20.27cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.471cm}{8.852cm}}
\pgfpathlineto{\pgfqpoint{18.794cm}{8.852cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.471cm}{8.852cm}}
\pgfpathlineto{\pgfqpoint{4.471cm}{20.27cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.471cm}{8.852cm}}
\pgfpathlineto{\pgfqpoint{4.471cm}{8.996cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.471cm}{20.273cm}}
\pgfpathlineto{\pgfqpoint{4.471cm}{20.129cm}}
\pgfusepath{stroke}
\pgftext[x=4.472cm,y=8.129cm+.2cm,rotate=0]{ \fontsize{36}{36.14}\selectfont{ {0}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.633cm}{8.852cm}}
\pgfpathlineto{\pgfqpoint{11.633cm}{8.996cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.633cm}{20.273cm}}
\pgfpathlineto{\pgfqpoint{11.633cm}{20.129cm}}
\pgfusepath{stroke}
\pgftext[x=11.631cm,y=8.129cm+.2cm,rotate=0]{ \fontsize{36}{36.14}\selectfont{ {0.5}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.794cm}{8.852cm}}
\pgfpathlineto{\pgfqpoint{18.794cm}{8.996cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.794cm}{20.273cm}}
\pgfpathlineto{\pgfqpoint{18.794cm}{20.129cm}}
\pgfusepath{stroke}
\pgftext[x=18.744cm-.4cm,y=8.139cm+.2cm,rotate=0]{ \fontsize{36}{36.14}\selectfont{ {1}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.471cm}{8.852cm}}
\pgfpathlineto{\pgfqpoint{4.613cm}{8.852cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.794cm}{8.852cm}}
\pgfpathlineto{\pgfqpoint{18.65cm}{8.852cm}}
\pgfusepath{stroke}
\pgftext[x=4.075cm-.3cm,y=8.82cm,rotate=0]{ \fontsize{36}{36.14}\selectfont{ {0}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.471cm}{12.659cm}}
\pgfpathlineto{\pgfqpoint{4.613cm}{12.659cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.794cm}{12.659cm}}
\pgfpathlineto{\pgfqpoint{18.65cm}{12.659cm}}
\pgfusepath{stroke}
\pgftext[x=3.338cm-.3cm,y=12.627cm,rotate=0]{ \fontsize{36}{36.14}\selectfont{ {0.05}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.471cm}{16.466cm}}
\pgfpathlineto{\pgfqpoint{4.613cm}{16.466cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.794cm}{16.466cm}}
\pgfpathlineto{\pgfqpoint{18.65cm}{16.466cm}}
\pgfusepath{stroke}
\pgftext[x=3.55cm-.3cm,y=16.434cm,rotate=0]{ \fontsize{36}{36.14}\selectfont{ {0.1}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.471cm}{20.273cm}}
\pgfpathlineto{\pgfqpoint{4.613cm}{20.273cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.794cm}{20.273cm}}
\pgfpathlineto{\pgfqpoint{18.65cm}{20.273cm}}
\pgfusepath{stroke}
\pgftext[x=3.338cm-.3cm,y=20.241cm-.3cm,rotate=0]{ \fontsize{36}{36.14}\selectfont{ {0.15}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.471cm}{8.852cm}}
\pgfpathlineto{\pgfqpoint{18.794cm}{8.852cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.471cm}{20.27cm}}
\pgfpathlineto{\pgfqpoint{18.794cm}{20.27cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.471cm}{8.852cm}}
\pgfpathlineto{\pgfqpoint{4.471cm}{20.27cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.794cm}{8.852cm}}
\pgfpathlineto{\pgfqpoint{18.794cm}{20.27cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.471cm}{20.27cm}}
\pgfpathlineto{\pgfqpoint{18.797cm}{20.27cm}}
\pgfpathlineto{\pgfqpoint{18.797cm}{8.849cm}}
\pgfpathlineto{\pgfqpoint{4.471cm}{8.849cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.903cm}{9.587cm}}
\pgfpathlineto{\pgfqpoint{7.335cm}{10.322cm}}
\pgfpathlineto{\pgfqpoint{8.767cm}{11.057cm}}
\pgfpathlineto{\pgfqpoint{10.198cm}{11.789cm}}
\pgfpathlineto{\pgfqpoint{11.633cm}{12.524cm}}
\pgfpathlineto{\pgfqpoint{13.065cm}{13.259cm}}
\pgfpathlineto{\pgfqpoint{14.496cm}{13.991cm}}
\pgfpathlineto{\pgfqpoint{15.928cm}{14.726cm}}
\pgfpathlineto{\pgfqpoint{17.36cm}{15.46cm}}
\pgfpathlineto{\pgfqpoint{18.794cm}{16.192cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.762cm}{9.587cm}}
\pgfpathlineto{\pgfqpoint{6.044cm}{9.587cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.903cm}{9.728cm}}
\pgfpathlineto{\pgfqpoint{5.903cm}{9.446cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.194cm}{10.322cm}}
\pgfpathlineto{\pgfqpoint{7.476cm}{10.322cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.335cm}{10.463cm}}
\pgfpathlineto{\pgfqpoint{7.335cm}{10.181cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.625cm}{11.057cm}}
\pgfpathlineto{\pgfqpoint{8.908cm}{11.057cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.767cm}{11.198cm}}
\pgfpathlineto{\pgfqpoint{8.767cm}{10.916cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.057cm}{11.789cm}}
\pgfpathlineto{\pgfqpoint{10.339cm}{11.789cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.198cm}{11.93cm}}
\pgfpathlineto{\pgfqpoint{10.198cm}{11.648cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.492cm}{12.524cm}}
\pgfpathlineto{\pgfqpoint{11.774cm}{12.524cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.633cm}{12.665cm}}
\pgfpathlineto{\pgfqpoint{11.633cm}{12.382cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.923cm}{13.259cm}}
\pgfpathlineto{\pgfqpoint{13.206cm}{13.259cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.065cm}{13.4cm}}
\pgfpathlineto{\pgfqpoint{13.065cm}{13.117cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.355cm}{13.991cm}}
\pgfpathlineto{\pgfqpoint{14.637cm}{13.991cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.496cm}{14.132cm}}
\pgfpathlineto{\pgfqpoint{14.496cm}{13.849cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.787cm}{14.726cm}}
\pgfpathlineto{\pgfqpoint{16.069cm}{14.726cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.928cm}{14.867cm}}
\pgfpathlineto{\pgfqpoint{15.928cm}{14.584cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.218cm}{15.46cm}}
\pgfpathlineto{\pgfqpoint{17.501cm}{15.46cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.36cm}{15.602cm}}
\pgfpathlineto{\pgfqpoint{17.36cm}{15.319cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.653cm}{16.192cm}}
\pgfpathlineto{\pgfqpoint{18.935cm}{16.192cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.794cm}{16.334cm}}
\pgfpathlineto{\pgfqpoint{18.794cm}{16.051cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.806cm}{9.684cm}}
\pgfpathlineto{\pgfqpoint{6cm}{9.49cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6cm}{9.684cm}}
\pgfpathlineto{\pgfqpoint{5.806cm}{9.49cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.238cm}{10.419cm}}
\pgfpathlineto{\pgfqpoint{7.432cm}{10.225cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.432cm}{10.419cm}}
\pgfpathlineto{\pgfqpoint{7.238cm}{10.225cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.67cm}{11.154cm}}
\pgfpathlineto{\pgfqpoint{8.864cm}{10.96cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.864cm}{11.154cm}}
\pgfpathlineto{\pgfqpoint{8.67cm}{10.96cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.101cm}{11.886cm}}
\pgfpathlineto{\pgfqpoint{10.295cm}{11.692cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.295cm}{11.886cm}}
\pgfpathlineto{\pgfqpoint{10.101cm}{11.692cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.536cm}{12.621cm}}
\pgfpathlineto{\pgfqpoint{11.73cm}{12.427cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.73cm}{12.621cm}}
\pgfpathlineto{\pgfqpoint{11.536cm}{12.427cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.968cm}{13.356cm}}
\pgfpathlineto{\pgfqpoint{13.162cm}{13.162cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.162cm}{13.356cm}}
\pgfpathlineto{\pgfqpoint{12.968cm}{13.162cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.399cm}{14.088cm}}
\pgfpathlineto{\pgfqpoint{14.593cm}{13.894cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.593cm}{14.088cm}}
\pgfpathlineto{\pgfqpoint{14.399cm}{13.894cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.831cm}{14.823cm}}
\pgfpathlineto{\pgfqpoint{16.025cm}{14.629cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.025cm}{14.823cm}}
\pgfpathlineto{\pgfqpoint{15.831cm}{14.629cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.263cm}{15.558cm}}
\pgfpathlineto{\pgfqpoint{17.457cm}{15.363cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.457cm}{15.558cm}}
\pgfpathlineto{\pgfqpoint{17.263cm}{15.363cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.697cm}{16.29cm}}
\pgfpathlineto{\pgfqpoint{18.891cm}{16.095cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.891cm}{16.29cm}}
\pgfpathlineto{\pgfqpoint{18.697cm}{16.095cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.471cm}{20.27cm}}
\pgfpathlineto{\pgfqpoint{18.797cm}{20.27cm}}
\pgfpathlineto{\pgfqpoint{18.797cm}{8.849cm}}
\pgfpathlineto{\pgfqpoint{4.471cm}{8.849cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.018cm}{0.141cm}{0.212cm}{0.141cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{5.903cm}{9.613cm}}
\pgfpathlineto{\pgfqpoint{7.335cm}{10.372cm}}
\pgfpathlineto{\pgfqpoint{8.767cm}{11.13cm}}
\pgfpathlineto{\pgfqpoint{10.198cm}{11.889cm}}
\pgfpathlineto{\pgfqpoint{11.633cm}{12.647cm}}
\pgfpathlineto{\pgfqpoint{13.065cm}{13.406cm}}
\pgfpathlineto{\pgfqpoint{14.496cm}{14.164cm}}
\pgfpathlineto{\pgfqpoint{15.928cm}{14.925cm}}
\pgfpathlineto{\pgfqpoint{17.36cm}{15.684cm}}
\pgfpathlineto{\pgfqpoint{18.794cm}{16.442cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.762cm}{9.613cm}}
\pgfpathlineto{\pgfqpoint{6.044cm}{9.613cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.903cm}{9.754cm}}
\pgfpathlineto{\pgfqpoint{5.903cm}{9.472cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.194cm}{10.372cm}}
\pgfpathlineto{\pgfqpoint{7.476cm}{10.372cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.335cm}{10.513cm}}
\pgfpathlineto{\pgfqpoint{7.335cm}{10.231cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.625cm}{11.13cm}}
\pgfpathlineto{\pgfqpoint{8.908cm}{11.13cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.767cm}{11.271cm}}
\pgfpathlineto{\pgfqpoint{8.767cm}{10.989cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.057cm}{11.889cm}}
\pgfpathlineto{\pgfqpoint{10.339cm}{11.889cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.198cm}{12.03cm}}
\pgfpathlineto{\pgfqpoint{10.198cm}{11.747cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.492cm}{12.647cm}}
\pgfpathlineto{\pgfqpoint{11.774cm}{12.647cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.633cm}{12.788cm}}
\pgfpathlineto{\pgfqpoint{11.633cm}{12.506cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.923cm}{13.406cm}}
\pgfpathlineto{\pgfqpoint{13.206cm}{13.406cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.065cm}{13.547cm}}
\pgfpathlineto{\pgfqpoint{13.065cm}{13.264cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.355cm}{14.164cm}}
\pgfpathlineto{\pgfqpoint{14.637cm}{14.164cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.496cm}{14.305cm}}
\pgfpathlineto{\pgfqpoint{14.496cm}{14.023cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.787cm}{14.925cm}}
\pgfpathlineto{\pgfqpoint{16.069cm}{14.925cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.928cm}{15.067cm}}
\pgfpathlineto{\pgfqpoint{15.928cm}{14.784cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.218cm}{15.684cm}}
\pgfpathlineto{\pgfqpoint{17.501cm}{15.684cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.36cm}{15.825cm}}
\pgfpathlineto{\pgfqpoint{17.36cm}{15.543cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.653cm}{16.442cm}}
\pgfpathlineto{\pgfqpoint{18.935cm}{16.442cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.794cm}{16.583cm}}
\pgfpathlineto{\pgfqpoint{18.794cm}{16.301cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.806cm}{9.71cm}}
\pgfpathlineto{\pgfqpoint{6cm}{9.516cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6cm}{9.71cm}}
\pgfpathlineto{\pgfqpoint{5.806cm}{9.516cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.238cm}{10.469cm}}
\pgfpathlineto{\pgfqpoint{7.432cm}{10.275cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.432cm}{10.469cm}}
\pgfpathlineto{\pgfqpoint{7.238cm}{10.275cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.67cm}{11.227cm}}
\pgfpathlineto{\pgfqpoint{8.864cm}{11.033cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.864cm}{11.227cm}}
\pgfpathlineto{\pgfqpoint{8.67cm}{11.033cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.101cm}{11.986cm}}
\pgfpathlineto{\pgfqpoint{10.295cm}{11.792cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.295cm}{11.986cm}}
\pgfpathlineto{\pgfqpoint{10.101cm}{11.792cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.536cm}{12.744cm}}
\pgfpathlineto{\pgfqpoint{11.73cm}{12.55cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.73cm}{12.744cm}}
\pgfpathlineto{\pgfqpoint{11.536cm}{12.55cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.968cm}{13.503cm}}
\pgfpathlineto{\pgfqpoint{13.162cm}{13.309cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.162cm}{13.503cm}}
\pgfpathlineto{\pgfqpoint{12.968cm}{13.309cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.399cm}{14.261cm}}
\pgfpathlineto{\pgfqpoint{14.593cm}{14.067cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.593cm}{14.261cm}}
\pgfpathlineto{\pgfqpoint{14.399cm}{14.067cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.831cm}{15.022cm}}
\pgfpathlineto{\pgfqpoint{16.025cm}{14.828cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.025cm}{15.022cm}}
\pgfpathlineto{\pgfqpoint{15.831cm}{14.828cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.263cm}{15.781cm}}
\pgfpathlineto{\pgfqpoint{17.457cm}{15.587cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.457cm}{15.781cm}}
\pgfpathlineto{\pgfqpoint{17.263cm}{15.587cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.697cm}{16.539cm}}
\pgfpathlineto{\pgfqpoint{18.891cm}{16.345cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.891cm}{16.539cm}}
\pgfpathlineto{\pgfqpoint{18.697cm}{16.345cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.471cm}{20.27cm}}
\pgfpathlineto{\pgfqpoint{18.797cm}{20.27cm}}
\pgfpathlineto{\pgfqpoint{18.797cm}{8.849cm}}
\pgfpathlineto{\pgfqpoint{4.471cm}{8.849cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.903cm}{9.252cm}}
\pgfpathlineto{\pgfqpoint{7.335cm}{9.651cm}}
\pgfpathlineto{\pgfqpoint{8.767cm}{10.051cm}}
\pgfpathlineto{\pgfqpoint{10.198cm}{10.451cm}}
\pgfpathlineto{\pgfqpoint{11.633cm}{10.851cm}}
\pgfpathlineto{\pgfqpoint{13.065cm}{11.251cm}}
\pgfpathlineto{\pgfqpoint{14.496cm}{11.65cm}}
\pgfpathlineto{\pgfqpoint{15.928cm}{12.05cm}}
\pgfpathlineto{\pgfqpoint{17.36cm}{12.45cm}}
\pgfpathlineto{\pgfqpoint{18.794cm}{12.85cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetmiterjoin
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.791cm}{9.363cm}}
\pgfpathlineto{\pgfqpoint{6.015cm}{9.363cm}}
\pgfpathlineto{\pgfqpoint{6.015cm}{9.14cm}}
\pgfpathlineto{\pgfqpoint{5.791cm}{9.14cm}}
\pgfpathlineto{\pgfqpoint{5.791cm}{9.363cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.223cm}{9.763cm}}
\pgfpathlineto{\pgfqpoint{7.447cm}{9.763cm}}
\pgfpathlineto{\pgfqpoint{7.447cm}{9.54cm}}
\pgfpathlineto{\pgfqpoint{7.223cm}{9.54cm}}
\pgfpathlineto{\pgfqpoint{7.223cm}{9.763cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.655cm}{10.163cm}}
\pgfpathlineto{\pgfqpoint{8.878cm}{10.163cm}}
\pgfpathlineto{\pgfqpoint{8.878cm}{9.94cm}}
\pgfpathlineto{\pgfqpoint{8.655cm}{9.94cm}}
\pgfpathlineto{\pgfqpoint{8.655cm}{10.163cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.087cm}{10.563cm}}
\pgfpathlineto{\pgfqpoint{10.31cm}{10.563cm}}
\pgfpathlineto{\pgfqpoint{10.31cm}{10.339cm}}
\pgfpathlineto{\pgfqpoint{10.087cm}{10.339cm}}
\pgfpathlineto{\pgfqpoint{10.087cm}{10.563cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.521cm}{10.963cm}}
\pgfpathlineto{\pgfqpoint{11.745cm}{10.963cm}}
\pgfpathlineto{\pgfqpoint{11.745cm}{10.739cm}}
\pgfpathlineto{\pgfqpoint{11.521cm}{10.739cm}}
\pgfpathlineto{\pgfqpoint{11.521cm}{10.963cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.953cm}{11.362cm}}
\pgfpathlineto{\pgfqpoint{13.176cm}{11.362cm}}
\pgfpathlineto{\pgfqpoint{13.176cm}{11.139cm}}
\pgfpathlineto{\pgfqpoint{12.953cm}{11.139cm}}
\pgfpathlineto{\pgfqpoint{12.953cm}{11.362cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.385cm}{11.762cm}}
\pgfpathlineto{\pgfqpoint{14.608cm}{11.762cm}}
\pgfpathlineto{\pgfqpoint{14.608cm}{11.539cm}}
\pgfpathlineto{\pgfqpoint{14.385cm}{11.539cm}}
\pgfpathlineto{\pgfqpoint{14.385cm}{11.762cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.816cm}{12.162cm}}
\pgfpathlineto{\pgfqpoint{16.04cm}{12.162cm}}
\pgfpathlineto{\pgfqpoint{16.04cm}{11.939cm}}
\pgfpathlineto{\pgfqpoint{15.816cm}{11.939cm}}
\pgfpathlineto{\pgfqpoint{15.816cm}{12.162cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.248cm}{12.562cm}}
\pgfpathlineto{\pgfqpoint{17.471cm}{12.562cm}}
\pgfpathlineto{\pgfqpoint{17.471cm}{12.338cm}}
\pgfpathlineto{\pgfqpoint{17.248cm}{12.338cm}}
\pgfpathlineto{\pgfqpoint{17.248cm}{12.562cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.683cm}{12.962cm}}
\pgfpathlineto{\pgfqpoint{18.906cm}{12.962cm}}
\pgfpathlineto{\pgfqpoint{18.906cm}{12.738cm}}
\pgfpathlineto{\pgfqpoint{18.683cm}{12.738cm}}
\pgfpathlineto{\pgfqpoint{18.683cm}{12.962cm}}
\pgfpathclose
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.471cm}{20.27cm}}
\pgfpathlineto{\pgfqpoint{18.797cm}{20.27cm}}
\pgfpathlineto{\pgfqpoint{18.797cm}{8.849cm}}
\pgfpathlineto{\pgfqpoint{4.471cm}{8.849cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.018cm}{0.141cm}{0.212cm}{0.141cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{5.903cm}{9.255cm}}
\pgfpathlineto{\pgfqpoint{7.335cm}{9.657cm}}
\pgfpathlineto{\pgfqpoint{8.767cm}{10.06cm}}
\pgfpathlineto{\pgfqpoint{10.198cm}{10.463cm}}
\pgfpathlineto{\pgfqpoint{11.633cm}{10.866cm}}
\pgfpathlineto{\pgfqpoint{13.065cm}{11.265cm}}
\pgfpathlineto{\pgfqpoint{14.496cm}{11.668cm}}
\pgfpathlineto{\pgfqpoint{15.928cm}{12.071cm}}
\pgfpathlineto{\pgfqpoint{17.36cm}{12.474cm}}
\pgfpathlineto{\pgfqpoint{18.794cm}{12.876cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.791cm}{9.366cm}}
\pgfpathlineto{\pgfqpoint{6.015cm}{9.366cm}}
\pgfpathlineto{\pgfqpoint{6.015cm}{9.143cm}}
\pgfpathlineto{\pgfqpoint{5.791cm}{9.143cm}}
\pgfpathlineto{\pgfqpoint{5.791cm}{9.366cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.223cm}{9.769cm}}
\pgfpathlineto{\pgfqpoint{7.447cm}{9.769cm}}
\pgfpathlineto{\pgfqpoint{7.447cm}{9.546cm}}
\pgfpathlineto{\pgfqpoint{7.223cm}{9.546cm}}
\pgfpathlineto{\pgfqpoint{7.223cm}{9.769cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.655cm}{10.172cm}}
\pgfpathlineto{\pgfqpoint{8.878cm}{10.172cm}}
\pgfpathlineto{\pgfqpoint{8.878cm}{9.948cm}}
\pgfpathlineto{\pgfqpoint{8.655cm}{9.948cm}}
\pgfpathlineto{\pgfqpoint{8.655cm}{10.172cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.087cm}{10.575cm}}
\pgfpathlineto{\pgfqpoint{10.31cm}{10.575cm}}
\pgfpathlineto{\pgfqpoint{10.31cm}{10.351cm}}
\pgfpathlineto{\pgfqpoint{10.087cm}{10.351cm}}
\pgfpathlineto{\pgfqpoint{10.087cm}{10.575cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.521cm}{10.977cm}}
\pgfpathlineto{\pgfqpoint{11.745cm}{10.977cm}}
\pgfpathlineto{\pgfqpoint{11.745cm}{10.754cm}}
\pgfpathlineto{\pgfqpoint{11.521cm}{10.754cm}}
\pgfpathlineto{\pgfqpoint{11.521cm}{10.977cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.953cm}{11.377cm}}
\pgfpathlineto{\pgfqpoint{13.176cm}{11.377cm}}
\pgfpathlineto{\pgfqpoint{13.176cm}{11.154cm}}
\pgfpathlineto{\pgfqpoint{12.953cm}{11.154cm}}
\pgfpathlineto{\pgfqpoint{12.953cm}{11.377cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.385cm}{11.78cm}}
\pgfpathlineto{\pgfqpoint{14.608cm}{11.78cm}}
\pgfpathlineto{\pgfqpoint{14.608cm}{11.556cm}}
\pgfpathlineto{\pgfqpoint{14.385cm}{11.556cm}}
\pgfpathlineto{\pgfqpoint{14.385cm}{11.78cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.816cm}{12.183cm}}
\pgfpathlineto{\pgfqpoint{16.04cm}{12.183cm}}
\pgfpathlineto{\pgfqpoint{16.04cm}{11.959cm}}
\pgfpathlineto{\pgfqpoint{15.816cm}{11.959cm}}
\pgfpathlineto{\pgfqpoint{15.816cm}{12.183cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.248cm}{12.585cm}}
\pgfpathlineto{\pgfqpoint{17.471cm}{12.585cm}}
\pgfpathlineto{\pgfqpoint{17.471cm}{12.362cm}}
\pgfpathlineto{\pgfqpoint{17.248cm}{12.362cm}}
\pgfpathlineto{\pgfqpoint{17.248cm}{12.585cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.683cm}{12.988cm}}
\pgfpathlineto{\pgfqpoint{18.906cm}{12.988cm}}
\pgfpathlineto{\pgfqpoint{18.906cm}{12.765cm}}
\pgfpathlineto{\pgfqpoint{18.683cm}{12.765cm}}
\pgfpathlineto{\pgfqpoint{18.683cm}{12.988cm}}
\pgfpathclose
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.471cm}{20.27cm}}
\pgfpathlineto{\pgfqpoint{18.797cm}{20.27cm}}
\pgfpathlineto{\pgfqpoint{18.797cm}{8.849cm}}
\pgfpathlineto{\pgfqpoint{4.471cm}{8.849cm}}
\pgfpathclose
\pgfusepath{clip}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=11.651cm,y=7.206cm,rotate=0]{ \fontsize{40}{36.14}\selectfont{ {$\bmax$}}}
\pgftext[x=1.539cm,y=14.56cm,rotate=90]{ \fontsize{36}{36.14}\selectfont{ {Sub-optimality bound}}}
\pgftext[x=4.421cm,y=8.725cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{ { }}}
\pgftext[x=9.91cm+.2cm,y=19.309cm,rotate=0]{ \fontsize{40}{36.14}\selectfont{ {$\la = 0.9$, \texttt{minS}}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.648cm}{20.094cm}}
\pgfpathlineto{\pgfqpoint{14.875cm}{20.094cm}}
\pgfpathlineto{\pgfqpoint{14.875cm}{14.981cm}}
\pgfpathlineto{\pgfqpoint{4.648cm}{14.981cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.854cm}{19.415cm}}
\pgfpathlineto{\pgfqpoint{5.897cm}{19.415cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.98cm}{19.808cm}}
\pgfpathlineto{\pgfqpoint{5.771cm}{19.808cm}}
\pgfpathlineto{\pgfqpoint{5.771cm}{19.018cm}}
\pgfpathlineto{\pgfqpoint{4.98cm}{19.018cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.233cm}{19.415cm}}
\pgfpathlineto{\pgfqpoint{5.515cm}{19.415cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.374cm}{19.556cm}}
\pgfpathlineto{\pgfqpoint{5.374cm}{19.273cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.277cm}{19.512cm}}
\pgfpathlineto{\pgfqpoint{5.471cm}{19.318cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.471cm}{19.512cm}}
\pgfpathlineto{\pgfqpoint{5.277cm}{19.318cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=10.087cm,y=18.059cm,rotate=0]{ \fontsize{40}{36.14}\selectfont{ {$\la = 0.9$, \texttt{maxW}}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.648cm}{20.094cm}}
\pgfpathlineto{\pgfqpoint{14.875cm}{20.094cm}}
\pgfpathlineto{\pgfqpoint{14.875cm}{14.981cm}}
\pgfpathlineto{\pgfqpoint{4.648cm}{14.981cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.018cm}{0.141cm}{0.212cm}{0.141cm}}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.854cm}{18.165cm}}
\pgfpathlineto{\pgfqpoint{5.897cm}{18.165cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.98cm}{18.559cm}}
\pgfpathlineto{\pgfqpoint{5.771cm}{18.559cm}}
\pgfpathlineto{\pgfqpoint{5.771cm}{17.768cm}}
\pgfpathlineto{\pgfqpoint{4.98cm}{17.768cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.233cm}{18.165cm}}
\pgfpathlineto{\pgfqpoint{5.515cm}{18.165cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.374cm}{18.306cm}}
\pgfpathlineto{\pgfqpoint{5.374cm}{18.024cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.277cm}{18.262cm}}
\pgfpathlineto{\pgfqpoint{5.471cm}{18.068cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.471cm}{18.262cm}}
\pgfpathlineto{\pgfqpoint{5.277cm}{18.068cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=10.205cm+.2cm,y=16.81cm,rotate=0]{ \fontsize{40}{36.14}\selectfont{ {$\la = 0.95$, \texttt{minS}}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.648cm}{20.094cm}}
\pgfpathlineto{\pgfqpoint{14.875cm}{20.094cm}}
\pgfpathlineto{\pgfqpoint{14.875cm}{14.981cm}}
\pgfpathlineto{\pgfqpoint{4.648cm}{14.981cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.854cm}{16.916cm}}
\pgfpathlineto{\pgfqpoint{5.897cm}{16.916cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.98cm}{17.31cm}}
\pgfpathlineto{\pgfqpoint{5.771cm}{17.31cm}}
\pgfpathlineto{\pgfqpoint{5.771cm}{16.519cm}}
\pgfpathlineto{\pgfqpoint{4.98cm}{16.519cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.262cm}{17.027cm}}
\pgfpathlineto{\pgfqpoint{5.486cm}{17.027cm}}
\pgfpathlineto{\pgfqpoint{5.486cm}{16.804cm}}
\pgfpathlineto{\pgfqpoint{5.262cm}{16.804cm}}
\pgfpathlineto{\pgfqpoint{5.262cm}{17.027cm}}
\pgfpathclose
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=10.381cm,y=15.56cm,rotate=0]{ \fontsize{40}{36.14}\selectfont{ {$\la = 0.95$, \texttt{maxW}}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.648cm}{20.094cm}}
\pgfpathlineto{\pgfqpoint{14.875cm}{20.094cm}}
\pgfpathlineto{\pgfqpoint{14.875cm}{14.981cm}}
\pgfpathlineto{\pgfqpoint{4.648cm}{14.981cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.018cm}{0.141cm}{0.212cm}{0.141cm}}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.854cm}{15.666cm}}
\pgfpathlineto{\pgfqpoint{5.897cm}{15.666cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.98cm}{16.06cm}}
\pgfpathlineto{\pgfqpoint{5.771cm}{16.06cm}}
\pgfpathlineto{\pgfqpoint{5.771cm}{15.269cm}}
\pgfpathlineto{\pgfqpoint{4.98cm}{15.269cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.262cm}{15.778cm}}
\pgfpathlineto{\pgfqpoint{5.486cm}{15.778cm}}
\pgfpathlineto{\pgfqpoint{5.486cm}{15.555cm}}
\pgfpathlineto{\pgfqpoint{5.262cm}{15.555cm}}
\pgfpathlineto{\pgfqpoint{5.262cm}{15.778cm}}
\pgfpathclose
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.176mm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\end{pgfpicture}


==> fig/case1_2_1.tex <==
\documentclass[tikz]{standalone}
\usepackage{scalefnt}
\usepackage{pgf}
\usepackage{graphicx}
\begin{document}
\scalebox{0.235}{\scalefont{2} \input{./fig/case1_2_1.pgf}}
\end{document}


==> fig/case1_2_1_old.pgf <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Mon Apr 06 01:29:02 PDT 2015
\begin{pgfpicture}
\pgfpathmoveto{\pgfqpoint{0.635cm}{6.315cm}}
\pgfpathlineto{\pgfqpoint{19.579cm}{6.315cm}}
\pgfpathlineto{\pgfqpoint{19.579cm}{21.167cm}}
\pgfpathlineto{\pgfqpoint{0.635cm}{21.167cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.635cm}{21.178cm}}
\pgfpathlineto{\pgfqpoint{0.635cm}{6.344cm}}
\pgfpathlineto{\pgfqpoint{19.591cm}{6.344cm}}
\pgfpathlineto{\pgfqpoint{19.591cm}{21.178cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.635cm}{21.59cm}}
\pgfpathlineto{\pgfqpoint{0.635cm}{6.341cm}}
\pgfpathlineto{\pgfqpoint{20.99cm}{6.341cm}}
\pgfpathlineto{\pgfqpoint{20.99cm}{21.59cm}}
\pgfpathclose
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathclose
\pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.176mm}
\pgfsetroundjoin
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.446cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{20.446cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.446cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{20.446cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{8.764cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{20.299cm}}
\pgfusepath{stroke}
\pgftext[x=4.189cm,y=7.891cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.621cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{8.764cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.621cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{20.299cm}}
\pgfusepath{stroke}
\pgftext[x=11.619cm,y=7.891cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0.5}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.764cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.299cm}}
\pgfusepath{stroke}
\pgftext[x=19.002cm,y=7.901cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {1}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.336cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{18.903cm}{8.614cm}}
\pgfusepath{stroke}
\pgftext[x=3.793cm-.3cm,y=8.582cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{10.98cm}}
\pgfpathlineto{\pgfqpoint{4.336cm}{10.98cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{10.98cm}}
\pgfpathlineto{\pgfqpoint{18.903cm}{10.98cm}}
\pgfusepath{stroke}
\pgftext[x=3.052cm-.3cm,y=10.948cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0.02}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{13.347cm}}
\pgfpathlineto{\pgfqpoint{4.336cm}{13.347cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{13.347cm}}
\pgfpathlineto{\pgfqpoint{18.903cm}{13.347cm}}
\pgfusepath{stroke}
\pgftext[x=3.06cm-.3cm,y=13.315cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0.04}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{15.713cm}}
\pgfpathlineto{\pgfqpoint{4.336cm}{15.713cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{15.713cm}}
\pgfpathlineto{\pgfqpoint{18.903cm}{15.713cm}}
\pgfusepath{stroke}
\pgftext[x=3.058cm-.3cm,y=15.681cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0.06}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{18.08cm}}
\pgfpathlineto{\pgfqpoint{4.336cm}{18.08cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{18.08cm}}
\pgfpathlineto{\pgfqpoint{18.903cm}{18.08cm}}
\pgfusepath{stroke}
\pgftext[x=3.057cm-.3cm,y=18.048cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0.08}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{4.336cm}{20.446cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{18.903cm}{20.446cm}}
\pgfusepath{stroke}
\pgftext[x=3.267cm-.3cm,y=20.414cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0.1}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.446cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{20.446cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.446cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{20.446cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.674cm}{9.757cm}}
\pgfpathlineto{\pgfqpoint{7.161cm}{10.898cm}}
\pgfpathlineto{\pgfqpoint{8.646cm}{12.039cm}}
\pgfpathlineto{\pgfqpoint{10.134cm}{13.179cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{14.32cm}}
\pgfpathlineto{\pgfqpoint{13.106cm}{15.46cm}}
\pgfpathlineto{\pgfqpoint{14.593cm}{16.601cm}}
\pgfpathlineto{\pgfqpoint{16.078cm}{17.745cm}}
\pgfpathlineto{\pgfqpoint{17.565cm}{18.885cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.026cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.28cm}{20.42cm}}
\pgfpathlineto{\pgfqpoint{5.28cm}{9.36cm}}
\pgfpathlineto{\pgfqpoint{19.45cm}{9.36cm}}
\pgfpathlineto{\pgfqpoint{19.45cm}{20.42cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.533cm}{9.757cm}}
\pgfpathlineto{\pgfqpoint{5.815cm}{9.757cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.674cm}{9.898cm}}
\pgfpathlineto{\pgfqpoint{5.674cm}{9.616cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.02cm}{10.898cm}}
\pgfpathlineto{\pgfqpoint{7.302cm}{10.898cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.161cm}{11.039cm}}
\pgfpathlineto{\pgfqpoint{7.161cm}{10.757cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.505cm}{12.039cm}}
\pgfpathlineto{\pgfqpoint{8.787cm}{12.039cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.646cm}{12.18cm}}
\pgfpathlineto{\pgfqpoint{8.646cm}{11.897cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.992cm}{13.179cm}}
\pgfpathlineto{\pgfqpoint{10.275cm}{13.179cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.134cm}{13.32cm}}
\pgfpathlineto{\pgfqpoint{10.134cm}{13.038cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.48cm}{14.32cm}}
\pgfpathlineto{\pgfqpoint{11.762cm}{14.32cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.621cm}{14.461cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{14.179cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.965cm}{15.46cm}}
\pgfpathlineto{\pgfqpoint{13.247cm}{15.46cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.106cm}{15.602cm}}
\pgfpathlineto{\pgfqpoint{13.106cm}{15.319cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.452cm}{16.601cm}}
\pgfpathlineto{\pgfqpoint{14.734cm}{16.601cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.593cm}{16.742cm}}
\pgfpathlineto{\pgfqpoint{14.593cm}{16.46cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.937cm}{17.745cm}}
\pgfpathlineto{\pgfqpoint{16.219cm}{17.745cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.078cm}{17.886cm}}
\pgfpathlineto{\pgfqpoint{16.078cm}{17.604cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.424cm}{18.885cm}}
\pgfpathlineto{\pgfqpoint{17.707cm}{18.885cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.565cm}{19.026cm}}
\pgfpathlineto{\pgfqpoint{17.565cm}{18.744cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.912cm}{20.026cm}}
\pgfpathlineto{\pgfqpoint{19.194cm}{20.026cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{20.167cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{19.885cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.577cm}{9.854cm}}
\pgfpathlineto{\pgfqpoint{5.771cm}{9.66cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.771cm}{9.854cm}}
\pgfpathlineto{\pgfqpoint{5.577cm}{9.66cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.064cm}{10.995cm}}
\pgfpathlineto{\pgfqpoint{7.258cm}{10.801cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.258cm}{10.995cm}}
\pgfpathlineto{\pgfqpoint{7.064cm}{10.801cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.549cm}{12.136cm}}
\pgfpathlineto{\pgfqpoint{8.743cm}{11.942cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.743cm}{12.136cm}}
\pgfpathlineto{\pgfqpoint{8.549cm}{11.942cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.037cm}{13.276cm}}
\pgfpathlineto{\pgfqpoint{10.231cm}{13.082cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.231cm}{13.276cm}}
\pgfpathlineto{\pgfqpoint{10.037cm}{13.082cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.524cm}{14.417cm}}
\pgfpathlineto{\pgfqpoint{11.718cm}{14.223cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.718cm}{14.417cm}}
\pgfpathlineto{\pgfqpoint{11.524cm}{14.223cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.009cm}{15.557cm}}
\pgfpathlineto{\pgfqpoint{13.203cm}{15.363cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.203cm}{15.557cm}}
\pgfpathlineto{\pgfqpoint{13.009cm}{15.363cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.496cm}{16.698cm}}
\pgfpathlineto{\pgfqpoint{14.69cm}{16.504cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.69cm}{16.698cm}}
\pgfpathlineto{\pgfqpoint{14.496cm}{16.504cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.981cm}{17.842cm}}
\pgfpathlineto{\pgfqpoint{16.175cm}{17.648cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.175cm}{17.842cm}}
\pgfpathlineto{\pgfqpoint{15.981cm}{17.648cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.468cm}{18.982cm}}
\pgfpathlineto{\pgfqpoint{17.662cm}{18.788cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.662cm}{18.982cm}}
\pgfpathlineto{\pgfqpoint{17.468cm}{18.788cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.956cm}{20.123cm}}
\pgfpathlineto{\pgfqpoint{19.15cm}{19.929cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.15cm}{20.123cm}}
\pgfpathlineto{\pgfqpoint{18.956cm}{19.929cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{20.446cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.018cm}{0.141cm}{0.212cm}{0.141cm}}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.674cm}{9.795cm}}
\pgfpathlineto{\pgfqpoint{7.161cm}{10.974cm}}
\pgfpathlineto{\pgfqpoint{8.646cm}{12.153cm}}
\pgfpathlineto{\pgfqpoint{10.134cm}{13.335cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{14.514cm}}
\pgfpathlineto{\pgfqpoint{13.106cm}{15.693cm}}
\pgfpathlineto{\pgfqpoint{14.593cm}{16.872cm}}
\pgfpathlineto{\pgfqpoint{16.078cm}{18.053cm}}
\pgfpathlineto{\pgfqpoint{17.565cm}{19.232cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.411cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.28cm}{20.805cm}}
\pgfpathlineto{\pgfqpoint{5.28cm}{9.399cm}}
\pgfpathlineto{\pgfqpoint{19.45cm}{9.399cm}}
\pgfpathlineto{\pgfqpoint{19.45cm}{20.805cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.533cm}{9.795cm}}
\pgfpathlineto{\pgfqpoint{5.815cm}{9.795cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.674cm}{9.937cm}}
\pgfpathlineto{\pgfqpoint{5.674cm}{9.654cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.02cm}{10.974cm}}
\pgfpathlineto{\pgfqpoint{7.302cm}{10.974cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.161cm}{11.115cm}}
\pgfpathlineto{\pgfqpoint{7.161cm}{10.833cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.505cm}{12.153cm}}
\pgfpathlineto{\pgfqpoint{8.787cm}{12.153cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.646cm}{12.294cm}}
\pgfpathlineto{\pgfqpoint{8.646cm}{12.012cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.992cm}{13.335cm}}
\pgfpathlineto{\pgfqpoint{10.275cm}{13.335cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.134cm}{13.476cm}}
\pgfpathlineto{\pgfqpoint{10.134cm}{13.194cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.48cm}{14.514cm}}
\pgfpathlineto{\pgfqpoint{11.762cm}{14.514cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.621cm}{14.655cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{14.373cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.965cm}{15.693cm}}
\pgfpathlineto{\pgfqpoint{13.247cm}{15.693cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.106cm}{15.834cm}}
\pgfpathlineto{\pgfqpoint{13.106cm}{15.552cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.452cm}{16.872cm}}
\pgfpathlineto{\pgfqpoint{14.734cm}{16.872cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.593cm}{17.013cm}}
\pgfpathlineto{\pgfqpoint{14.593cm}{16.73cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.937cm}{18.053cm}}
\pgfpathlineto{\pgfqpoint{16.219cm}{18.053cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.078cm}{18.195cm}}
\pgfpathlineto{\pgfqpoint{16.078cm}{17.912cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.424cm}{19.232cm}}
\pgfpathlineto{\pgfqpoint{17.707cm}{19.232cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.565cm}{19.373cm}}
\pgfpathlineto{\pgfqpoint{17.565cm}{19.091cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.912cm}{20.411cm}}
\pgfpathlineto{\pgfqpoint{19.194cm}{20.411cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{20.552cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.27cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.577cm}{9.892cm}}
\pgfpathlineto{\pgfqpoint{5.771cm}{9.698cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.771cm}{9.892cm}}
\pgfpathlineto{\pgfqpoint{5.577cm}{9.698cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.064cm}{11.071cm}}
\pgfpathlineto{\pgfqpoint{7.258cm}{10.877cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.258cm}{11.071cm}}
\pgfpathlineto{\pgfqpoint{7.064cm}{10.877cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.549cm}{12.25cm}}
\pgfpathlineto{\pgfqpoint{8.743cm}{12.056cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.743cm}{12.25cm}}
\pgfpathlineto{\pgfqpoint{8.549cm}{12.056cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.037cm}{13.432cm}}
\pgfpathlineto{\pgfqpoint{10.231cm}{13.238cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.231cm}{13.432cm}}
\pgfpathlineto{\pgfqpoint{10.037cm}{13.238cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.524cm}{14.611cm}}
\pgfpathlineto{\pgfqpoint{11.718cm}{14.417cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.718cm}{14.611cm}}
\pgfpathlineto{\pgfqpoint{11.524cm}{14.417cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.009cm}{15.79cm}}
\pgfpathlineto{\pgfqpoint{13.203cm}{15.596cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.203cm}{15.79cm}}
\pgfpathlineto{\pgfqpoint{13.009cm}{15.596cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.496cm}{16.969cm}}
\pgfpathlineto{\pgfqpoint{14.69cm}{16.775cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.69cm}{16.969cm}}
\pgfpathlineto{\pgfqpoint{14.496cm}{16.775cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.981cm}{18.15cm}}
\pgfpathlineto{\pgfqpoint{16.175cm}{17.956cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.175cm}{18.15cm}}
\pgfpathlineto{\pgfqpoint{15.981cm}{17.956cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.468cm}{19.329cm}}
\pgfpathlineto{\pgfqpoint{17.662cm}{19.135cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.662cm}{19.329cm}}
\pgfpathlineto{\pgfqpoint{17.468cm}{19.135cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.956cm}{20.508cm}}
\pgfpathlineto{\pgfqpoint{19.15cm}{20.314cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.15cm}{20.508cm}}
\pgfpathlineto{\pgfqpoint{18.956cm}{20.314cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{20.446cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.674cm}{9.237cm}}
\pgfpathlineto{\pgfqpoint{7.161cm}{9.857cm}}
\pgfpathlineto{\pgfqpoint{8.646cm}{10.478cm}}
\pgfpathlineto{\pgfqpoint{10.134cm}{11.101cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{11.721cm}}
\pgfpathlineto{\pgfqpoint{13.106cm}{12.341cm}}
\pgfpathlineto{\pgfqpoint{14.593cm}{12.965cm}}
\pgfpathlineto{\pgfqpoint{16.078cm}{13.585cm}}
\pgfpathlineto{\pgfqpoint{17.565cm}{14.205cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{14.828cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.28cm}{15.222cm}}
\pgfpathlineto{\pgfqpoint{5.28cm}{8.84cm}}
\pgfpathlineto{\pgfqpoint{19.45cm}{8.84cm}}
\pgfpathlineto{\pgfqpoint{19.45cm}{15.222cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\pgfsetmiterjoin
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.562cm}{9.349cm}}
\pgfpathlineto{\pgfqpoint{5.786cm}{9.349cm}}
\pgfpathlineto{\pgfqpoint{5.786cm}{9.125cm}}
\pgfpathlineto{\pgfqpoint{5.562cm}{9.125cm}}
\pgfpathlineto{\pgfqpoint{5.562cm}{9.349cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.05cm}{9.969cm}}
\pgfpathlineto{\pgfqpoint{7.273cm}{9.969cm}}
\pgfpathlineto{\pgfqpoint{7.273cm}{9.745cm}}
\pgfpathlineto{\pgfqpoint{7.05cm}{9.745cm}}
\pgfpathlineto{\pgfqpoint{7.05cm}{9.969cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.534cm}{10.589cm}}
\pgfpathlineto{\pgfqpoint{8.758cm}{10.589cm}}
\pgfpathlineto{\pgfqpoint{8.758cm}{10.366cm}}
\pgfpathlineto{\pgfqpoint{8.534cm}{10.366cm}}
\pgfpathlineto{\pgfqpoint{8.534cm}{10.589cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.022cm}{11.212cm}}
\pgfpathlineto{\pgfqpoint{10.245cm}{11.212cm}}
\pgfpathlineto{\pgfqpoint{10.245cm}{10.989cm}}
\pgfpathlineto{\pgfqpoint{10.022cm}{10.989cm}}
\pgfpathlineto{\pgfqpoint{10.022cm}{11.212cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.509cm}{11.833cm}}
\pgfpathlineto{\pgfqpoint{11.733cm}{11.833cm}}
\pgfpathlineto{\pgfqpoint{11.733cm}{11.609cm}}
\pgfpathlineto{\pgfqpoint{11.509cm}{11.609cm}}
\pgfpathlineto{\pgfqpoint{11.509cm}{11.833cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.994cm}{12.453cm}}
\pgfpathlineto{\pgfqpoint{13.217cm}{12.453cm}}
\pgfpathlineto{\pgfqpoint{13.217cm}{12.23cm}}
\pgfpathlineto{\pgfqpoint{12.994cm}{12.23cm}}
\pgfpathlineto{\pgfqpoint{12.994cm}{12.453cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.482cm}{13.076cm}}
\pgfpathlineto{\pgfqpoint{14.705cm}{13.076cm}}
\pgfpathlineto{\pgfqpoint{14.705cm}{12.853cm}}
\pgfpathlineto{\pgfqpoint{14.482cm}{12.853cm}}
\pgfpathlineto{\pgfqpoint{14.482cm}{13.076cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.966cm}{13.697cm}}
\pgfpathlineto{\pgfqpoint{16.19cm}{13.697cm}}
\pgfpathlineto{\pgfqpoint{16.19cm}{13.473cm}}
\pgfpathlineto{\pgfqpoint{15.966cm}{13.473cm}}
\pgfpathlineto{\pgfqpoint{15.966cm}{13.697cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.454cm}{14.317cm}}
\pgfpathlineto{\pgfqpoint{17.677cm}{14.317cm}}
\pgfpathlineto{\pgfqpoint{17.677cm}{14.093cm}}
\pgfpathlineto{\pgfqpoint{17.454cm}{14.093cm}}
\pgfpathlineto{\pgfqpoint{17.454cm}{14.317cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.941cm}{14.94cm}}
\pgfpathlineto{\pgfqpoint{19.165cm}{14.94cm}}
\pgfpathlineto{\pgfqpoint{19.165cm}{14.717cm}}
\pgfpathlineto{\pgfqpoint{18.941cm}{14.717cm}}
\pgfpathlineto{\pgfqpoint{18.941cm}{14.94cm}}
\pgfpathclose
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{20.446cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.018cm}{0.141cm}{0.212cm}{0.141cm}}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.674cm}{9.24cm}}
\pgfpathlineto{\pgfqpoint{7.161cm}{9.866cm}}
\pgfpathlineto{\pgfqpoint{8.646cm}{10.492cm}}
\pgfpathlineto{\pgfqpoint{10.134cm}{11.115cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{11.742cm}}
\pgfpathlineto{\pgfqpoint{13.106cm}{12.368cm}}
\pgfpathlineto{\pgfqpoint{14.593cm}{12.991cm}}
\pgfpathlineto{\pgfqpoint{16.078cm}{13.617cm}}
\pgfpathlineto{\pgfqpoint{17.565cm}{14.243cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{14.867cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.28cm}{15.261cm}}
\pgfpathlineto{\pgfqpoint{5.28cm}{8.843cm}}
\pgfpathlineto{\pgfqpoint{19.45cm}{8.843cm}}
\pgfpathlineto{\pgfqpoint{19.45cm}{15.261cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\pgfsetmiterjoin
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.562cm}{9.352cm}}
\pgfpathlineto{\pgfqpoint{5.786cm}{9.352cm}}
\pgfpathlineto{\pgfqpoint{5.786cm}{9.128cm}}
\pgfpathlineto{\pgfqpoint{5.562cm}{9.128cm}}
\pgfpathlineto{\pgfqpoint{5.562cm}{9.352cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.05cm}{9.978cm}}
\pgfpathlineto{\pgfqpoint{7.273cm}{9.978cm}}
\pgfpathlineto{\pgfqpoint{7.273cm}{9.754cm}}
\pgfpathlineto{\pgfqpoint{7.05cm}{9.754cm}}
\pgfpathlineto{\pgfqpoint{7.05cm}{9.978cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.534cm}{10.604cm}}
\pgfpathlineto{\pgfqpoint{8.758cm}{10.604cm}}
\pgfpathlineto{\pgfqpoint{8.758cm}{10.38cm}}
\pgfpathlineto{\pgfqpoint{8.534cm}{10.38cm}}
\pgfpathlineto{\pgfqpoint{8.534cm}{10.604cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.022cm}{11.227cm}}
\pgfpathlineto{\pgfqpoint{10.245cm}{11.227cm}}
\pgfpathlineto{\pgfqpoint{10.245cm}{11.004cm}}
\pgfpathlineto{\pgfqpoint{10.022cm}{11.004cm}}
\pgfpathlineto{\pgfqpoint{10.022cm}{11.227cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.509cm}{11.853cm}}
\pgfpathlineto{\pgfqpoint{11.733cm}{11.853cm}}
\pgfpathlineto{\pgfqpoint{11.733cm}{11.63cm}}
\pgfpathlineto{\pgfqpoint{11.509cm}{11.63cm}}
\pgfpathlineto{\pgfqpoint{11.509cm}{11.853cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.994cm}{12.48cm}}
\pgfpathlineto{\pgfqpoint{13.217cm}{12.48cm}}
\pgfpathlineto{\pgfqpoint{13.217cm}{12.256cm}}
\pgfpathlineto{\pgfqpoint{12.994cm}{12.256cm}}
\pgfpathlineto{\pgfqpoint{12.994cm}{12.48cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.482cm}{13.103cm}}
\pgfpathlineto{\pgfqpoint{14.705cm}{13.103cm}}
\pgfpathlineto{\pgfqpoint{14.705cm}{12.879cm}}
\pgfpathlineto{\pgfqpoint{14.482cm}{12.879cm}}
\pgfpathlineto{\pgfqpoint{14.482cm}{13.103cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.966cm}{13.729cm}}
\pgfpathlineto{\pgfqpoint{16.19cm}{13.729cm}}
\pgfpathlineto{\pgfqpoint{16.19cm}{13.506cm}}
\pgfpathlineto{\pgfqpoint{15.966cm}{13.506cm}}
\pgfpathlineto{\pgfqpoint{15.966cm}{13.729cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.454cm}{14.355cm}}
\pgfpathlineto{\pgfqpoint{17.677cm}{14.355cm}}
\pgfpathlineto{\pgfqpoint{17.677cm}{14.132cm}}
\pgfpathlineto{\pgfqpoint{17.454cm}{14.132cm}}
\pgfpathlineto{\pgfqpoint{17.454cm}{14.355cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.941cm}{14.978cm}}
\pgfpathlineto{\pgfqpoint{19.165cm}{14.978cm}}
\pgfpathlineto{\pgfqpoint{19.165cm}{14.755cm}}
\pgfpathlineto{\pgfqpoint{18.941cm}{14.755cm}}
\pgfpathlineto{\pgfqpoint{18.941cm}{14.978cm}}
\pgfpathclose
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{20.446cm}}
\pgfpathclose
\pgfusepath{clip}
\end{pgfscope}
\pgftext[x=11.639cm,y=6.968cm,rotate=0]{  \fontsize{40}{50}{\selectfont $\bmax$}}
\pgftext[x=1.257cm,y=14.53cm,rotate=90]{  \fontsize{36}{36.14}\selectfont{ {Sub-optimality bound}}}
\pgftext[x=4.139cm,y=8.487cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{ { }}}
\pgftext[x=19.006cm,y=20.323cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{ { }}}
\pgftext[x=7.498cm,y=19.477cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {$\la = 0.9$, \texttt{minS}}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.366cm}{20.27cm}}
\pgfpathlineto{\pgfqpoint{4.366cm}{15.158cm}}
\pgfpathlineto{\pgfqpoint{11.768cm}{15.158cm}}
\pgfpathlineto{\pgfqpoint{11.768cm}{20.27cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.571cm}{19.591cm}}
\pgfpathlineto{\pgfqpoint{5.603cm}{19.591cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.695cm}{19.985cm}}
\pgfpathlineto{\pgfqpoint{4.695cm}{19.194cm}}
\pgfpathlineto{\pgfqpoint{5.486cm}{19.194cm}}
\pgfpathlineto{\pgfqpoint{5.486cm}{19.985cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.948cm}{19.591cm}}
\pgfpathlineto{\pgfqpoint{5.23cm}{19.591cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.089cm}{19.732cm}}
\pgfpathlineto{\pgfqpoint{5.089cm}{19.45cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.992cm}{19.688cm}}
\pgfpathlineto{\pgfqpoint{5.186cm}{19.494cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.186cm}{19.688cm}}
\pgfpathlineto{\pgfqpoint{4.992cm}{19.494cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=8.38cm,y=18.228cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {$\la = 0.9$, \texttt{maxW}}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.366cm}{20.27cm}}
\pgfpathlineto{\pgfqpoint{4.366cm}{15.158cm}}
\pgfpathlineto{\pgfqpoint{11.768cm}{15.158cm}}
\pgfpathlineto{\pgfqpoint{11.768cm}{20.27cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.018cm}{0.141cm}{0.212cm}{0.141cm}}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.571cm}{18.342cm}}
\pgfpathlineto{\pgfqpoint{5.603cm}{18.342cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.695cm}{18.735cm}}
\pgfpathlineto{\pgfqpoint{4.695cm}{17.945cm}}
\pgfpathlineto{\pgfqpoint{5.486cm}{17.945cm}}
\pgfpathlineto{\pgfqpoint{5.486cm}{18.735cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.948cm}{18.342cm}}
\pgfpathlineto{\pgfqpoint{5.23cm}{18.342cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.089cm}{18.483cm}}
\pgfpathlineto{\pgfqpoint{5.089cm}{18.2cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.992cm}{18.439cm}}
\pgfpathlineto{\pgfqpoint{5.186cm}{18.244cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.186cm}{18.439cm}}
\pgfpathlineto{\pgfqpoint{4.992cm}{18.244cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=7.792cm,y=16.978cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {$\la = 0.95$, \texttt{minS}}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.366cm}{20.27cm}}
\pgfpathlineto{\pgfqpoint{4.366cm}{15.158cm}}
\pgfpathlineto{\pgfqpoint{11.768cm}{15.158cm}}
\pgfpathlineto{\pgfqpoint{11.768cm}{20.27cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.571cm}{17.092cm}}
\pgfpathlineto{\pgfqpoint{5.603cm}{17.092cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.695cm}{17.486cm}}
\pgfpathlineto{\pgfqpoint{4.695cm}{16.695cm}}
\pgfpathlineto{\pgfqpoint{5.486cm}{16.695cm}}
\pgfpathlineto{\pgfqpoint{5.486cm}{17.486cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetmiterjoin
\pgfpathmoveto{\pgfqpoint{4.977cm}{17.204cm}}
\pgfpathlineto{\pgfqpoint{5.201cm}{17.204cm}}
\pgfpathlineto{\pgfqpoint{5.201cm}{16.98cm}}
\pgfpathlineto{\pgfqpoint{4.977cm}{16.98cm}}
\pgfpathlineto{\pgfqpoint{4.977cm}{17.204cm}}
\pgfpathclose
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=8.675cm,y=15.729cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {$\la = 0.95$, \texttt{maxW}}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.366cm}{20.27cm}}
\pgfpathlineto{\pgfqpoint{4.366cm}{15.158cm}}
\pgfpathlineto{\pgfqpoint{11.768cm}{15.158cm}}
\pgfpathlineto{\pgfqpoint{11.768cm}{20.27cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.018cm}{0.141cm}{0.212cm}{0.141cm}}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.571cm}{15.843cm}}
\pgfpathlineto{\pgfqpoint{5.603cm}{15.843cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.695cm}{16.237cm}}
\pgfpathlineto{\pgfqpoint{4.695cm}{15.446cm}}
\pgfpathlineto{\pgfqpoint{5.486cm}{15.446cm}}
\pgfpathlineto{\pgfqpoint{5.486cm}{16.237cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetmiterjoin
\pgfpathmoveto{\pgfqpoint{4.977cm}{15.954cm}}
\pgfpathlineto{\pgfqpoint{5.201cm}{15.954cm}}
\pgfpathlineto{\pgfqpoint{5.201cm}{15.731cm}}
\pgfpathlineto{\pgfqpoint{4.977cm}{15.731cm}}
\pgfpathlineto{\pgfqpoint{4.977cm}{15.954cm}}
\pgfpathclose
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\end{pgfpicture}


==> fig/case2_1_1.pgf <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Mon Apr 06 01:29:13 PDT 2015
\begin{pgfpicture}
\pgfpathmoveto{\pgfqpoint{0.635cm}{6.315cm}}
\pgfpathlineto{\pgfqpoint{19.473cm}{6.315cm}}
\pgfpathlineto{\pgfqpoint{19.473cm}{21.731cm}}
\pgfpathlineto{\pgfqpoint{0.635cm}{21.731cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.635cm}{21.731cm}}
\pgfpathlineto{\pgfqpoint{0.635cm}{6.344cm}}
\pgfpathlineto{\pgfqpoint{19.491cm}{6.344cm}}
\pgfpathlineto{\pgfqpoint{19.491cm}{21.731cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.635cm}{21.59cm}}
\pgfpathlineto{\pgfqpoint{0.635cm}{6.341cm}}
\pgfpathlineto{\pgfqpoint{20.99cm}{6.341cm}}
\pgfpathlineto{\pgfqpoint{20.99cm}{21.59cm}}
\pgfpathclose
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{3.601cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{3.601cm}{20.12cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.12cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathclose
\pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.176mm}
\pgfsetroundjoin
\pgfpathmoveto{\pgfqpoint{3.601cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{3.601cm}{20.12cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.12cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{3.601cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{3.601cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{3.601cm}{20.12cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.12cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{3.601cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{3.601cm}{20.12cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.12cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{3.601cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{3.601cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{3.601cm}{20.12cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{3.601cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{3.601cm}{8.769cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{3.601cm}{20.12cm}}
\pgfpathlineto{\pgfqpoint{3.601cm}{19.967cm}}
\pgfusepath{stroke}
\pgftext[x=3.602cm,y=7.891cm+.2cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.327cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{11.327cm}{8.769cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.327cm}{20.12cm}}
\pgfpathlineto{\pgfqpoint{11.327cm}{19.967cm}}
\pgfusepath{stroke}
\pgftext[x=11.325cm,y=7.891cm+.2cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0.5}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.769cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{20.12cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{19.967cm}}
\pgfusepath{stroke}
\pgftext[x=19.002cm-.5cm,y=7.901cm+.2cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {1}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{3.601cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{3.754cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{18.897cm}{8.614cm}}
\pgfusepath{stroke}
\pgftext[x=3.205cm-.3cm,y=8.582cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{3.601cm}{12.45cm}}
\pgfpathlineto{\pgfqpoint{3.754cm}{12.45cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{12.45cm}}
\pgfpathlineto{\pgfqpoint{18.897cm}{12.45cm}}
\pgfusepath{stroke}
\pgftext[x=2.761cm-.3cm,y=12.418cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0.5}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{3.601cm}{16.287cm}}
\pgfpathlineto{\pgfqpoint{3.754cm}{16.287cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{16.287cm}}
\pgfpathlineto{\pgfqpoint{18.897cm}{16.287cm}}
\pgfusepath{stroke}
\pgftext[x=3.154cm-.3cm,y=16.265cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {1}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{3.601cm}{20.12cm}}
\pgfpathlineto{\pgfqpoint{3.754cm}{20.12cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{20.12cm}}
\pgfpathlineto{\pgfqpoint{18.897cm}{20.12cm}}
\pgfusepath{stroke}
\pgftext[x=2.795cm-.3cm,y=20.088cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {1.5}}}
\pgftext[x=4.588cm,y=20.641cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {x 10}}}
\pgftext[x=6.004cm,y=21.176cm,rotate=0]{\fontsize{20.08}{24.09}\selectfont{ {$-$3}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{3.601cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{3.601cm}{20.12cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.12cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{3.601cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{3.601cm}{20.12cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.12cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{3.601cm}{20.12cm}}
\pgfpathlineto{\pgfqpoint{3.601cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{20.12cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.145cm}{18.203cm}}
\pgfpathlineto{\pgfqpoint{6.691cm}{12.876cm}}
\pgfpathlineto{\pgfqpoint{8.234cm}{11.354cm}}
\pgfpathlineto{\pgfqpoint{9.781cm}{10.633cm}}
\pgfpathlineto{\pgfqpoint{11.327cm}{10.213cm}}
\pgfpathlineto{\pgfqpoint{12.871cm}{9.937cm}}
\pgfpathlineto{\pgfqpoint{14.417cm}{9.743cm}}
\pgfpathlineto{\pgfqpoint{15.96cm}{9.598cm}}
\pgfpathlineto{\pgfqpoint{17.507cm}{9.487cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{9.399cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgftext[x=11.345cm,y=6.968cm,rotate=0]{  \fontsize{40}{50}{\selectfont $\bmax$}}
\pgftext[x=1.257cm,y=14.366cm,rotate=90]{  \fontsize{36}{36.14}\selectfont{ {Sub-optimality bound}}}
\pgftext[x=3.551cm,y=8.487cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{ { }}}
\pgftext[x=19.006cm,y=19.997cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{ { }}}
\pgftext[x=16.633cm,y=19.254cm,rotate=0]{  \fontsize{40}{36.14}\selectfont{ {  $\la = 1$}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{13.335cm}{19.944cm}}
\pgfpathlineto{\pgfqpoint{13.335cm}{18.571cm}}
\pgfpathlineto{\pgfqpoint{18.882cm}{18.571cm}}
\pgfpathlineto{\pgfqpoint{18.882cm}{19.944cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{13.538cm}{19.259cm}}
\pgfpathlineto{\pgfqpoint{14.567cm}{19.259cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\end{pgfpicture}


==> fig/case2_1_1.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{scalefnt}
\usepackage{pgf}
\usepackage{graphicx}
\begin{document}
\scalebox{0.235}{\scalefont{2} \input{./fig/case2_1_1.pgf}}
\end{document}


==> fig/case2_1_2.pgf <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Mon Apr 06 01:29:22 PDT 2015
\begin{pgfpicture}
\pgfpathmoveto{\pgfqpoint{0.635cm}{6.315cm}}
\pgfpathlineto{\pgfqpoint{19.473cm}{6.315cm}}
\pgfpathlineto{\pgfqpoint{19.473cm}{21.167cm}}
\pgfpathlineto{\pgfqpoint{0.635cm}{21.167cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.635cm}{21.178cm}}
\pgfpathlineto{\pgfqpoint{0.635cm}{6.344cm}}
\pgfpathlineto{\pgfqpoint{19.491cm}{6.344cm}}
\pgfpathlineto{\pgfqpoint{19.491cm}{21.178cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.635cm}{21.59cm}}
\pgfpathlineto{\pgfqpoint{0.635cm}{6.341cm}}
\pgfpathlineto{\pgfqpoint{20.99cm}{6.341cm}}
\pgfpathlineto{\pgfqpoint{20.99cm}{21.59cm}}
\pgfpathclose
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{4.777cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.777cm}{20.449cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.449cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathclose
\pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.176mm}
\pgfsetroundjoin
\pgfpathmoveto{\pgfqpoint{4.777cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.777cm}{20.449cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.449cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.777cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.777cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.777cm}{20.449cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.449cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.777cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.777cm}{20.449cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.449cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.777cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.777cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.777cm}{20.449cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.777cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.777cm}{8.758cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.777cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{4.777cm}{20.305cm}}
\pgfusepath{stroke}
\pgftext[x=4.777cm,y=7.891cm+.2cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.915cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{11.915cm}{8.758cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.915cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{11.915cm}{20.305cm}}
\pgfusepath{stroke}
\pgftext[x=11.913cm,y=7.891cm+.2cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0.5}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.758cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.305cm}}
\pgfusepath{stroke}
\pgftext[x=19.002cm-.5cm,y=7.901cm+.2cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {1}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.777cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.918cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{18.909cm}{8.614cm}}
\pgfusepath{stroke}
\pgftext[x=4.381cm-.3cm,y=8.582cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.777cm}{12.559cm}}
\pgfpathlineto{\pgfqpoint{4.918cm}{12.559cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{12.559cm}}
\pgfpathlineto{\pgfqpoint{18.909cm}{12.559cm}}
\pgfusepath{stroke}
\pgftext[x=3.35cm-.3cm,y=12.527cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0.005}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.777cm}{16.504cm}}
\pgfpathlineto{\pgfqpoint{4.918cm}{16.504cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{16.504cm}}
\pgfpathlineto{\pgfqpoint{18.909cm}{16.504cm}}
\pgfusepath{stroke}
\pgftext[x=3.562cm-.3cm,y=16.472cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0.01}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.777cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{4.918cm}{20.446cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{18.909cm}{20.446cm}}
\pgfusepath{stroke}
\pgftext[x=3.35cm-.3cm,y=20.414cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0.015}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.777cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.777cm}{20.449cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.449cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.777cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.777cm}{20.449cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.449cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.777cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{4.777cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{20.446cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.203cm}{18.477cm}}
\pgfpathlineto{\pgfqpoint{7.632cm}{10.807cm}}
\pgfpathlineto{\pgfqpoint{9.058cm}{9.554cm}}
\pgfpathlineto{\pgfqpoint{10.486cm}{9.134cm}}
\pgfpathlineto{\pgfqpoint{11.915cm}{8.943cm}}
\pgfpathlineto{\pgfqpoint{13.341cm}{8.843cm}}
\pgfpathlineto{\pgfqpoint{14.77cm}{8.781cm}}
\pgfpathlineto{\pgfqpoint{16.195cm}{8.743cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{8.714cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.696cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgftext[x=11.933cm,y=6.968cm,rotate=0]{  \fontsize{40}{50}{\selectfont $\bmax$}}
\pgftext[x=1.249cm,y=14.553cm,rotate=90]{  \fontsize{36}{36.14}\selectfont{ {Bound/$\bmax$}}}
\pgftext[x=4.727cm,y=8.487cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{ { }}}
\pgftext[x=19.006cm,y=20.323cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{ { }}}
\pgftext[x=16.633cm,y=19.581cm,rotate=0]{  \fontsize{40}{36.14}\selectfont{ {  $\la = 1$}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{13.335cm}{20.27cm}}
\pgfpathlineto{\pgfqpoint{13.335cm}{18.897cm}}
\pgfpathlineto{\pgfqpoint{18.882cm}{18.897cm}}
\pgfpathlineto{\pgfqpoint{18.882cm}{20.27cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{13.538cm}{19.585cm}}
\pgfpathlineto{\pgfqpoint{14.567cm}{19.585cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\end{pgfpicture}


==> fig/case2_1_2.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{scalefnt}
\usepackage{pgf}
\usepackage{graphicx}
\begin{document}
\scalebox{0.235}{\scalefont{2} \input{./fig/case2_1_2.pgf}}
\end{document}


==> fig/case2_2_1.pgf <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Mon Apr 06 01:29:30 PDT 2015
\begin{pgfpicture}
\pgfpathmoveto{\pgfqpoint{0.635cm}{6.315cm}}
\pgfpathlineto{\pgfqpoint{19.579cm}{6.315cm}}
\pgfpathlineto{\pgfqpoint{19.579cm}{21.167cm}}
\pgfpathlineto{\pgfqpoint{0.635cm}{21.167cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.635cm}{21.178cm}}
\pgfpathlineto{\pgfqpoint{0.635cm}{6.344cm}}
\pgfpathlineto{\pgfqpoint{19.591cm}{6.344cm}}
\pgfpathlineto{\pgfqpoint{19.591cm}{21.178cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.635cm}{21.59cm}}
\pgfpathlineto{\pgfqpoint{0.635cm}{6.341cm}}
\pgfpathlineto{\pgfqpoint{20.99cm}{6.341cm}}
\pgfpathlineto{\pgfqpoint{20.99cm}{21.59cm}}
\pgfpathclose
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathclose
\pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.176mm}
\pgfsetroundjoin
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.446cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{20.446cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.446cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{20.446cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{8.764cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{20.299cm}}
\pgfusepath{stroke}
\pgftext[x=4.189cm,y=7.891cm+.2cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.621cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{8.764cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.621cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{20.299cm}}
\pgfusepath{stroke}
\pgftext[x=11.619cm,y=7.891cm+.2cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0.5}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.764cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.299cm}}
\pgfusepath{stroke}
\pgftext[x=19.002cm-.3cm,y=7.901cm+.2cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {1}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.336cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{18.903cm}{8.614cm}}
\pgfusepath{stroke}
\pgftext[x=3.793cm-.3cm,y=8.582cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{11.574cm}}
\pgfpathlineto{\pgfqpoint{4.336cm}{11.574cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{11.574cm}}
\pgfpathlineto{\pgfqpoint{18.903cm}{11.574cm}}
\pgfusepath{stroke}
\pgftext[x=3.052cm-.3cm,y=11.542cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0.02}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{14.532cm}}
\pgfpathlineto{\pgfqpoint{4.336cm}{14.532cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{14.532cm}}
\pgfpathlineto{\pgfqpoint{18.903cm}{14.532cm}}
\pgfusepath{stroke}
\pgftext[x=3.06cm-.3cm,y=14.5cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0.04}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{17.489cm}}
\pgfpathlineto{\pgfqpoint{4.336cm}{17.489cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{17.489cm}}
\pgfpathlineto{\pgfqpoint{18.903cm}{17.489cm}}
\pgfusepath{stroke}
\pgftext[x=3.058cm-.3cm,y=17.457cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0.06}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{4.336cm}{20.446cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{18.903cm}{20.446cm}}
\pgfusepath{stroke}
\pgftext[x=3.057cm-.3cm,y=20.414cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0.08}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.446cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{20.446cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.446cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{20.446cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.674cm}{10.042cm}}
\pgfpathlineto{\pgfqpoint{7.161cm}{10.648cm}}
\pgfpathlineto{\pgfqpoint{8.646cm}{11.38cm}}
\pgfpathlineto{\pgfqpoint{10.134cm}{12.138cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{12.906cm}}
\pgfpathlineto{\pgfqpoint{13.106cm}{13.679cm}}
\pgfpathlineto{\pgfqpoint{14.593cm}{14.452cm}}
\pgfpathlineto{\pgfqpoint{16.078cm}{15.228cm}}
\pgfpathlineto{\pgfqpoint{17.565cm}{16.007cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{16.783cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.28cm}{17.177cm}}
\pgfpathlineto{\pgfqpoint{5.28cm}{9.646cm}}
\pgfpathlineto{\pgfqpoint{19.45cm}{9.646cm}}
\pgfpathlineto{\pgfqpoint{19.45cm}{17.177cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.533cm}{10.042cm}}
\pgfpathlineto{\pgfqpoint{5.815cm}{10.042cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.674cm}{10.184cm}}
\pgfpathlineto{\pgfqpoint{5.674cm}{9.901cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.02cm}{10.648cm}}
\pgfpathlineto{\pgfqpoint{7.302cm}{10.648cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.161cm}{10.789cm}}
\pgfpathlineto{\pgfqpoint{7.161cm}{10.507cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.505cm}{11.38cm}}
\pgfpathlineto{\pgfqpoint{8.787cm}{11.38cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.646cm}{11.521cm}}
\pgfpathlineto{\pgfqpoint{8.646cm}{11.239cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.992cm}{12.138cm}}
\pgfpathlineto{\pgfqpoint{10.275cm}{12.138cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.134cm}{12.28cm}}
\pgfpathlineto{\pgfqpoint{10.134cm}{11.997cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.48cm}{12.906cm}}
\pgfpathlineto{\pgfqpoint{11.762cm}{12.906cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.621cm}{13.047cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{12.765cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.965cm}{13.679cm}}
\pgfpathlineto{\pgfqpoint{13.247cm}{13.679cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.106cm}{13.82cm}}
\pgfpathlineto{\pgfqpoint{13.106cm}{13.538cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.452cm}{14.452cm}}
\pgfpathlineto{\pgfqpoint{14.734cm}{14.452cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.593cm}{14.593cm}}
\pgfpathlineto{\pgfqpoint{14.593cm}{14.311cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.937cm}{15.228cm}}
\pgfpathlineto{\pgfqpoint{16.219cm}{15.228cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.078cm}{15.369cm}}
\pgfpathlineto{\pgfqpoint{16.078cm}{15.087cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.424cm}{16.007cm}}
\pgfpathlineto{\pgfqpoint{17.707cm}{16.007cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.565cm}{16.148cm}}
\pgfpathlineto{\pgfqpoint{17.565cm}{15.866cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.912cm}{16.783cm}}
\pgfpathlineto{\pgfqpoint{19.194cm}{16.783cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{16.925cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{16.642cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.577cm}{10.139cm}}
\pgfpathlineto{\pgfqpoint{5.771cm}{9.945cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.771cm}{10.139cm}}
\pgfpathlineto{\pgfqpoint{5.577cm}{9.945cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.064cm}{10.745cm}}
\pgfpathlineto{\pgfqpoint{7.258cm}{10.551cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.258cm}{10.745cm}}
\pgfpathlineto{\pgfqpoint{7.064cm}{10.551cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.549cm}{11.477cm}}
\pgfpathlineto{\pgfqpoint{8.743cm}{11.283cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.743cm}{11.477cm}}
\pgfpathlineto{\pgfqpoint{8.549cm}{11.283cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.037cm}{12.236cm}}
\pgfpathlineto{\pgfqpoint{10.231cm}{12.041cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.231cm}{12.236cm}}
\pgfpathlineto{\pgfqpoint{10.037cm}{12.041cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.524cm}{13.003cm}}
\pgfpathlineto{\pgfqpoint{11.718cm}{12.809cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.718cm}{13.003cm}}
\pgfpathlineto{\pgfqpoint{11.524cm}{12.809cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.009cm}{13.776cm}}
\pgfpathlineto{\pgfqpoint{13.203cm}{13.582cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.203cm}{13.776cm}}
\pgfpathlineto{\pgfqpoint{13.009cm}{13.582cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.496cm}{14.549cm}}
\pgfpathlineto{\pgfqpoint{14.69cm}{14.355cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.69cm}{14.549cm}}
\pgfpathlineto{\pgfqpoint{14.496cm}{14.355cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.981cm}{15.325cm}}
\pgfpathlineto{\pgfqpoint{16.175cm}{15.131cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.175cm}{15.325cm}}
\pgfpathlineto{\pgfqpoint{15.981cm}{15.131cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.468cm}{16.104cm}}
\pgfpathlineto{\pgfqpoint{17.662cm}{15.91cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.662cm}{16.104cm}}
\pgfpathlineto{\pgfqpoint{17.468cm}{15.91cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.956cm}{16.88cm}}
\pgfpathlineto{\pgfqpoint{19.15cm}{16.686cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.15cm}{16.88cm}}
\pgfpathlineto{\pgfqpoint{18.956cm}{16.686cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{20.446cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.018cm}{0.141cm}{0.212cm}{0.141cm}}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.674cm}{10.089cm}}
\pgfpathlineto{\pgfqpoint{7.161cm}{10.807cm}}
\pgfpathlineto{\pgfqpoint{8.646cm}{11.633cm}}
\pgfpathlineto{\pgfqpoint{10.134cm}{12.48cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{13.335cm}}
\pgfpathlineto{\pgfqpoint{13.106cm}{14.193cm}}
\pgfpathlineto{\pgfqpoint{14.593cm}{15.055cm}}
\pgfpathlineto{\pgfqpoint{16.078cm}{15.919cm}}
\pgfpathlineto{\pgfqpoint{17.565cm}{16.783cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{17.648cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.28cm}{18.042cm}}
\pgfpathlineto{\pgfqpoint{5.28cm}{9.693cm}}
\pgfpathlineto{\pgfqpoint{19.45cm}{9.693cm}}
\pgfpathlineto{\pgfqpoint{19.45cm}{18.042cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.533cm}{10.089cm}}
\pgfpathlineto{\pgfqpoint{5.815cm}{10.089cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.674cm}{10.231cm}}
\pgfpathlineto{\pgfqpoint{5.674cm}{9.948cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.02cm}{10.807cm}}
\pgfpathlineto{\pgfqpoint{7.302cm}{10.807cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.161cm}{10.948cm}}
\pgfpathlineto{\pgfqpoint{7.161cm}{10.666cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.505cm}{11.633cm}}
\pgfpathlineto{\pgfqpoint{8.787cm}{11.633cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.646cm}{11.774cm}}
\pgfpathlineto{\pgfqpoint{8.646cm}{11.492cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.992cm}{12.48cm}}
\pgfpathlineto{\pgfqpoint{10.275cm}{12.48cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.134cm}{12.621cm}}
\pgfpathlineto{\pgfqpoint{10.134cm}{12.338cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.48cm}{13.335cm}}
\pgfpathlineto{\pgfqpoint{11.762cm}{13.335cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.621cm}{13.476cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{13.194cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.965cm}{14.193cm}}
\pgfpathlineto{\pgfqpoint{13.247cm}{14.193cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.106cm}{14.335cm}}
\pgfpathlineto{\pgfqpoint{13.106cm}{14.052cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.452cm}{15.055cm}}
\pgfpathlineto{\pgfqpoint{14.734cm}{15.055cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.593cm}{15.196cm}}
\pgfpathlineto{\pgfqpoint{14.593cm}{14.914cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.937cm}{15.919cm}}
\pgfpathlineto{\pgfqpoint{16.219cm}{15.919cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.078cm}{16.06cm}}
\pgfpathlineto{\pgfqpoint{16.078cm}{15.778cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.424cm}{16.783cm}}
\pgfpathlineto{\pgfqpoint{17.707cm}{16.783cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.565cm}{16.925cm}}
\pgfpathlineto{\pgfqpoint{17.565cm}{16.642cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.912cm}{17.648cm}}
\pgfpathlineto{\pgfqpoint{19.194cm}{17.648cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{17.789cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{17.507cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.577cm}{10.186cm}}
\pgfpathlineto{\pgfqpoint{5.771cm}{9.992cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.771cm}{10.186cm}}
\pgfpathlineto{\pgfqpoint{5.577cm}{9.992cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.064cm}{10.904cm}}
\pgfpathlineto{\pgfqpoint{7.258cm}{10.71cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.258cm}{10.904cm}}
\pgfpathlineto{\pgfqpoint{7.064cm}{10.71cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.549cm}{11.73cm}}
\pgfpathlineto{\pgfqpoint{8.743cm}{11.536cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.743cm}{11.73cm}}
\pgfpathlineto{\pgfqpoint{8.549cm}{11.536cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.037cm}{12.577cm}}
\pgfpathlineto{\pgfqpoint{10.231cm}{12.382cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.231cm}{12.577cm}}
\pgfpathlineto{\pgfqpoint{10.037cm}{12.382cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.524cm}{13.432cm}}
\pgfpathlineto{\pgfqpoint{11.718cm}{13.238cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.718cm}{13.432cm}}
\pgfpathlineto{\pgfqpoint{11.524cm}{13.238cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.009cm}{14.29cm}}
\pgfpathlineto{\pgfqpoint{13.203cm}{14.096cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.203cm}{14.29cm}}
\pgfpathlineto{\pgfqpoint{13.009cm}{14.096cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.496cm}{15.152cm}}
\pgfpathlineto{\pgfqpoint{14.69cm}{14.958cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.69cm}{15.152cm}}
\pgfpathlineto{\pgfqpoint{14.496cm}{14.958cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.981cm}{16.016cm}}
\pgfpathlineto{\pgfqpoint{16.175cm}{15.822cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.175cm}{16.016cm}}
\pgfpathlineto{\pgfqpoint{15.981cm}{15.822cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.468cm}{16.88cm}}
\pgfpathlineto{\pgfqpoint{17.662cm}{16.686cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.662cm}{16.88cm}}
\pgfpathlineto{\pgfqpoint{17.468cm}{16.686cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.956cm}{17.745cm}}
\pgfpathlineto{\pgfqpoint{19.15cm}{17.551cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.15cm}{17.745cm}}
\pgfpathlineto{\pgfqpoint{18.956cm}{17.551cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{20.446cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.674cm}{9.393cm}}
\pgfpathlineto{\pgfqpoint{7.161cm}{9.637cm}}
\pgfpathlineto{\pgfqpoint{8.646cm}{9.978cm}}
\pgfpathlineto{\pgfqpoint{10.134cm}{10.339cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{10.71cm}}
\pgfpathlineto{\pgfqpoint{13.106cm}{11.083cm}}
\pgfpathlineto{\pgfqpoint{14.593cm}{11.456cm}}
\pgfpathlineto{\pgfqpoint{16.078cm}{11.833cm}}
\pgfpathlineto{\pgfqpoint{17.565cm}{12.209cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{12.588cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.28cm}{12.982cm}}
\pgfpathlineto{\pgfqpoint{5.28cm}{8.996cm}}
\pgfpathlineto{\pgfqpoint{19.45cm}{8.996cm}}
\pgfpathlineto{\pgfqpoint{19.45cm}{12.982cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\pgfsetmiterjoin
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.562cm}{9.504cm}}
\pgfpathlineto{\pgfqpoint{5.786cm}{9.504cm}}
\pgfpathlineto{\pgfqpoint{5.786cm}{9.281cm}}
\pgfpathlineto{\pgfqpoint{5.562cm}{9.281cm}}
\pgfpathlineto{\pgfqpoint{5.562cm}{9.504cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.05cm}{9.748cm}}
\pgfpathlineto{\pgfqpoint{7.273cm}{9.748cm}}
\pgfpathlineto{\pgfqpoint{7.273cm}{9.525cm}}
\pgfpathlineto{\pgfqpoint{7.05cm}{9.525cm}}
\pgfpathlineto{\pgfqpoint{7.05cm}{9.748cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.534cm}{10.089cm}}
\pgfpathlineto{\pgfqpoint{8.758cm}{10.089cm}}
\pgfpathlineto{\pgfqpoint{8.758cm}{9.866cm}}
\pgfpathlineto{\pgfqpoint{8.534cm}{9.866cm}}
\pgfpathlineto{\pgfqpoint{8.534cm}{10.089cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.022cm}{10.451cm}}
\pgfpathlineto{\pgfqpoint{10.245cm}{10.451cm}}
\pgfpathlineto{\pgfqpoint{10.245cm}{10.228cm}}
\pgfpathlineto{\pgfqpoint{10.022cm}{10.228cm}}
\pgfpathlineto{\pgfqpoint{10.022cm}{10.451cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.509cm}{10.821cm}}
\pgfpathlineto{\pgfqpoint{11.733cm}{10.821cm}}
\pgfpathlineto{\pgfqpoint{11.733cm}{10.598cm}}
\pgfpathlineto{\pgfqpoint{11.509cm}{10.598cm}}
\pgfpathlineto{\pgfqpoint{11.509cm}{10.821cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.994cm}{11.195cm}}
\pgfpathlineto{\pgfqpoint{13.217cm}{11.195cm}}
\pgfpathlineto{\pgfqpoint{13.217cm}{10.971cm}}
\pgfpathlineto{\pgfqpoint{12.994cm}{10.971cm}}
\pgfpathlineto{\pgfqpoint{12.994cm}{11.195cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.482cm}{11.568cm}}
\pgfpathlineto{\pgfqpoint{14.705cm}{11.568cm}}
\pgfpathlineto{\pgfqpoint{14.705cm}{11.345cm}}
\pgfpathlineto{\pgfqpoint{14.482cm}{11.345cm}}
\pgfpathlineto{\pgfqpoint{14.482cm}{11.568cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.966cm}{11.944cm}}
\pgfpathlineto{\pgfqpoint{16.19cm}{11.944cm}}
\pgfpathlineto{\pgfqpoint{16.19cm}{11.721cm}}
\pgfpathlineto{\pgfqpoint{15.966cm}{11.721cm}}
\pgfpathlineto{\pgfqpoint{15.966cm}{11.944cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.454cm}{12.321cm}}
\pgfpathlineto{\pgfqpoint{17.677cm}{12.321cm}}
\pgfpathlineto{\pgfqpoint{17.677cm}{12.097cm}}
\pgfpathlineto{\pgfqpoint{17.454cm}{12.097cm}}
\pgfpathlineto{\pgfqpoint{17.454cm}{12.321cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.941cm}{12.7cm}}
\pgfpathlineto{\pgfqpoint{19.165cm}{12.7cm}}
\pgfpathlineto{\pgfqpoint{19.165cm}{12.477cm}}
\pgfpathlineto{\pgfqpoint{18.941cm}{12.477cm}}
\pgfpathlineto{\pgfqpoint{18.941cm}{12.7cm}}
\pgfpathclose
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{20.446cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.018cm}{0.141cm}{0.212cm}{0.141cm}}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.674cm}{9.396cm}}
\pgfpathlineto{\pgfqpoint{7.161cm}{9.672cm}}
\pgfpathlineto{\pgfqpoint{8.646cm}{10.037cm}}
\pgfpathlineto{\pgfqpoint{10.134cm}{10.419cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{10.807cm}}
\pgfpathlineto{\pgfqpoint{13.106cm}{11.201cm}}
\pgfpathlineto{\pgfqpoint{14.593cm}{11.595cm}}
\pgfpathlineto{\pgfqpoint{16.078cm}{11.992cm}}
\pgfpathlineto{\pgfqpoint{17.565cm}{12.388cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{12.785cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.28cm}{13.179cm}}
\pgfpathlineto{\pgfqpoint{5.28cm}{8.999cm}}
\pgfpathlineto{\pgfqpoint{19.45cm}{8.999cm}}
\pgfpathlineto{\pgfqpoint{19.45cm}{13.179cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\pgfsetmiterjoin
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.562cm}{9.507cm}}
\pgfpathlineto{\pgfqpoint{5.786cm}{9.507cm}}
\pgfpathlineto{\pgfqpoint{5.786cm}{9.284cm}}
\pgfpathlineto{\pgfqpoint{5.562cm}{9.284cm}}
\pgfpathlineto{\pgfqpoint{5.562cm}{9.507cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.05cm}{9.784cm}}
\pgfpathlineto{\pgfqpoint{7.273cm}{9.784cm}}
\pgfpathlineto{\pgfqpoint{7.273cm}{9.56cm}}
\pgfpathlineto{\pgfqpoint{7.05cm}{9.56cm}}
\pgfpathlineto{\pgfqpoint{7.05cm}{9.784cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.534cm}{10.148cm}}
\pgfpathlineto{\pgfqpoint{8.758cm}{10.148cm}}
\pgfpathlineto{\pgfqpoint{8.758cm}{9.925cm}}
\pgfpathlineto{\pgfqpoint{8.534cm}{9.925cm}}
\pgfpathlineto{\pgfqpoint{8.534cm}{10.148cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.022cm}{10.53cm}}
\pgfpathlineto{\pgfqpoint{10.245cm}{10.53cm}}
\pgfpathlineto{\pgfqpoint{10.245cm}{10.307cm}}
\pgfpathlineto{\pgfqpoint{10.022cm}{10.307cm}}
\pgfpathlineto{\pgfqpoint{10.022cm}{10.53cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.509cm}{10.918cm}}
\pgfpathlineto{\pgfqpoint{11.733cm}{10.918cm}}
\pgfpathlineto{\pgfqpoint{11.733cm}{10.695cm}}
\pgfpathlineto{\pgfqpoint{11.509cm}{10.695cm}}
\pgfpathlineto{\pgfqpoint{11.509cm}{10.918cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.994cm}{11.312cm}}
\pgfpathlineto{\pgfqpoint{13.217cm}{11.312cm}}
\pgfpathlineto{\pgfqpoint{13.217cm}{11.089cm}}
\pgfpathlineto{\pgfqpoint{12.994cm}{11.089cm}}
\pgfpathlineto{\pgfqpoint{12.994cm}{11.312cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.482cm}{11.706cm}}
\pgfpathlineto{\pgfqpoint{14.705cm}{11.706cm}}
\pgfpathlineto{\pgfqpoint{14.705cm}{11.483cm}}
\pgfpathlineto{\pgfqpoint{14.482cm}{11.483cm}}
\pgfpathlineto{\pgfqpoint{14.482cm}{11.706cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.966cm}{12.103cm}}
\pgfpathlineto{\pgfqpoint{16.19cm}{12.103cm}}
\pgfpathlineto{\pgfqpoint{16.19cm}{11.88cm}}
\pgfpathlineto{\pgfqpoint{15.966cm}{11.88cm}}
\pgfpathlineto{\pgfqpoint{15.966cm}{12.103cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.454cm}{12.5cm}}
\pgfpathlineto{\pgfqpoint{17.677cm}{12.5cm}}
\pgfpathlineto{\pgfqpoint{17.677cm}{12.277cm}}
\pgfpathlineto{\pgfqpoint{17.454cm}{12.277cm}}
\pgfpathlineto{\pgfqpoint{17.454cm}{12.5cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.941cm}{12.897cm}}
\pgfpathlineto{\pgfqpoint{19.165cm}{12.897cm}}
\pgfpathlineto{\pgfqpoint{19.165cm}{12.674cm}}
\pgfpathlineto{\pgfqpoint{18.941cm}{12.674cm}}
\pgfpathlineto{\pgfqpoint{18.941cm}{12.897cm}}
\pgfpathclose
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{20.446cm}}
\pgfpathclose
\pgfusepath{clip}
\end{pgfscope}
\pgftext[x=11.639cm,y=6.968cm,rotate=0]{  \fontsize{40}{50}{\selectfont $\bmax$}}
\pgftext[x=1.257cm,y=14.53cm,rotate=90]{  \fontsize{36}{36.14}\selectfont{ {Sub-optimality bound}}}
\pgftext[x=4.139cm,y=8.487cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{ { }}}
\pgftext[x=19.006cm,y=20.323cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{ { }}}
\pgftext[x=8.916cm+1.2cm,y=19.485cm,rotate=0]{  \fontsize{40}{36.14}\selectfont{ {$\la = 0.9$, \texttt{minS} }}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.366cm}{20.27cm}}
\pgfpathlineto{\pgfqpoint{4.366cm}{15.158cm}}
\pgfpathlineto{\pgfqpoint{13.179cm}{15.158cm}}
\pgfpathlineto{\pgfqpoint{13.179cm}{20.27cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.571cm}{19.591cm}}
\pgfpathlineto{\pgfqpoint{5.609cm}{19.591cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.698cm}{19.985cm}}
\pgfpathlineto{\pgfqpoint{4.698cm}{19.194cm}}
\pgfpathlineto{\pgfqpoint{5.489cm}{19.194cm}}
\pgfpathlineto{\pgfqpoint{5.489cm}{19.985cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.951cm}{19.591cm}}
\pgfpathlineto{\pgfqpoint{5.233cm}{19.591cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.092cm}{19.732cm}}
\pgfpathlineto{\pgfqpoint{5.092cm}{19.45cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.995cm}{19.688cm}}
\pgfpathlineto{\pgfqpoint{5.189cm}{19.494cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.189cm}{19.688cm}}
\pgfpathlineto{\pgfqpoint{4.995cm}{19.494cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=9.093cm+1cm,y=18.236cm,rotate=0]{  \fontsize{40}{36.14}\selectfont{ {$\la = 0.9$, \texttt{maxW}  }}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.366cm}{20.27cm}}
\pgfpathlineto{\pgfqpoint{4.366cm}{15.158cm}}
\pgfpathlineto{\pgfqpoint{13.179cm}{15.158cm}}
\pgfpathlineto{\pgfqpoint{13.179cm}{20.27cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.018cm}{0.141cm}{0.212cm}{0.141cm}}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.571cm}{18.342cm}}
\pgfpathlineto{\pgfqpoint{5.609cm}{18.342cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.698cm}{18.735cm}}
\pgfpathlineto{\pgfqpoint{4.698cm}{17.945cm}}
\pgfpathlineto{\pgfqpoint{5.489cm}{17.945cm}}
\pgfpathlineto{\pgfqpoint{5.489cm}{18.735cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.951cm}{18.342cm}}
\pgfpathlineto{\pgfqpoint{5.233cm}{18.342cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.092cm}{18.483cm}}
\pgfpathlineto{\pgfqpoint{5.092cm}{18.2cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.995cm}{18.439cm}}
\pgfpathlineto{\pgfqpoint{5.189cm}{18.244cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.189cm}{18.439cm}}
\pgfpathlineto{\pgfqpoint{4.995cm}{18.244cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=9.211cm+1.2cm,y=16.986cm,rotate=0]{  \fontsize{40}{36.14}\selectfont{ {$\la = 0.95$, \texttt{minS} }}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.366cm}{20.27cm}}
\pgfpathlineto{\pgfqpoint{4.366cm}{15.158cm}}
\pgfpathlineto{\pgfqpoint{13.179cm}{15.158cm}}
\pgfpathlineto{\pgfqpoint{13.179cm}{20.27cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.571cm}{17.092cm}}
\pgfpathlineto{\pgfqpoint{5.609cm}{17.092cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.698cm}{17.486cm}}
\pgfpathlineto{\pgfqpoint{4.698cm}{16.695cm}}
\pgfpathlineto{\pgfqpoint{5.489cm}{16.695cm}}
\pgfpathlineto{\pgfqpoint{5.489cm}{17.486cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetmiterjoin
\pgfpathmoveto{\pgfqpoint{4.98cm}{17.204cm}}
\pgfpathlineto{\pgfqpoint{5.203cm}{17.204cm}}
\pgfpathlineto{\pgfqpoint{5.203cm}{16.98cm}}
\pgfpathlineto{\pgfqpoint{4.98cm}{16.98cm}}
\pgfpathlineto{\pgfqpoint{4.98cm}{17.204cm}}
\pgfpathclose
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=9.387cm+1cm,y=15.737cm,rotate=0]{  \fontsize{40}{36.14}\selectfont{ {$\la = 0.95$, \texttt{maxW}  }}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.366cm}{20.27cm}}
\pgfpathlineto{\pgfqpoint{4.366cm}{15.158cm}}
\pgfpathlineto{\pgfqpoint{13.179cm}{15.158cm}}
\pgfpathlineto{\pgfqpoint{13.179cm}{20.27cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.018cm}{0.141cm}{0.212cm}{0.141cm}}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.571cm}{15.843cm}}
\pgfpathlineto{\pgfqpoint{5.609cm}{15.843cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.698cm}{16.237cm}}
\pgfpathlineto{\pgfqpoint{4.698cm}{15.446cm}}
\pgfpathlineto{\pgfqpoint{5.489cm}{15.446cm}}
\pgfpathlineto{\pgfqpoint{5.489cm}{16.237cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetmiterjoin
\pgfpathmoveto{\pgfqpoint{4.98cm}{15.954cm}}
\pgfpathlineto{\pgfqpoint{5.203cm}{15.954cm}}
\pgfpathlineto{\pgfqpoint{5.203cm}{15.731cm}}
\pgfpathlineto{\pgfqpoint{4.98cm}{15.731cm}}
\pgfpathlineto{\pgfqpoint{4.98cm}{15.954cm}}
\pgfpathclose
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\end{pgfpicture}


==> fig/case2_2_1.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{scalefnt}
\usepackage{pgf}
\usepackage{graphicx}
\begin{document}
\scalebox{0.235}{\scalefont{2} \input{./fig/case2_2_1.pgf}}
\end{document}


==> fig/case2_2_2.pgf <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Mon Apr 06 15:10:12 PDT 2015
\begin{pgfpicture}
\pgfpathmoveto{\pgfqpoint{0.635cm}{6.315cm}}
\pgfpathlineto{\pgfqpoint{19.579cm}{6.315cm}}
\pgfpathlineto{\pgfqpoint{19.579cm}{20.849cm}}
\pgfpathlineto{\pgfqpoint{0.635cm}{20.849cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.635cm}{20.867cm}}
\pgfpathlineto{\pgfqpoint{0.635cm}{6.344cm}}
\pgfpathlineto{\pgfqpoint{19.591cm}{6.344cm}}
\pgfpathlineto{\pgfqpoint{19.591cm}{20.867cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.635cm}{21.59cm}}
\pgfpathlineto{\pgfqpoint{0.635cm}{6.341cm}}
\pgfpathlineto{\pgfqpoint{20.99cm}{6.341cm}}
\pgfpathlineto{\pgfqpoint{20.99cm}{21.59cm}}
\pgfpathclose
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{20.449cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.449cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathclose
\pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.176mm}
\pgfsetroundjoin
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{20.449cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.449cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.449cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.449cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{20.449cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.449cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{20.449cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{8.764cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{20.299cm}}
\pgfusepath{stroke}
\pgftext[x=4.189cm,y=7.891cm+.2cm,rotate=0]{ \fontsize{36}{36.14}\selectfont{ {0}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.621cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{8.764cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.621cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{20.299cm}}
\pgfusepath{stroke}
\pgftext[x=11.619cm,y=7.891cm+.2cm,rotate=0]{ \fontsize{36}{36.14}\selectfont{ {0.5}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.764cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.299cm}}
\pgfusepath{stroke}
\pgftext[x=19.002cm-.5cm,y=7.901cm+.2cm,rotate=0]{ \fontsize{36}{36.14}\selectfont{ {1}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.336cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{18.903cm}{8.614cm}}
\pgfusepath{stroke}
\pgftext[x=3.052cm-.3cm,y=8.582cm,rotate=0]{ \fontsize{36}{36.14}\selectfont{ {0.02}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{10.766cm}}
\pgfpathlineto{\pgfqpoint{4.336cm}{10.766cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{10.766cm}}
\pgfpathlineto{\pgfqpoint{18.903cm}{10.766cm}}
\pgfusepath{stroke}
\pgftext[x=3.06cm-.3cm,y=10.734cm,rotate=0]{ \fontsize{36}{36.14}\selectfont{ {0.04}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{12.918cm}}
\pgfpathlineto{\pgfqpoint{4.336cm}{12.918cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{12.918cm}}
\pgfpathlineto{\pgfqpoint{18.903cm}{12.918cm}}
\pgfusepath{stroke}
\pgftext[x=3.058cm-.3cm,y=12.886cm,rotate=0]{ \fontsize{36}{36.14}\selectfont{ {0.06}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{15.069cm}}
\pgfpathlineto{\pgfqpoint{4.336cm}{15.069cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{15.069cm}}
\pgfpathlineto{\pgfqpoint{18.903cm}{15.069cm}}
\pgfusepath{stroke}
\pgftext[x=3.057cm-.3cm,y=15.038cm,rotate=0]{ \fontsize{36}{36.14}\selectfont{ {0.08}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{17.221cm}}
\pgfpathlineto{\pgfqpoint{4.336cm}{17.221cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{17.221cm}}
\pgfpathlineto{\pgfqpoint{18.903cm}{17.221cm}}
\pgfusepath{stroke}
\pgftext[x=3.267cm-.3cm,y=17.189cm,rotate=0]{ \fontsize{36}{36.14}\selectfont{ {0.1}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{19.373cm}}
\pgfpathlineto{\pgfqpoint{4.336cm}{19.373cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{19.373cm}}
\pgfpathlineto{\pgfqpoint{18.903cm}{19.373cm}}
\pgfusepath{stroke}
\pgftext[x=3.052cm-.3cm,y=19.341cm,rotate=0]{ \fontsize{36}{36.14}\selectfont{ {0.12}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.449cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.449cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{20.449cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.449cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.449cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{20.449cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.674cm}{16.836cm}}
\pgfpathlineto{\pgfqpoint{7.161cm}{13.858cm}}
\pgfpathlineto{\pgfqpoint{8.646cm}{13.17cm}}
\pgfpathlineto{\pgfqpoint{10.134cm}{12.871cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{12.706cm}}
\pgfpathlineto{\pgfqpoint{13.106cm}{12.6cm}}
\pgfpathlineto{\pgfqpoint{14.593cm}{12.529cm}}
\pgfpathlineto{\pgfqpoint{16.078cm}{12.477cm}}
\pgfpathlineto{\pgfqpoint{17.565cm}{12.435cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{12.403cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.533cm}{16.836cm}}
\pgfpathlineto{\pgfqpoint{5.815cm}{16.836cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.674cm}{16.977cm}}
\pgfpathlineto{\pgfqpoint{5.674cm}{16.695cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.02cm}{13.858cm}}
\pgfpathlineto{\pgfqpoint{7.302cm}{13.858cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.161cm}{13.999cm}}
\pgfpathlineto{\pgfqpoint{7.161cm}{13.717cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.505cm}{13.17cm}}
\pgfpathlineto{\pgfqpoint{8.787cm}{13.17cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.646cm}{13.311cm}}
\pgfpathlineto{\pgfqpoint{8.646cm}{13.029cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.992cm}{12.871cm}}
\pgfpathlineto{\pgfqpoint{10.275cm}{12.871cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.134cm}{13.012cm}}
\pgfpathlineto{\pgfqpoint{10.134cm}{12.729cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.48cm}{12.706cm}}
\pgfpathlineto{\pgfqpoint{11.762cm}{12.706cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.621cm}{12.847cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{12.565cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.965cm}{12.6cm}}
\pgfpathlineto{\pgfqpoint{13.247cm}{12.6cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.106cm}{12.741cm}}
\pgfpathlineto{\pgfqpoint{13.106cm}{12.459cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.452cm}{12.529cm}}
\pgfpathlineto{\pgfqpoint{14.734cm}{12.529cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.593cm}{12.671cm}}
\pgfpathlineto{\pgfqpoint{14.593cm}{12.388cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.937cm}{12.477cm}}
\pgfpathlineto{\pgfqpoint{16.219cm}{12.477cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.078cm}{12.618cm}}
\pgfpathlineto{\pgfqpoint{16.078cm}{12.335cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.424cm}{12.435cm}}
\pgfpathlineto{\pgfqpoint{17.707cm}{12.435cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.565cm}{12.577cm}}
\pgfpathlineto{\pgfqpoint{17.565cm}{12.294cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.912cm}{12.403cm}}
\pgfpathlineto{\pgfqpoint{19.194cm}{12.403cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{12.544cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{12.262cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.577cm}{16.933cm}}
\pgfpathlineto{\pgfqpoint{5.771cm}{16.739cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.771cm}{16.933cm}}
\pgfpathlineto{\pgfqpoint{5.577cm}{16.739cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.064cm}{13.955cm}}
\pgfpathlineto{\pgfqpoint{7.258cm}{13.761cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.258cm}{13.955cm}}
\pgfpathlineto{\pgfqpoint{7.064cm}{13.761cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.549cm}{13.267cm}}
\pgfpathlineto{\pgfqpoint{8.743cm}{13.073cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.743cm}{13.267cm}}
\pgfpathlineto{\pgfqpoint{8.549cm}{13.073cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.037cm}{12.968cm}}
\pgfpathlineto{\pgfqpoint{10.231cm}{12.773cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.231cm}{12.968cm}}
\pgfpathlineto{\pgfqpoint{10.037cm}{12.773cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.524cm}{12.803cm}}
\pgfpathlineto{\pgfqpoint{11.718cm}{12.609cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.718cm}{12.803cm}}
\pgfpathlineto{\pgfqpoint{11.524cm}{12.609cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.009cm}{12.697cm}}
\pgfpathlineto{\pgfqpoint{13.203cm}{12.503cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.203cm}{12.697cm}}
\pgfpathlineto{\pgfqpoint{13.009cm}{12.503cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.496cm}{12.627cm}}
\pgfpathlineto{\pgfqpoint{14.69cm}{12.432cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.69cm}{12.627cm}}
\pgfpathlineto{\pgfqpoint{14.496cm}{12.432cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.981cm}{12.574cm}}
\pgfpathlineto{\pgfqpoint{16.175cm}{12.38cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.175cm}{12.574cm}}
\pgfpathlineto{\pgfqpoint{15.981cm}{12.38cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.468cm}{12.532cm}}
\pgfpathlineto{\pgfqpoint{17.662cm}{12.338cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.662cm}{12.532cm}}
\pgfpathlineto{\pgfqpoint{17.468cm}{12.338cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.956cm}{12.5cm}}
\pgfpathlineto{\pgfqpoint{19.15cm}{12.306cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.15cm}{12.5cm}}
\pgfpathlineto{\pgfqpoint{18.956cm}{12.306cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.449cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{20.449cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.018cm}{0.141cm}{0.212cm}{0.141cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{5.674cm}{17.186cm}}
\pgfpathlineto{\pgfqpoint{7.161cm}{14.434cm}}
\pgfpathlineto{\pgfqpoint{8.646cm}{13.776cm}}
\pgfpathlineto{\pgfqpoint{10.134cm}{13.488cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{13.329cm}}
\pgfpathlineto{\pgfqpoint{13.106cm}{13.226cm}}
\pgfpathlineto{\pgfqpoint{14.593cm}{13.156cm}}
\pgfpathlineto{\pgfqpoint{16.078cm}{13.103cm}}
\pgfpathlineto{\pgfqpoint{17.565cm}{13.065cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{13.032cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.533cm}{17.186cm}}
\pgfpathlineto{\pgfqpoint{5.815cm}{17.186cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.674cm}{17.327cm}}
\pgfpathlineto{\pgfqpoint{5.674cm}{17.045cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.02cm}{14.434cm}}
\pgfpathlineto{\pgfqpoint{7.302cm}{14.434cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.161cm}{14.576cm}}
\pgfpathlineto{\pgfqpoint{7.161cm}{14.293cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.505cm}{13.776cm}}
\pgfpathlineto{\pgfqpoint{8.787cm}{13.776cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.646cm}{13.917cm}}
\pgfpathlineto{\pgfqpoint{8.646cm}{13.635cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.992cm}{13.488cm}}
\pgfpathlineto{\pgfqpoint{10.275cm}{13.488cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.134cm}{13.629cm}}
\pgfpathlineto{\pgfqpoint{10.134cm}{13.347cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.48cm}{13.329cm}}
\pgfpathlineto{\pgfqpoint{11.762cm}{13.329cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.621cm}{13.47cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{13.188cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.965cm}{13.226cm}}
\pgfpathlineto{\pgfqpoint{13.247cm}{13.226cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.106cm}{13.367cm}}
\pgfpathlineto{\pgfqpoint{13.106cm}{13.085cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.452cm}{13.156cm}}
\pgfpathlineto{\pgfqpoint{14.734cm}{13.156cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.593cm}{13.297cm}}
\pgfpathlineto{\pgfqpoint{14.593cm}{13.015cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.937cm}{13.103cm}}
\pgfpathlineto{\pgfqpoint{16.219cm}{13.103cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.078cm}{13.244cm}}
\pgfpathlineto{\pgfqpoint{16.078cm}{12.962cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.424cm}{13.065cm}}
\pgfpathlineto{\pgfqpoint{17.707cm}{13.065cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.565cm}{13.206cm}}
\pgfpathlineto{\pgfqpoint{17.565cm}{12.923cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.912cm}{13.032cm}}
\pgfpathlineto{\pgfqpoint{19.194cm}{13.032cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{13.173cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{12.891cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.577cm}{17.283cm}}
\pgfpathlineto{\pgfqpoint{5.771cm}{17.089cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.771cm}{17.283cm}}
\pgfpathlineto{\pgfqpoint{5.577cm}{17.089cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.064cm}{14.532cm}}
\pgfpathlineto{\pgfqpoint{7.258cm}{14.337cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.258cm}{14.532cm}}
\pgfpathlineto{\pgfqpoint{7.064cm}{14.337cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.549cm}{13.873cm}}
\pgfpathlineto{\pgfqpoint{8.743cm}{13.679cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.743cm}{13.873cm}}
\pgfpathlineto{\pgfqpoint{8.549cm}{13.679cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.037cm}{13.585cm}}
\pgfpathlineto{\pgfqpoint{10.231cm}{13.391cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.231cm}{13.585cm}}
\pgfpathlineto{\pgfqpoint{10.037cm}{13.391cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.524cm}{13.426cm}}
\pgfpathlineto{\pgfqpoint{11.718cm}{13.232cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.718cm}{13.426cm}}
\pgfpathlineto{\pgfqpoint{11.524cm}{13.232cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.009cm}{13.323cm}}
\pgfpathlineto{\pgfqpoint{13.203cm}{13.129cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.203cm}{13.323cm}}
\pgfpathlineto{\pgfqpoint{13.009cm}{13.129cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.496cm}{13.253cm}}
\pgfpathlineto{\pgfqpoint{14.69cm}{13.059cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.69cm}{13.253cm}}
\pgfpathlineto{\pgfqpoint{14.496cm}{13.059cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.981cm}{13.2cm}}
\pgfpathlineto{\pgfqpoint{16.175cm}{13.006cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.175cm}{13.2cm}}
\pgfpathlineto{\pgfqpoint{15.981cm}{13.006cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.468cm}{13.162cm}}
\pgfpathlineto{\pgfqpoint{17.662cm}{12.968cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.662cm}{13.162cm}}
\pgfpathlineto{\pgfqpoint{17.468cm}{12.968cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.956cm}{13.129cm}}
\pgfpathlineto{\pgfqpoint{19.15cm}{12.935cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.15cm}{13.129cm}}
\pgfpathlineto{\pgfqpoint{18.956cm}{12.935cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.449cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{20.449cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.674cm}{12.112cm}}
\pgfpathlineto{\pgfqpoint{7.161cm}{10.181cm}}
\pgfpathlineto{\pgfqpoint{8.646cm}{9.769cm}}
\pgfpathlineto{\pgfqpoint{10.134cm}{9.601cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{9.51cm}}
\pgfpathlineto{\pgfqpoint{13.106cm}{9.454cm}}
\pgfpathlineto{\pgfqpoint{14.593cm}{9.416cm}}
\pgfpathlineto{\pgfqpoint{16.078cm}{9.39cm}}
\pgfpathlineto{\pgfqpoint{17.565cm}{9.369cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{9.352cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetmiterjoin
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.562cm}{12.224cm}}
\pgfpathlineto{\pgfqpoint{5.786cm}{12.224cm}}
\pgfpathlineto{\pgfqpoint{5.786cm}{12cm}}
\pgfpathlineto{\pgfqpoint{5.562cm}{12cm}}
\pgfpathlineto{\pgfqpoint{5.562cm}{12.224cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.05cm}{10.292cm}}
\pgfpathlineto{\pgfqpoint{7.273cm}{10.292cm}}
\pgfpathlineto{\pgfqpoint{7.273cm}{10.069cm}}
\pgfpathlineto{\pgfqpoint{7.05cm}{10.069cm}}
\pgfpathlineto{\pgfqpoint{7.05cm}{10.292cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.534cm}{9.881cm}}
\pgfpathlineto{\pgfqpoint{8.758cm}{9.881cm}}
\pgfpathlineto{\pgfqpoint{8.758cm}{9.657cm}}
\pgfpathlineto{\pgfqpoint{8.534cm}{9.657cm}}
\pgfpathlineto{\pgfqpoint{8.534cm}{9.881cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.022cm}{9.713cm}}
\pgfpathlineto{\pgfqpoint{10.245cm}{9.713cm}}
\pgfpathlineto{\pgfqpoint{10.245cm}{9.49cm}}
\pgfpathlineto{\pgfqpoint{10.022cm}{9.49cm}}
\pgfpathlineto{\pgfqpoint{10.022cm}{9.713cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.509cm}{9.622cm}}
\pgfpathlineto{\pgfqpoint{11.733cm}{9.622cm}}
\pgfpathlineto{\pgfqpoint{11.733cm}{9.399cm}}
\pgfpathlineto{\pgfqpoint{11.509cm}{9.399cm}}
\pgfpathlineto{\pgfqpoint{11.509cm}{9.622cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.994cm}{9.566cm}}
\pgfpathlineto{\pgfqpoint{13.217cm}{9.566cm}}
\pgfpathlineto{\pgfqpoint{13.217cm}{9.343cm}}
\pgfpathlineto{\pgfqpoint{12.994cm}{9.343cm}}
\pgfpathlineto{\pgfqpoint{12.994cm}{9.566cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.482cm}{9.528cm}}
\pgfpathlineto{\pgfqpoint{14.705cm}{9.528cm}}
\pgfpathlineto{\pgfqpoint{14.705cm}{9.305cm}}
\pgfpathlineto{\pgfqpoint{14.482cm}{9.305cm}}
\pgfpathlineto{\pgfqpoint{14.482cm}{9.528cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.966cm}{9.501cm}}
\pgfpathlineto{\pgfqpoint{16.19cm}{9.501cm}}
\pgfpathlineto{\pgfqpoint{16.19cm}{9.278cm}}
\pgfpathlineto{\pgfqpoint{15.966cm}{9.278cm}}
\pgfpathlineto{\pgfqpoint{15.966cm}{9.501cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.454cm}{9.481cm}}
\pgfpathlineto{\pgfqpoint{17.677cm}{9.481cm}}
\pgfpathlineto{\pgfqpoint{17.677cm}{9.257cm}}
\pgfpathlineto{\pgfqpoint{17.454cm}{9.257cm}}
\pgfpathlineto{\pgfqpoint{17.454cm}{9.481cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.941cm}{9.463cm}}
\pgfpathlineto{\pgfqpoint{19.165cm}{9.463cm}}
\pgfpathlineto{\pgfqpoint{19.165cm}{9.24cm}}
\pgfpathlineto{\pgfqpoint{18.941cm}{9.24cm}}
\pgfpathlineto{\pgfqpoint{18.941cm}{9.463cm}}
\pgfpathclose
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.449cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{20.449cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.018cm}{0.141cm}{0.212cm}{0.141cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{5.674cm}{12.147cm}}
\pgfpathlineto{\pgfqpoint{7.161cm}{10.304cm}}
\pgfpathlineto{\pgfqpoint{8.646cm}{9.907cm}}
\pgfpathlineto{\pgfqpoint{10.134cm}{9.743cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{9.651cm}}
\pgfpathlineto{\pgfqpoint{13.106cm}{9.598cm}}
\pgfpathlineto{\pgfqpoint{14.593cm}{9.56cm}}
\pgfpathlineto{\pgfqpoint{16.078cm}{9.534cm}}
\pgfpathlineto{\pgfqpoint{17.565cm}{9.513cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{9.496cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.562cm}{12.259cm}}
\pgfpathlineto{\pgfqpoint{5.786cm}{12.259cm}}
\pgfpathlineto{\pgfqpoint{5.786cm}{12.036cm}}
\pgfpathlineto{\pgfqpoint{5.562cm}{12.036cm}}
\pgfpathlineto{\pgfqpoint{5.562cm}{12.259cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.05cm}{10.416cm}}
\pgfpathlineto{\pgfqpoint{7.273cm}{10.416cm}}
\pgfpathlineto{\pgfqpoint{7.273cm}{10.192cm}}
\pgfpathlineto{\pgfqpoint{7.05cm}{10.192cm}}
\pgfpathlineto{\pgfqpoint{7.05cm}{10.416cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.534cm}{10.019cm}}
\pgfpathlineto{\pgfqpoint{8.758cm}{10.019cm}}
\pgfpathlineto{\pgfqpoint{8.758cm}{9.795cm}}
\pgfpathlineto{\pgfqpoint{8.534cm}{9.795cm}}
\pgfpathlineto{\pgfqpoint{8.534cm}{10.019cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.022cm}{9.854cm}}
\pgfpathlineto{\pgfqpoint{10.245cm}{9.854cm}}
\pgfpathlineto{\pgfqpoint{10.245cm}{9.631cm}}
\pgfpathlineto{\pgfqpoint{10.022cm}{9.631cm}}
\pgfpathlineto{\pgfqpoint{10.022cm}{9.854cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.509cm}{9.763cm}}
\pgfpathlineto{\pgfqpoint{11.733cm}{9.763cm}}
\pgfpathlineto{\pgfqpoint{11.733cm}{9.54cm}}
\pgfpathlineto{\pgfqpoint{11.509cm}{9.54cm}}
\pgfpathlineto{\pgfqpoint{11.509cm}{9.763cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.994cm}{9.71cm}}
\pgfpathlineto{\pgfqpoint{13.217cm}{9.71cm}}
\pgfpathlineto{\pgfqpoint{13.217cm}{9.487cm}}
\pgfpathlineto{\pgfqpoint{12.994cm}{9.487cm}}
\pgfpathlineto{\pgfqpoint{12.994cm}{9.71cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.482cm}{9.672cm}}
\pgfpathlineto{\pgfqpoint{14.705cm}{9.672cm}}
\pgfpathlineto{\pgfqpoint{14.705cm}{9.449cm}}
\pgfpathlineto{\pgfqpoint{14.482cm}{9.449cm}}
\pgfpathlineto{\pgfqpoint{14.482cm}{9.672cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.966cm}{9.646cm}}
\pgfpathlineto{\pgfqpoint{16.19cm}{9.646cm}}
\pgfpathlineto{\pgfqpoint{16.19cm}{9.422cm}}
\pgfpathlineto{\pgfqpoint{15.966cm}{9.422cm}}
\pgfpathlineto{\pgfqpoint{15.966cm}{9.646cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.454cm}{9.625cm}}
\pgfpathlineto{\pgfqpoint{17.677cm}{9.625cm}}
\pgfpathlineto{\pgfqpoint{17.677cm}{9.402cm}}
\pgfpathlineto{\pgfqpoint{17.454cm}{9.402cm}}
\pgfpathlineto{\pgfqpoint{17.454cm}{9.625cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.941cm}{9.607cm}}
\pgfpathlineto{\pgfqpoint{19.165cm}{9.607cm}}
\pgfpathlineto{\pgfqpoint{19.165cm}{9.384cm}}
\pgfpathlineto{\pgfqpoint{18.941cm}{9.384cm}}
\pgfpathlineto{\pgfqpoint{18.941cm}{9.607cm}}
\pgfpathclose
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.449cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{20.449cm}}
\pgfpathclose
\pgfusepath{clip}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=11.639cm,y=6.968cm,rotate=0]{ \fontsize{40}{36.14}\selectfont{ {$\bmax$}}}
\pgftext[x=1.257cm,y=14.53cm,rotate=90]{ \fontsize{36}{36.14}\selectfont{ {Bound/$\bmax$}}}
\pgftext[x=4.139cm,y=8.487cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{ { }}}
\pgftext[x=19.006cm,y=20.326cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{ { }}}
\pgftext[x=13.914cm+.2cm-.2cm,y=19.488cm,rotate=0]{ \fontsize{40}{36.14}\selectfont{ {$\la = 0.9$, \texttt{minS}}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.655cm}{20.273cm}}
\pgfpathlineto{\pgfqpoint{8.655cm}{15.161cm}}
\pgfpathlineto{\pgfqpoint{18.879cm}{15.161cm}}
\pgfpathlineto{\pgfqpoint{18.879cm}{20.273cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.861cm}{19.594cm}}
\pgfpathlineto{\pgfqpoint{9.901cm}{19.594cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.987cm}{19.988cm}}
\pgfpathlineto{\pgfqpoint{8.987cm}{19.197cm}}
\pgfpathlineto{\pgfqpoint{9.778cm}{19.197cm}}
\pgfpathlineto{\pgfqpoint{9.778cm}{19.988cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.24cm}{19.594cm}}
\pgfpathlineto{\pgfqpoint{9.522cm}{19.594cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.381cm}{19.735cm}}
\pgfpathlineto{\pgfqpoint{9.381cm}{19.453cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.284cm}{19.691cm}}
\pgfpathlineto{\pgfqpoint{9.478cm}{19.497cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.478cm}{19.691cm}}
\pgfpathlineto{\pgfqpoint{9.284cm}{19.497cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=14.091cm-.2cm,y=18.239cm,rotate=0]{ \fontsize{40}{36.14}\selectfont{ {$\la = 0.9$, \texttt{maxW}}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.655cm}{20.273cm}}
\pgfpathlineto{\pgfqpoint{8.655cm}{15.161cm}}
\pgfpathlineto{\pgfqpoint{18.879cm}{15.161cm}}
\pgfpathlineto{\pgfqpoint{18.879cm}{20.273cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.018cm}{0.141cm}{0.212cm}{0.141cm}}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.861cm}{18.344cm}}
\pgfpathlineto{\pgfqpoint{9.901cm}{18.344cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.987cm}{18.738cm}}
\pgfpathlineto{\pgfqpoint{8.987cm}{17.948cm}}
\pgfpathlineto{\pgfqpoint{9.778cm}{17.948cm}}
\pgfpathlineto{\pgfqpoint{9.778cm}{18.738cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.24cm}{18.344cm}}
\pgfpathlineto{\pgfqpoint{9.522cm}{18.344cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.381cm}{18.486cm}}
\pgfpathlineto{\pgfqpoint{9.381cm}{18.203cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.284cm}{18.441cm}}
\pgfpathlineto{\pgfqpoint{9.478cm}{18.247cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.478cm}{18.441cm}}
\pgfpathlineto{\pgfqpoint{9.284cm}{18.247cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=14.209cm+.2cm-.2cm,y=16.989cm,rotate=0]{ \fontsize{40}{36.14}\selectfont{ {$\la = 0.95$, \texttt{minS}}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.655cm}{20.273cm}}
\pgfpathlineto{\pgfqpoint{8.655cm}{15.161cm}}
\pgfpathlineto{\pgfqpoint{18.879cm}{15.161cm}}
\pgfpathlineto{\pgfqpoint{18.879cm}{20.273cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.861cm}{17.095cm}}
\pgfpathlineto{\pgfqpoint{9.901cm}{17.095cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.987cm}{17.489cm}}
\pgfpathlineto{\pgfqpoint{8.987cm}{16.698cm}}
\pgfpathlineto{\pgfqpoint{9.778cm}{16.698cm}}
\pgfpathlineto{\pgfqpoint{9.778cm}{17.489cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.269cm}{17.207cm}}
\pgfpathlineto{\pgfqpoint{9.493cm}{17.207cm}}
\pgfpathlineto{\pgfqpoint{9.493cm}{16.983cm}}
\pgfpathlineto{\pgfqpoint{9.269cm}{16.983cm}}
\pgfpathlineto{\pgfqpoint{9.269cm}{17.207cm}}
\pgfpathclose
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=14.385cm-.2cm,y=15.74cm,rotate=0]{ \fontsize{40}{36.14}\selectfont{ {$\la = 0.95$, \texttt{maxW}}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.655cm}{20.273cm}}
\pgfpathlineto{\pgfqpoint{8.655cm}{15.161cm}}
\pgfpathlineto{\pgfqpoint{18.879cm}{15.161cm}}
\pgfpathlineto{\pgfqpoint{18.879cm}{20.273cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.018cm}{0.141cm}{0.212cm}{0.141cm}}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.861cm}{15.846cm}}
\pgfpathlineto{\pgfqpoint{9.901cm}{15.846cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.987cm}{16.24cm}}
\pgfpathlineto{\pgfqpoint{8.987cm}{15.449cm}}
\pgfpathlineto{\pgfqpoint{9.778cm}{15.449cm}}
\pgfpathlineto{\pgfqpoint{9.778cm}{16.24cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.269cm}{15.957cm}}
\pgfpathlineto{\pgfqpoint{9.493cm}{15.957cm}}
\pgfpathlineto{\pgfqpoint{9.493cm}{15.734cm}}
\pgfpathlineto{\pgfqpoint{9.269cm}{15.734cm}}
\pgfpathlineto{\pgfqpoint{9.269cm}{15.957cm}}
\pgfpathclose
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.176mm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\end{pgfpicture}


==> fig/case2_2_2.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{scalefnt}
\usepackage{pgf}
\usepackage{graphicx}
\begin{document}
\scalebox{0.235}{\scalefont{2} \input{./fig/case2_2_2.pgf}}
\end{document}


==> fig/case2_2_2_old.pgf <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Mon Apr 06 01:29:38 PDT 2015
\begin{pgfpicture}
\pgfpathmoveto{\pgfqpoint{0.635cm}{6.315cm}}
\pgfpathlineto{\pgfqpoint{19.579cm}{6.315cm}}
\pgfpathlineto{\pgfqpoint{19.579cm}{20.849cm}}
\pgfpathlineto{\pgfqpoint{0.635cm}{20.849cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.635cm}{20.867cm}}
\pgfpathlineto{\pgfqpoint{0.635cm}{6.344cm}}
\pgfpathlineto{\pgfqpoint{19.591cm}{6.344cm}}
\pgfpathlineto{\pgfqpoint{19.591cm}{20.867cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.635cm}{21.59cm}}
\pgfpathlineto{\pgfqpoint{0.635cm}{6.341cm}}
\pgfpathlineto{\pgfqpoint{20.99cm}{6.341cm}}
\pgfpathlineto{\pgfqpoint{20.99cm}{21.59cm}}
\pgfpathclose
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{20.449cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.449cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathclose
\pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.176mm}
\pgfsetroundjoin
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{20.449cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.449cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.449cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.449cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{20.449cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.449cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{20.449cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{8.764cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{20.299cm}}
\pgfusepath{stroke}
\pgftext[x=4.189cm,y=7.891cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.621cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{8.764cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.621cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{20.299cm}}
\pgfusepath{stroke}
\pgftext[x=11.619cm,y=7.891cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0.5}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.764cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{20.446cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.299cm}}
\pgfusepath{stroke}
\pgftext[x=19.002cm,y=7.901cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {1}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.336cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{18.903cm}{8.614cm}}
\pgfusepath{stroke}
\pgftext[x=3.052cm,y=8.582cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0.02}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{10.766cm}}
\pgfpathlineto{\pgfqpoint{4.336cm}{10.766cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{10.766cm}}
\pgfpathlineto{\pgfqpoint{18.903cm}{10.766cm}}
\pgfusepath{stroke}
\pgftext[x=3.06cm,y=10.734cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0.04}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{12.918cm}}
\pgfpathlineto{\pgfqpoint{4.336cm}{12.918cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{12.918cm}}
\pgfpathlineto{\pgfqpoint{18.903cm}{12.918cm}}
\pgfusepath{stroke}
\pgftext[x=3.058cm,y=12.886cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0.06}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{15.069cm}}
\pgfpathlineto{\pgfqpoint{4.336cm}{15.069cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{15.069cm}}
\pgfpathlineto{\pgfqpoint{18.903cm}{15.069cm}}
\pgfusepath{stroke}
\pgftext[x=3.057cm,y=15.038cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0.08}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{17.221cm}}
\pgfpathlineto{\pgfqpoint{4.336cm}{17.221cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{17.221cm}}
\pgfpathlineto{\pgfqpoint{18.903cm}{17.221cm}}
\pgfusepath{stroke}
\pgftext[x=3.267cm,y=17.189cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0.1}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{19.373cm}}
\pgfpathlineto{\pgfqpoint{4.336cm}{19.373cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{19.373cm}}
\pgfpathlineto{\pgfqpoint{18.903cm}{19.373cm}}
\pgfusepath{stroke}
\pgftext[x=3.052cm,y=19.341cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {0.12}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.449cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.449cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.189cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{20.449cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{20.449cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.449cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{20.449cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.674cm}{16.836cm}}
\pgfpathlineto{\pgfqpoint{7.161cm}{13.858cm}}
\pgfpathlineto{\pgfqpoint{8.646cm}{13.17cm}}
\pgfpathlineto{\pgfqpoint{10.134cm}{12.871cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{12.706cm}}
\pgfpathlineto{\pgfqpoint{13.106cm}{12.6cm}}
\pgfpathlineto{\pgfqpoint{14.593cm}{12.529cm}}
\pgfpathlineto{\pgfqpoint{16.078cm}{12.477cm}}
\pgfpathlineto{\pgfqpoint{17.565cm}{12.435cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{12.403cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.533cm}{16.836cm}}
\pgfpathlineto{\pgfqpoint{5.815cm}{16.836cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.674cm}{16.977cm}}
\pgfpathlineto{\pgfqpoint{5.674cm}{16.695cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.02cm}{13.858cm}}
\pgfpathlineto{\pgfqpoint{7.302cm}{13.858cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.161cm}{13.999cm}}
\pgfpathlineto{\pgfqpoint{7.161cm}{13.717cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.505cm}{13.17cm}}
\pgfpathlineto{\pgfqpoint{8.787cm}{13.17cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.646cm}{13.311cm}}
\pgfpathlineto{\pgfqpoint{8.646cm}{13.029cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.992cm}{12.871cm}}
\pgfpathlineto{\pgfqpoint{10.275cm}{12.871cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.134cm}{13.012cm}}
\pgfpathlineto{\pgfqpoint{10.134cm}{12.729cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.48cm}{12.706cm}}
\pgfpathlineto{\pgfqpoint{11.762cm}{12.706cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.621cm}{12.847cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{12.565cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.965cm}{12.6cm}}
\pgfpathlineto{\pgfqpoint{13.247cm}{12.6cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.106cm}{12.741cm}}
\pgfpathlineto{\pgfqpoint{13.106cm}{12.459cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.452cm}{12.529cm}}
\pgfpathlineto{\pgfqpoint{14.734cm}{12.529cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.593cm}{12.671cm}}
\pgfpathlineto{\pgfqpoint{14.593cm}{12.388cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.937cm}{12.477cm}}
\pgfpathlineto{\pgfqpoint{16.219cm}{12.477cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.078cm}{12.618cm}}
\pgfpathlineto{\pgfqpoint{16.078cm}{12.335cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.424cm}{12.435cm}}
\pgfpathlineto{\pgfqpoint{17.707cm}{12.435cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.565cm}{12.577cm}}
\pgfpathlineto{\pgfqpoint{17.565cm}{12.294cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.912cm}{12.403cm}}
\pgfpathlineto{\pgfqpoint{19.194cm}{12.403cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{12.544cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{12.262cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.577cm}{16.933cm}}
\pgfpathlineto{\pgfqpoint{5.771cm}{16.739cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.771cm}{16.933cm}}
\pgfpathlineto{\pgfqpoint{5.577cm}{16.739cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.064cm}{13.955cm}}
\pgfpathlineto{\pgfqpoint{7.258cm}{13.761cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.258cm}{13.955cm}}
\pgfpathlineto{\pgfqpoint{7.064cm}{13.761cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.549cm}{13.267cm}}
\pgfpathlineto{\pgfqpoint{8.743cm}{13.073cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.743cm}{13.267cm}}
\pgfpathlineto{\pgfqpoint{8.549cm}{13.073cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.037cm}{12.968cm}}
\pgfpathlineto{\pgfqpoint{10.231cm}{12.773cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.231cm}{12.968cm}}
\pgfpathlineto{\pgfqpoint{10.037cm}{12.773cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.524cm}{12.803cm}}
\pgfpathlineto{\pgfqpoint{11.718cm}{12.609cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.718cm}{12.803cm}}
\pgfpathlineto{\pgfqpoint{11.524cm}{12.609cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.009cm}{12.697cm}}
\pgfpathlineto{\pgfqpoint{13.203cm}{12.503cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.203cm}{12.697cm}}
\pgfpathlineto{\pgfqpoint{13.009cm}{12.503cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.496cm}{12.627cm}}
\pgfpathlineto{\pgfqpoint{14.69cm}{12.432cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.69cm}{12.627cm}}
\pgfpathlineto{\pgfqpoint{14.496cm}{12.432cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.981cm}{12.574cm}}
\pgfpathlineto{\pgfqpoint{16.175cm}{12.38cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.175cm}{12.574cm}}
\pgfpathlineto{\pgfqpoint{15.981cm}{12.38cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.468cm}{12.532cm}}
\pgfpathlineto{\pgfqpoint{17.662cm}{12.338cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.662cm}{12.532cm}}
\pgfpathlineto{\pgfqpoint{17.468cm}{12.338cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.956cm}{12.5cm}}
\pgfpathlineto{\pgfqpoint{19.15cm}{12.306cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.15cm}{12.5cm}}
\pgfpathlineto{\pgfqpoint{18.956cm}{12.306cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.449cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{20.449cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.018cm}{0.141cm}{0.212cm}{0.141cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{5.674cm}{17.186cm}}
\pgfpathlineto{\pgfqpoint{7.161cm}{14.434cm}}
\pgfpathlineto{\pgfqpoint{8.646cm}{13.776cm}}
\pgfpathlineto{\pgfqpoint{10.134cm}{13.488cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{13.329cm}}
\pgfpathlineto{\pgfqpoint{13.106cm}{13.226cm}}
\pgfpathlineto{\pgfqpoint{14.593cm}{13.156cm}}
\pgfpathlineto{\pgfqpoint{16.078cm}{13.103cm}}
\pgfpathlineto{\pgfqpoint{17.565cm}{13.065cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{13.032cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.533cm}{17.186cm}}
\pgfpathlineto{\pgfqpoint{5.815cm}{17.186cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.674cm}{17.327cm}}
\pgfpathlineto{\pgfqpoint{5.674cm}{17.045cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.02cm}{14.434cm}}
\pgfpathlineto{\pgfqpoint{7.302cm}{14.434cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.161cm}{14.576cm}}
\pgfpathlineto{\pgfqpoint{7.161cm}{14.293cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.505cm}{13.776cm}}
\pgfpathlineto{\pgfqpoint{8.787cm}{13.776cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.646cm}{13.917cm}}
\pgfpathlineto{\pgfqpoint{8.646cm}{13.635cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.992cm}{13.488cm}}
\pgfpathlineto{\pgfqpoint{10.275cm}{13.488cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.134cm}{13.629cm}}
\pgfpathlineto{\pgfqpoint{10.134cm}{13.347cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.48cm}{13.329cm}}
\pgfpathlineto{\pgfqpoint{11.762cm}{13.329cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.621cm}{13.47cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{13.188cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.965cm}{13.226cm}}
\pgfpathlineto{\pgfqpoint{13.247cm}{13.226cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.106cm}{13.367cm}}
\pgfpathlineto{\pgfqpoint{13.106cm}{13.085cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.452cm}{13.156cm}}
\pgfpathlineto{\pgfqpoint{14.734cm}{13.156cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.593cm}{13.297cm}}
\pgfpathlineto{\pgfqpoint{14.593cm}{13.015cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.937cm}{13.103cm}}
\pgfpathlineto{\pgfqpoint{16.219cm}{13.103cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.078cm}{13.244cm}}
\pgfpathlineto{\pgfqpoint{16.078cm}{12.962cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.424cm}{13.065cm}}
\pgfpathlineto{\pgfqpoint{17.707cm}{13.065cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.565cm}{13.206cm}}
\pgfpathlineto{\pgfqpoint{17.565cm}{12.923cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.912cm}{13.032cm}}
\pgfpathlineto{\pgfqpoint{19.194cm}{13.032cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.053cm}{13.173cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{12.891cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.577cm}{17.283cm}}
\pgfpathlineto{\pgfqpoint{5.771cm}{17.089cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.771cm}{17.283cm}}
\pgfpathlineto{\pgfqpoint{5.577cm}{17.089cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.064cm}{14.532cm}}
\pgfpathlineto{\pgfqpoint{7.258cm}{14.337cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.258cm}{14.532cm}}
\pgfpathlineto{\pgfqpoint{7.064cm}{14.337cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.549cm}{13.873cm}}
\pgfpathlineto{\pgfqpoint{8.743cm}{13.679cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.743cm}{13.873cm}}
\pgfpathlineto{\pgfqpoint{8.549cm}{13.679cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.037cm}{13.585cm}}
\pgfpathlineto{\pgfqpoint{10.231cm}{13.391cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.231cm}{13.585cm}}
\pgfpathlineto{\pgfqpoint{10.037cm}{13.391cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.524cm}{13.426cm}}
\pgfpathlineto{\pgfqpoint{11.718cm}{13.232cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.718cm}{13.426cm}}
\pgfpathlineto{\pgfqpoint{11.524cm}{13.232cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.009cm}{13.323cm}}
\pgfpathlineto{\pgfqpoint{13.203cm}{13.129cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.203cm}{13.323cm}}
\pgfpathlineto{\pgfqpoint{13.009cm}{13.129cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.496cm}{13.253cm}}
\pgfpathlineto{\pgfqpoint{14.69cm}{13.059cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.69cm}{13.253cm}}
\pgfpathlineto{\pgfqpoint{14.496cm}{13.059cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.981cm}{13.2cm}}
\pgfpathlineto{\pgfqpoint{16.175cm}{13.006cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.175cm}{13.2cm}}
\pgfpathlineto{\pgfqpoint{15.981cm}{13.006cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.468cm}{13.162cm}}
\pgfpathlineto{\pgfqpoint{17.662cm}{12.968cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.662cm}{13.162cm}}
\pgfpathlineto{\pgfqpoint{17.468cm}{12.968cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.956cm}{13.129cm}}
\pgfpathlineto{\pgfqpoint{19.15cm}{12.935cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.15cm}{13.129cm}}
\pgfpathlineto{\pgfqpoint{18.956cm}{12.935cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.449cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{20.449cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.674cm}{12.112cm}}
\pgfpathlineto{\pgfqpoint{7.161cm}{10.181cm}}
\pgfpathlineto{\pgfqpoint{8.646cm}{9.769cm}}
\pgfpathlineto{\pgfqpoint{10.134cm}{9.601cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{9.51cm}}
\pgfpathlineto{\pgfqpoint{13.106cm}{9.454cm}}
\pgfpathlineto{\pgfqpoint{14.593cm}{9.416cm}}
\pgfpathlineto{\pgfqpoint{16.078cm}{9.39cm}}
\pgfpathlineto{\pgfqpoint{17.565cm}{9.369cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{9.352cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetmiterjoin
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.562cm}{12.224cm}}
\pgfpathlineto{\pgfqpoint{5.786cm}{12.224cm}}
\pgfpathlineto{\pgfqpoint{5.786cm}{12cm}}
\pgfpathlineto{\pgfqpoint{5.562cm}{12cm}}
\pgfpathlineto{\pgfqpoint{5.562cm}{12.224cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.05cm}{10.292cm}}
\pgfpathlineto{\pgfqpoint{7.273cm}{10.292cm}}
\pgfpathlineto{\pgfqpoint{7.273cm}{10.069cm}}
\pgfpathlineto{\pgfqpoint{7.05cm}{10.069cm}}
\pgfpathlineto{\pgfqpoint{7.05cm}{10.292cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.534cm}{9.881cm}}
\pgfpathlineto{\pgfqpoint{8.758cm}{9.881cm}}
\pgfpathlineto{\pgfqpoint{8.758cm}{9.657cm}}
\pgfpathlineto{\pgfqpoint{8.534cm}{9.657cm}}
\pgfpathlineto{\pgfqpoint{8.534cm}{9.881cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.022cm}{9.713cm}}
\pgfpathlineto{\pgfqpoint{10.245cm}{9.713cm}}
\pgfpathlineto{\pgfqpoint{10.245cm}{9.49cm}}
\pgfpathlineto{\pgfqpoint{10.022cm}{9.49cm}}
\pgfpathlineto{\pgfqpoint{10.022cm}{9.713cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.509cm}{9.622cm}}
\pgfpathlineto{\pgfqpoint{11.733cm}{9.622cm}}
\pgfpathlineto{\pgfqpoint{11.733cm}{9.399cm}}
\pgfpathlineto{\pgfqpoint{11.509cm}{9.399cm}}
\pgfpathlineto{\pgfqpoint{11.509cm}{9.622cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.994cm}{9.566cm}}
\pgfpathlineto{\pgfqpoint{13.217cm}{9.566cm}}
\pgfpathlineto{\pgfqpoint{13.217cm}{9.343cm}}
\pgfpathlineto{\pgfqpoint{12.994cm}{9.343cm}}
\pgfpathlineto{\pgfqpoint{12.994cm}{9.566cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.482cm}{9.528cm}}
\pgfpathlineto{\pgfqpoint{14.705cm}{9.528cm}}
\pgfpathlineto{\pgfqpoint{14.705cm}{9.305cm}}
\pgfpathlineto{\pgfqpoint{14.482cm}{9.305cm}}
\pgfpathlineto{\pgfqpoint{14.482cm}{9.528cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.966cm}{9.501cm}}
\pgfpathlineto{\pgfqpoint{16.19cm}{9.501cm}}
\pgfpathlineto{\pgfqpoint{16.19cm}{9.278cm}}
\pgfpathlineto{\pgfqpoint{15.966cm}{9.278cm}}
\pgfpathlineto{\pgfqpoint{15.966cm}{9.501cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.454cm}{9.481cm}}
\pgfpathlineto{\pgfqpoint{17.677cm}{9.481cm}}
\pgfpathlineto{\pgfqpoint{17.677cm}{9.257cm}}
\pgfpathlineto{\pgfqpoint{17.454cm}{9.257cm}}
\pgfpathlineto{\pgfqpoint{17.454cm}{9.481cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.941cm}{9.463cm}}
\pgfpathlineto{\pgfqpoint{19.165cm}{9.463cm}}
\pgfpathlineto{\pgfqpoint{19.165cm}{9.24cm}}
\pgfpathlineto{\pgfqpoint{18.941cm}{9.24cm}}
\pgfpathlineto{\pgfqpoint{18.941cm}{9.463cm}}
\pgfpathclose
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.449cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{20.449cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.018cm}{0.141cm}{0.212cm}{0.141cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{5.674cm}{12.147cm}}
\pgfpathlineto{\pgfqpoint{7.161cm}{10.304cm}}
\pgfpathlineto{\pgfqpoint{8.646cm}{9.907cm}}
\pgfpathlineto{\pgfqpoint{10.134cm}{9.743cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{9.651cm}}
\pgfpathlineto{\pgfqpoint{13.106cm}{9.598cm}}
\pgfpathlineto{\pgfqpoint{14.593cm}{9.56cm}}
\pgfpathlineto{\pgfqpoint{16.078cm}{9.534cm}}
\pgfpathlineto{\pgfqpoint{17.565cm}{9.513cm}}
\pgfpathlineto{\pgfqpoint{19.053cm}{9.496cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.562cm}{12.259cm}}
\pgfpathlineto{\pgfqpoint{5.786cm}{12.259cm}}
\pgfpathlineto{\pgfqpoint{5.786cm}{12.036cm}}
\pgfpathlineto{\pgfqpoint{5.562cm}{12.036cm}}
\pgfpathlineto{\pgfqpoint{5.562cm}{12.259cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.05cm}{10.416cm}}
\pgfpathlineto{\pgfqpoint{7.273cm}{10.416cm}}
\pgfpathlineto{\pgfqpoint{7.273cm}{10.192cm}}
\pgfpathlineto{\pgfqpoint{7.05cm}{10.192cm}}
\pgfpathlineto{\pgfqpoint{7.05cm}{10.416cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.534cm}{10.019cm}}
\pgfpathlineto{\pgfqpoint{8.758cm}{10.019cm}}
\pgfpathlineto{\pgfqpoint{8.758cm}{9.795cm}}
\pgfpathlineto{\pgfqpoint{8.534cm}{9.795cm}}
\pgfpathlineto{\pgfqpoint{8.534cm}{10.019cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.022cm}{9.854cm}}
\pgfpathlineto{\pgfqpoint{10.245cm}{9.854cm}}
\pgfpathlineto{\pgfqpoint{10.245cm}{9.631cm}}
\pgfpathlineto{\pgfqpoint{10.022cm}{9.631cm}}
\pgfpathlineto{\pgfqpoint{10.022cm}{9.854cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.509cm}{9.763cm}}
\pgfpathlineto{\pgfqpoint{11.733cm}{9.763cm}}
\pgfpathlineto{\pgfqpoint{11.733cm}{9.54cm}}
\pgfpathlineto{\pgfqpoint{11.509cm}{9.54cm}}
\pgfpathlineto{\pgfqpoint{11.509cm}{9.763cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.994cm}{9.71cm}}
\pgfpathlineto{\pgfqpoint{13.217cm}{9.71cm}}
\pgfpathlineto{\pgfqpoint{13.217cm}{9.487cm}}
\pgfpathlineto{\pgfqpoint{12.994cm}{9.487cm}}
\pgfpathlineto{\pgfqpoint{12.994cm}{9.71cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.482cm}{9.672cm}}
\pgfpathlineto{\pgfqpoint{14.705cm}{9.672cm}}
\pgfpathlineto{\pgfqpoint{14.705cm}{9.449cm}}
\pgfpathlineto{\pgfqpoint{14.482cm}{9.449cm}}
\pgfpathlineto{\pgfqpoint{14.482cm}{9.672cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.966cm}{9.646cm}}
\pgfpathlineto{\pgfqpoint{16.19cm}{9.646cm}}
\pgfpathlineto{\pgfqpoint{16.19cm}{9.422cm}}
\pgfpathlineto{\pgfqpoint{15.966cm}{9.422cm}}
\pgfpathlineto{\pgfqpoint{15.966cm}{9.646cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.454cm}{9.625cm}}
\pgfpathlineto{\pgfqpoint{17.677cm}{9.625cm}}
\pgfpathlineto{\pgfqpoint{17.677cm}{9.402cm}}
\pgfpathlineto{\pgfqpoint{17.454cm}{9.402cm}}
\pgfpathlineto{\pgfqpoint{17.454cm}{9.625cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.941cm}{9.607cm}}
\pgfpathlineto{\pgfqpoint{19.165cm}{9.607cm}}
\pgfpathlineto{\pgfqpoint{19.165cm}{9.384cm}}
\pgfpathlineto{\pgfqpoint{18.941cm}{9.384cm}}
\pgfpathlineto{\pgfqpoint{18.941cm}{9.607cm}}
\pgfpathclose
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.189cm}{20.449cm}}
\pgfpathlineto{\pgfqpoint{4.189cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{19.056cm}{20.449cm}}
\pgfpathclose
\pgfusepath{clip}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=11.639cm,y=6.968cm,rotate=0]{  \fontsize{40}{50}{\selectfont $\bmax$}}
\pgftext[x=1.257cm,y=14.53cm,rotate=90]{  \fontsize{36}{36.14}\selectfont{ {Bound/$\bmax$}}}
\pgftext[x=4.139cm,y=8.487cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{ { }}}
\pgftext[x=19.006cm,y=20.326cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{ { }}}
\pgftext[x=14.62cm,y=19.488cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {$\la = 0.9$, \texttt{minS} }}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{10.069cm}{20.273cm}}
\pgfpathlineto{\pgfqpoint{10.069cm}{15.161cm}}
\pgfpathlineto{\pgfqpoint{18.882cm}{15.161cm}}
\pgfpathlineto{\pgfqpoint{18.882cm}{20.273cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{10.275cm}{19.594cm}}
\pgfpathlineto{\pgfqpoint{11.312cm}{19.594cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{10.401cm}{19.988cm}}
\pgfpathlineto{\pgfqpoint{10.401cm}{19.197cm}}
\pgfpathlineto{\pgfqpoint{11.192cm}{19.197cm}}
\pgfpathlineto{\pgfqpoint{11.192cm}{19.988cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.654cm}{19.594cm}}
\pgfpathlineto{\pgfqpoint{10.936cm}{19.594cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.795cm}{19.735cm}}
\pgfpathlineto{\pgfqpoint{10.795cm}{19.453cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.698cm}{19.691cm}}
\pgfpathlineto{\pgfqpoint{10.892cm}{19.497cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.892cm}{19.691cm}}
\pgfpathlineto{\pgfqpoint{10.698cm}{19.497cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=14.796cm,y=18.239cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {$\la = 0.9$, \texttt{maxW}  }}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{10.069cm}{20.273cm}}
\pgfpathlineto{\pgfqpoint{10.069cm}{15.161cm}}
\pgfpathlineto{\pgfqpoint{18.882cm}{15.161cm}}
\pgfpathlineto{\pgfqpoint{18.882cm}{20.273cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.018cm}{0.141cm}{0.212cm}{0.141cm}}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{10.275cm}{18.344cm}}
\pgfpathlineto{\pgfqpoint{11.312cm}{18.344cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{10.401cm}{18.738cm}}
\pgfpathlineto{\pgfqpoint{10.401cm}{17.948cm}}
\pgfpathlineto{\pgfqpoint{11.192cm}{17.948cm}}
\pgfpathlineto{\pgfqpoint{11.192cm}{18.738cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.654cm}{18.344cm}}
\pgfpathlineto{\pgfqpoint{10.936cm}{18.344cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.795cm}{18.486cm}}
\pgfpathlineto{\pgfqpoint{10.795cm}{18.203cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.698cm}{18.441cm}}
\pgfpathlineto{\pgfqpoint{10.892cm}{18.247cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.892cm}{18.441cm}}
\pgfpathlineto{\pgfqpoint{10.698cm}{18.247cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=14.914cm,y=16.989cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {$\la = 0.95$, \texttt{minS} }}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{10.069cm}{20.273cm}}
\pgfpathlineto{\pgfqpoint{10.069cm}{15.161cm}}
\pgfpathlineto{\pgfqpoint{18.882cm}{15.161cm}}
\pgfpathlineto{\pgfqpoint{18.882cm}{20.273cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{10.275cm}{17.095cm}}
\pgfpathlineto{\pgfqpoint{11.312cm}{17.095cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{10.401cm}{17.489cm}}
\pgfpathlineto{\pgfqpoint{10.401cm}{16.698cm}}
\pgfpathlineto{\pgfqpoint{11.192cm}{16.698cm}}
\pgfpathlineto{\pgfqpoint{11.192cm}{17.489cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.683cm}{17.207cm}}
\pgfpathlineto{\pgfqpoint{10.907cm}{17.207cm}}
\pgfpathlineto{\pgfqpoint{10.907cm}{16.983cm}}
\pgfpathlineto{\pgfqpoint{10.683cm}{16.983cm}}
\pgfpathlineto{\pgfqpoint{10.683cm}{17.207cm}}
\pgfpathclose
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=15.091cm,y=15.74cm,rotate=0]{  \fontsize{36}{36.14}\selectfont{ {$\la = 0.95$, \texttt{maxW}  }}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{10.069cm}{20.273cm}}
\pgfpathlineto{\pgfqpoint{10.069cm}{15.161cm}}
\pgfpathlineto{\pgfqpoint{18.882cm}{15.161cm}}
\pgfpathlineto{\pgfqpoint{18.882cm}{20.273cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.018cm}{0.141cm}{0.212cm}{0.141cm}}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{10.275cm}{15.846cm}}
\pgfpathlineto{\pgfqpoint{11.312cm}{15.846cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{10.401cm}{16.24cm}}
\pgfpathlineto{\pgfqpoint{10.401cm}{15.449cm}}
\pgfpathlineto{\pgfqpoint{11.192cm}{15.449cm}}
\pgfpathlineto{\pgfqpoint{11.192cm}{16.24cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.683cm}{15.957cm}}
\pgfpathlineto{\pgfqpoint{10.907cm}{15.957cm}}
\pgfpathlineto{\pgfqpoint{10.907cm}{15.734cm}}
\pgfpathlineto{\pgfqpoint{10.683cm}{15.734cm}}
\pgfpathlineto{\pgfqpoint{10.683cm}{15.957cm}}
\pgfpathclose
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.176mm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\end{pgfpicture}


==> fig/diagram-singleStroEPS3.pgf <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Sun Apr 27 02:47:25 PDT 2014
\begin{pgfpicture}
\pgfpathmoveto{\pgfqpoint{0cm}{0cm}}
\pgfpathlineto{\pgfqpoint{15.416cm}{0cm}}
\pgfpathlineto{\pgfqpoint{15.416cm}{8.431cm}}
\pgfpathlineto{\pgfqpoint{0cm}{8.431cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0cm}{0cm}}
\pgfpathlineto{\pgfqpoint{15.416cm}{0cm}}
\pgfpathlineto{\pgfqpoint{15.416cm}{8.431cm}}
\pgfpathlineto{\pgfqpoint{0cm}{8.431cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{-0.053cm}{15.117cm}}
\pgfpathlineto{\pgfqpoint{20.267cm}{15.117cm}}
\pgfpathlineto{\pgfqpoint{20.267cm}{-10.742cm}}
\pgfpathlineto{\pgfqpoint{-0.053cm}{-10.742cm}}
\pgfpathclose
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{8.667cm}{5.633cm}}
\pgfpathcurveto{\pgfqpoint{9.011cm}{5.289cm}}{\pgfqpoint{9.011cm}{4.73cm}}{\pgfqpoint{8.667cm}{4.386cm}}
\pgfpathcurveto{\pgfqpoint{8.323cm}{4.041cm}}{\pgfqpoint{7.764cm}{4.041cm}}{\pgfqpoint{7.42cm}{4.386cm}}
\pgfpathcurveto{\pgfqpoint{7.075cm}{4.73cm}}{\pgfqpoint{7.075cm}{5.289cm}}{\pgfqpoint{7.42cm}{5.633cm}}
\pgfpathcurveto{\pgfqpoint{7.764cm}{5.977cm}}{\pgfqpoint{8.323cm}{5.977cm}}{\pgfqpoint{8.667cm}{5.633cm}}
\pgfusepath{fill}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.353mm}
\pgfsetroundcap
\pgfsetroundjoin
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.667cm}{5.633cm}}
\pgfpathcurveto{\pgfqpoint{9.011cm}{5.289cm}}{\pgfqpoint{9.011cm}{4.73cm}}{\pgfqpoint{8.667cm}{4.386cm}}
\pgfpathcurveto{\pgfqpoint{8.323cm}{4.041cm}}{\pgfqpoint{7.764cm}{4.041cm}}{\pgfqpoint{7.42cm}{4.386cm}}
\pgfpathcurveto{\pgfqpoint{7.075cm}{4.73cm}}{\pgfqpoint{7.075cm}{5.289cm}}{\pgfqpoint{7.42cm}{5.633cm}}
\pgfpathcurveto{\pgfqpoint{7.764cm}{5.977cm}}{\pgfqpoint{8.323cm}{5.977cm}}{\pgfqpoint{8.667cm}{5.633cm}}
\pgfusepath{stroke}
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=8.049cm,y=4.943cm,rotate=0]{\selectfont{+}}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{3.511cm}{5.009cm}}
\pgfpathlineto{\pgfqpoint{6.794cm}{5.009cm}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfqpoint{7.077cm}{5.009cm}}
\pgfpathlineto{\pgfqpoint{6.794cm}{5.115cm}}
\pgfpathlineto{\pgfqpoint{6.794cm}{4.904cm}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetdash{}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfpathmoveto{\pgfqpoint{7.077cm}{5.009cm}}
\pgfpathlineto{\pgfqpoint{6.794cm}{5.115cm}}
\pgfpathlineto{\pgfqpoint{6.794cm}{4.904cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfsetroundcap
\pgfsetroundjoin
\pgfpathmoveto{\pgfqpoint{8.992cm}{5.027cm}}
\pgfpathlineto{\pgfqpoint{13.176cm}{5.027cm}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfqpoint{13.458cm}{5.027cm}}
\pgfpathlineto{\pgfqpoint{13.176cm}{5.133cm}}
\pgfpathlineto{\pgfqpoint{13.176cm}{4.921cm}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetdash{}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfpathmoveto{\pgfqpoint{13.458cm}{5.027cm}}
\pgfpathlineto{\pgfqpoint{13.176cm}{5.133cm}}
\pgfpathlineto{\pgfqpoint{13.176cm}{4.921cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfsetroundcap
\pgfsetroundjoin
\pgfpathmoveto{\pgfqpoint{8.022cm}{7.714cm}}
\pgfpathlineto{\pgfqpoint{8.028cm}{6.299cm}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfqpoint{8.029cm}{6.017cm}}
\pgfpathlineto{\pgfqpoint{8.134cm}{6.3cm}}
\pgfpathlineto{\pgfqpoint{7.922cm}{6.299cm}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetdash{}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfpathmoveto{\pgfqpoint{8.029cm}{6.017cm}}
\pgfpathlineto{\pgfqpoint{8.134cm}{6.3cm}}
\pgfpathlineto{\pgfqpoint{7.922cm}{6.299cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfsetroundcap
\pgfsetroundjoin
\pgfpathmoveto{\pgfqpoint{7.564cm}{4.248cm}}
\pgfpathlineto{\pgfqpoint{6.851cm}{3.117cm}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfqpoint{6.7cm}{2.878cm}}
\pgfpathlineto{\pgfqpoint{6.94cm}{3.061cm}}
\pgfpathlineto{\pgfqpoint{6.761cm}{3.173cm}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetdash{}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfpathmoveto{\pgfqpoint{6.7cm}{2.878cm}}
\pgfpathlineto{\pgfqpoint{6.94cm}{3.061cm}}
\pgfpathlineto{\pgfqpoint{6.761cm}{3.173cm}}
\pgfpathclose
\pgfusepath{stroke}
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=6.509cm,y=2.539cm,rotate=0]{\selectfont{Charge}}
\pgfsetdash{}{0cm}
\pgfsetroundcap
\pgfsetroundjoin
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{9.574cm}{2.821cm}}
\pgfpathlineto{\pgfqpoint{8.759cm}{3.986cm}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfqpoint{8.597cm}{4.217cm}}
\pgfpathlineto{\pgfqpoint{8.673cm}{3.925cm}}
\pgfpathlineto{\pgfqpoint{8.846cm}{4.047cm}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetdash{}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfpathmoveto{\pgfqpoint{8.597cm}{4.217cm}}
\pgfpathlineto{\pgfqpoint{8.673cm}{3.925cm}}
\pgfpathlineto{\pgfqpoint{8.846cm}{4.047cm}}
\pgfpathclose
\pgfusepath{stroke}
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.754cm,y=2.539cm,rotate=0]{\selectfont{Discharge}}
\pgfsetdash{}{0cm}
\pgfsetroundcap
\pgfsetroundjoin
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.509cm}{2.328cm}}
\pgfpathlineto{\pgfqpoint{6.511cm}{1.476cm}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfqpoint{6.512cm}{1.193cm}}
\pgfpathlineto{\pgfqpoint{6.617cm}{1.476cm}}
\pgfpathlineto{\pgfqpoint{6.405cm}{1.475cm}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetdash{}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfpathmoveto{\pgfqpoint{6.512cm}{1.193cm}}
\pgfpathlineto{\pgfqpoint{6.617cm}{1.476cm}}
\pgfpathlineto{\pgfqpoint{6.405cm}{1.475cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfsetroundcap
\pgfsetroundjoin
\pgfpathmoveto{\pgfqpoint{9.747cm}{1.234cm}}
\pgfpathlineto{\pgfqpoint{9.747cm}{1.978cm}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfqpoint{9.747cm}{2.261cm}}
\pgfpathlineto{\pgfqpoint{9.641cm}{1.978cm}}
\pgfpathlineto{\pgfqpoint{9.853cm}{1.978cm}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetdash{}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfpathmoveto{\pgfqpoint{9.747cm}{2.261cm}}
\pgfpathlineto{\pgfqpoint{9.641cm}{1.978cm}}
\pgfpathlineto{\pgfqpoint{9.853cm}{1.978cm}}
\pgfpathclose
\pgfusepath{stroke}
\definecolor{eps2pgf_color}{rgb}{1,1,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.312cm}{1.188cm}}
\pgfpathlineto{\pgfqpoint{9.963cm}{1.188cm}}
\pgfpathlineto{\pgfqpoint{9.963cm}{0.095cm}}
\pgfpathlineto{\pgfqpoint{6.312cm}{0.095cm}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetdash{}{0cm}
\pgfsetroundcap
\pgfsetroundjoin
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.312cm}{1.188cm}}
\pgfpathlineto{\pgfqpoint{9.963cm}{1.188cm}}
\pgfpathlineto{\pgfqpoint{9.963cm}{0.095cm}}
\pgfpathlineto{\pgfqpoint{6.312cm}{0.095cm}}
\pgfpathclose
\pgfusepath{stroke}
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=9.132cm,y=0.538cm,rotate=0]{\selectfont{         $\b_t$}}
\pgftext[x=7.599cm,y=0.609cm,rotate=0]{\selectfont{Storage}}
\pgftext[x=8.049cm,y=8.177cm,rotate=0]{\selectfont{Controllable inflow}}
\pgftext[x=1.600cm,y=5.497cm,rotate=0]{\selectfont{Uncontrollable }}
\pgftext[x=1.466cm,y=4.921cm,rotate=0]{\selectfont{energy}}
\pgftext[x=1.466cm,y=4.509cm,rotate=0]{\selectfont{imbalance}}
\pgftext[x=14.429cm,y=5.526cm,rotate=0]{\selectfont{Residual}}
\pgftext[x=14.432cm,y=4.95cm,rotate=0]{\selectfont{energy }}
\pgftext[x=14.300cm,y=4.538cm,rotate=0]{\selectfont{imbalance}}
\pgftext[x=8.328cm,y=6.991cm,rotate=0]{\selectfont{$f_t$}}
\pgftext[x=5.217cm,y=5.378cm,rotate=0]{\selectfont{$\d_t$}}
\pgftext[x=6.050cm,y=1.791cm,rotate=0]{\selectfont{$\u^+_t$}}
\pgftext[x=10.355cm,y=1.791cm,rotate=0]{\selectfont{$\u^-_t$}}
\pgftext[x=6.071cm,y=3.586cm,rotate=0]{\selectfont{$\hC(\u^+_t)$}}
\pgftext[x=10.039cm,y=3.586cm,rotate=0]{\selectfont{$\hD(\u^-_t)$}}
\pgftext[x=11.087cm,y=5.34cm,rotate=0]{\selectfont{$\dr_t\! =\! \d_t\!-\!h(u_t)\!+\!f_t$}}
\end{pgfscope}
\end{pgfscope}
\end{pgfpicture}


==> fig/proof2.pgf <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Tue May 20 23:10:13 PDT 2014
\begin{pgfpicture}
\pgfpathmoveto{\pgfqpoint{0cm}{0cm}}
\pgfpathlineto{\pgfqpoint{11.43cm}{0cm}}
\pgfpathlineto{\pgfqpoint{11.43cm}{13.053cm}}
\pgfpathlineto{\pgfqpoint{0cm}{13.053cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0cm}{0cm}}
\pgfpathlineto{\pgfqpoint{11.43cm}{0cm}}
\pgfpathlineto{\pgfqpoint{11.43cm}{13.053cm}}
\pgfpathlineto{\pgfqpoint{0cm}{13.053cm}}
\pgfpathclose
\pgfusepath{clip}
\definecolor{eps2pgf_color}{rgb}{1,1,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{-2.487cm}{16.034cm}}
\pgfpathlineto{\pgfqpoint{17.833cm}{16.034cm}}
\pgfpathlineto{\pgfqpoint{17.833cm}{-9.825cm}}
\pgfpathlineto{\pgfqpoint{-2.487cm}{-9.825cm}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.353mm}
\pgfsetroundcap
\pgfsetroundjoin
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.071cm}{12.982cm}}
\pgfpathlineto{\pgfqpoint{11.359cm}{12.982cm}}
\pgfpathlineto{\pgfqpoint{11.359cm}{11.501cm}}
\pgfpathlineto{\pgfqpoint{0.071cm}{11.501cm}}
\pgfpathclose
\pgfusepath{stroke}
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.2cm,y=12.209cm,rotate=0,left,base]{  \selectfont{{\bf P1}: Original problem}}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.071cm}{8.978cm}}
\pgfpathlineto{\pgfqpoint{11.359cm}{8.978cm}}
\pgfpathlineto{\pgfqpoint{11.359cm}{5.203cm}}
\pgfpathlineto{\pgfqpoint{0.071cm}{5.203cm}}
\pgfpathclose
\pgfusepath{stroke}
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.2cm,y=8.041cm,rotate=0,left,base]{{\bf P2}: State-independent problem}
\pgfsetdash{}{0cm}
\pgftext[x=0.2cm,y=6.90cm,rotate=0,left,base]{ {$\bullet$ It has an optimal control policy $\vpistar(\Pk{2})$ that is stationary and }}
\pgftext[x=0.5cm,y=6.40cm,rotate=0,left,base]{ {disturbance-only}}
\pgftext[x=0.2cm,y=5.7cm,rotate=0,left,base]{ {$\bullet$ $\expec[\g(t)|\vpistar(\Pk{2})] = \Jk{2}^\star$}}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.071cm}{2.681cm}}
\pgfpathlineto{\pgfqpoint{11.359cm}{2.681cm}}
\pgfpathlineto{\pgfqpoint{11.359cm}{0.088cm}}
\pgfpathlineto{\pgfqpoint{0.071cm}{0.088cm}}
\pgfpathclose
\pgfusepath{stroke}
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=0.2cm,y=2.14cm,rotate=0,left,base]{  \selectfont{{\bf P3}: Online optimization}}
\pgfsetdash{}{0cm}
\pgftext[x=0.2cm,y=1.2cm,rotate=0,left,base]{ $\bullet$ $\vpistar(\Pk{3})$ is feasible for \Pk{1}}
\pgftext[x=0.2cm,y=0.5cm,rotate=0,left,base]{ $\bullet$ $\Jk{1}(\vpistar(\Pk{3})) \le \Jk{2}^\star +\mathcal S \le \Jk{1}^\star + \mathcal S$}
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.724cm}{11.501cm}}
\pgfpathlineto{\pgfqpoint{5.72cm}{9.345cm}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfqpoint{5.719cm}{9.063cm}}
\pgfpathlineto{\pgfqpoint{5.825cm}{9.345cm}}
\pgfpathlineto{\pgfqpoint{5.614cm}{9.345cm}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetdash{}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfpathmoveto{\pgfqpoint{5.719cm}{9.063cm}}
\pgfpathlineto{\pgfqpoint{5.825cm}{9.345cm}}
\pgfpathlineto{\pgfqpoint{5.614cm}{9.345cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfsetroundcap
\pgfsetroundjoin
\pgfpathmoveto{\pgfqpoint{5.715cm}{5.186cm}}
\pgfpathlineto{\pgfqpoint{5.715cm}{3.048cm}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfqpoint{5.715cm}{2.766cm}}
\pgfpathlineto{\pgfqpoint{5.821cm}{3.048cm}}
\pgfpathlineto{\pgfqpoint{5.609cm}{3.048cm}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetdash{}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfpathmoveto{\pgfqpoint{5.715cm}{2.766cm}}
\pgfpathlineto{\pgfqpoint{5.821cm}{3.048cm}}
\pgfpathlineto{\pgfqpoint{5.609cm}{3.048cm}}
\pgfpathclose
\pgfusepath{stroke}
\definecolor{eps2pgf_color}{rgb}{0,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=5.7cm,y=10.657cm,rotate=0,left,base]{ $\bullet$ {\parbox{15em}{$\vpistar(\Pk{2})\!$ may be infeasible \\for \Pk{1}}}}
\pgftext[x=5.7cm,y=9.957cm,rotate=0,left,base]{ $\bullet$ {$\Jk{2}^\star \le  \Jk{1}^\star$}}
\pgftext[x=5.7cm,y=4.38cm,rotate=0,left,base]{ $\bullet$ {$\vpistar(\Pk{2})$ is feasible for \Pk{3}}}
\pgftext[x=5.7cm,y=3.68cm,rotate=0,left,base]{ $\bullet$ {$\Jk{3}^\star \le  \Jk{3}(\vpistar(\Pk{2}))$}}
\pgftext[x=3.843cm,y=10.202cm,rotate=0]{ {Relax}}
\pgftext[x=4.04cm,y=4.138cm,rotate=0]{ {Stabilize}}
\end{pgfscope}
\end{pgfscope}
\end{pgfpicture}


==> fig/single_storage_I1.pgf <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Mon Apr 06 20:47:11 PDT 2015
\begin{pgfpicture}
\pgfpathmoveto{\pgfqpoint{2.293cm}{3.387cm}}
\pgfpathlineto{\pgfqpoint{19.226cm}{3.387cm}}
\pgfpathlineto{\pgfqpoint{19.226cm}{24.553cm}}
\pgfpathlineto{\pgfqpoint{2.293cm}{24.553cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{2.293cm}{24.553cm}}
\pgfpathlineto{\pgfqpoint{19.229cm}{24.553cm}}
\pgfpathlineto{\pgfqpoint{19.229cm}{3.413cm}}
\pgfpathlineto{\pgfqpoint{2.293cm}{3.413cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{2.293cm}{24.553cm}}
\pgfpathlineto{\pgfqpoint{19.232cm}{24.553cm}}
\pgfpathlineto{\pgfqpoint{19.232cm}{3.41cm}}
\pgfpathlineto{\pgfqpoint{2.293cm}{3.41cm}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.847cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{5.847cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfpathclose
\pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.176mm}
\pgfsetroundjoin
\pgfpathmoveto{\pgfqpoint{5.847cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{5.847cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{5.847cm}{5.739cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.847cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.847cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{22.969cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.847cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{5.847cm}{22.969cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{22.969cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.847cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.847cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{5.847cm}{22.969cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.847cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{5.847cm}{5.912cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.847cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{5.847cm}{22.798cm}}
\pgfusepath{stroke}
\pgftext[x=5.848cm,y=5.016cm+.2cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {0}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.733cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{11.733cm}{5.912cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.733cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{11.733cm}{22.798cm}}
\pgfusepath{stroke}
\pgftext[x=11.731cm,y=5.016cm+.2cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {0.5}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{5.912cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{22.798cm}}
\pgfusepath{stroke}
\pgftext[x=17.571cm,y=5.026cm+.2cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {1}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.847cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{6.018cm}{5.739cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{17.448cm}{5.739cm}}
\pgfusepath{stroke}
\pgftext[x=4.714cm-.2cm,y=5.707cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {0.05}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.847cm}{8.872cm}}
\pgfpathlineto{\pgfqpoint{6.018cm}{8.872cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{8.872cm}}
\pgfpathlineto{\pgfqpoint{17.448cm}{8.872cm}}
\pgfusepath{stroke}
\pgftext[x=4.716cm-.2cm,y=8.84cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {0.06}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.847cm}{12.006cm}}
\pgfpathlineto{\pgfqpoint{6.018cm}{12.006cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{12.006cm}}
\pgfpathlineto{\pgfqpoint{17.448cm}{12.006cm}}
\pgfusepath{stroke}
\pgftext[x=4.718cm-.2cm,y=11.974cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {0.07}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.847cm}{15.137cm}}
\pgfpathlineto{\pgfqpoint{6.018cm}{15.137cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{15.137cm}}
\pgfpathlineto{\pgfqpoint{17.448cm}{15.137cm}}
\pgfusepath{stroke}
\pgftext[x=4.715cm-.2cm,y=15.105cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {0.08}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.847cm}{18.271cm}}
\pgfpathlineto{\pgfqpoint{6.018cm}{18.271cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{18.271cm}}
\pgfpathlineto{\pgfqpoint{17.448cm}{18.271cm}}
\pgfusepath{stroke}
\pgftext[x=4.714cm-.2cm,y=18.239cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {0.09}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.847cm}{21.405cm}}
\pgfpathlineto{\pgfqpoint{6.018cm}{21.405cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{21.405cm}}
\pgfpathlineto{\pgfqpoint{17.448cm}{21.405cm}}
\pgfusepath{stroke}
\pgftext[x=4.925cm-.2cm,y=21.373cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {0.1}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.847cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.847cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{22.969cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.847cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{5.847cm}{22.969cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{22.969cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.847cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{5.736cm}}
\pgfpathlineto{\pgfqpoint{5.847cm}{5.736cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\pgfpathmoveto{\pgfqpoint{7.023cm}{21.434cm}}
\pgfpathlineto{\pgfqpoint{8.202cm}{21.434cm}}
\pgfpathlineto{\pgfqpoint{9.378cm}{21.434cm}}
\pgfpathlineto{\pgfqpoint{10.557cm}{21.434cm}}
\pgfpathlineto{\pgfqpoint{11.733cm}{21.434cm}}
\pgfpathlineto{\pgfqpoint{12.912cm}{21.434cm}}
\pgfpathlineto{\pgfqpoint{14.088cm}{21.434cm}}
\pgfpathlineto{\pgfqpoint{15.266cm}{21.434cm}}
\pgfpathlineto{\pgfqpoint{16.442cm}{21.434cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{21.434cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\pgfpathmoveto{\pgfqpoint{7.164cm}{21.434cm}}
\pgfpathcurveto{\pgfqpoint{7.164cm}{21.356cm}}{\pgfqpoint{7.101cm}{21.293cm}}{\pgfqpoint{7.023cm}{21.293cm}}
\pgfpathcurveto{\pgfqpoint{6.945cm}{21.293cm}}{\pgfqpoint{6.882cm}{21.356cm}}{\pgfqpoint{6.882cm}{21.434cm}}
\pgfpathcurveto{\pgfqpoint{6.882cm}{21.512cm}}{\pgfqpoint{6.945cm}{21.575cm}}{\pgfqpoint{7.023cm}{21.575cm}}
\pgfpathcurveto{\pgfqpoint{7.101cm}{21.575cm}}{\pgfqpoint{7.164cm}{21.512cm}}{\pgfqpoint{7.164cm}{21.434cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.343cm}{21.434cm}}
\pgfpathcurveto{\pgfqpoint{8.343cm}{21.356cm}}{\pgfqpoint{8.28cm}{21.293cm}}{\pgfqpoint{8.202cm}{21.293cm}}
\pgfpathcurveto{\pgfqpoint{8.124cm}{21.293cm}}{\pgfqpoint{8.061cm}{21.356cm}}{\pgfqpoint{8.061cm}{21.434cm}}
\pgfpathcurveto{\pgfqpoint{8.061cm}{21.512cm}}{\pgfqpoint{8.124cm}{21.575cm}}{\pgfqpoint{8.202cm}{21.575cm}}
\pgfpathcurveto{\pgfqpoint{8.28cm}{21.575cm}}{\pgfqpoint{8.343cm}{21.512cm}}{\pgfqpoint{8.343cm}{21.434cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.519cm}{21.434cm}}
\pgfpathcurveto{\pgfqpoint{9.519cm}{21.356cm}}{\pgfqpoint{9.456cm}{21.293cm}}{\pgfqpoint{9.378cm}{21.293cm}}
\pgfpathcurveto{\pgfqpoint{9.3cm}{21.293cm}}{\pgfqpoint{9.237cm}{21.356cm}}{\pgfqpoint{9.237cm}{21.434cm}}
\pgfpathcurveto{\pgfqpoint{9.237cm}{21.512cm}}{\pgfqpoint{9.3cm}{21.575cm}}{\pgfqpoint{9.378cm}{21.575cm}}
\pgfpathcurveto{\pgfqpoint{9.456cm}{21.575cm}}{\pgfqpoint{9.519cm}{21.512cm}}{\pgfqpoint{9.519cm}{21.434cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.698cm}{21.434cm}}
\pgfpathcurveto{\pgfqpoint{10.698cm}{21.356cm}}{\pgfqpoint{10.635cm}{21.293cm}}{\pgfqpoint{10.557cm}{21.293cm}}
\pgfpathcurveto{\pgfqpoint{10.479cm}{21.293cm}}{\pgfqpoint{10.416cm}{21.356cm}}{\pgfqpoint{10.416cm}{21.434cm}}
\pgfpathcurveto{\pgfqpoint{10.416cm}{21.512cm}}{\pgfqpoint{10.479cm}{21.575cm}}{\pgfqpoint{10.557cm}{21.575cm}}
\pgfpathcurveto{\pgfqpoint{10.635cm}{21.575cm}}{\pgfqpoint{10.698cm}{21.512cm}}{\pgfqpoint{10.698cm}{21.434cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.874cm}{21.434cm}}
\pgfpathcurveto{\pgfqpoint{11.874cm}{21.356cm}}{\pgfqpoint{11.811cm}{21.293cm}}{\pgfqpoint{11.733cm}{21.293cm}}
\pgfpathcurveto{\pgfqpoint{11.655cm}{21.293cm}}{\pgfqpoint{11.592cm}{21.356cm}}{\pgfqpoint{11.592cm}{21.434cm}}
\pgfpathcurveto{\pgfqpoint{11.592cm}{21.512cm}}{\pgfqpoint{11.655cm}{21.575cm}}{\pgfqpoint{11.733cm}{21.575cm}}
\pgfpathcurveto{\pgfqpoint{11.811cm}{21.575cm}}{\pgfqpoint{11.874cm}{21.512cm}}{\pgfqpoint{11.874cm}{21.434cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.053cm}{21.434cm}}
\pgfpathcurveto{\pgfqpoint{13.053cm}{21.356cm}}{\pgfqpoint{12.99cm}{21.293cm}}{\pgfqpoint{12.912cm}{21.293cm}}
\pgfpathcurveto{\pgfqpoint{12.834cm}{21.293cm}}{\pgfqpoint{12.771cm}{21.356cm}}{\pgfqpoint{12.771cm}{21.434cm}}
\pgfpathcurveto{\pgfqpoint{12.771cm}{21.512cm}}{\pgfqpoint{12.834cm}{21.575cm}}{\pgfqpoint{12.912cm}{21.575cm}}
\pgfpathcurveto{\pgfqpoint{12.99cm}{21.575cm}}{\pgfqpoint{13.053cm}{21.512cm}}{\pgfqpoint{13.053cm}{21.434cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.229cm}{21.434cm}}
\pgfpathcurveto{\pgfqpoint{14.229cm}{21.356cm}}{\pgfqpoint{14.166cm}{21.293cm}}{\pgfqpoint{14.088cm}{21.293cm}}
\pgfpathcurveto{\pgfqpoint{14.01cm}{21.293cm}}{\pgfqpoint{13.946cm}{21.356cm}}{\pgfqpoint{13.946cm}{21.434cm}}
\pgfpathcurveto{\pgfqpoint{13.946cm}{21.512cm}}{\pgfqpoint{14.01cm}{21.575cm}}{\pgfqpoint{14.088cm}{21.575cm}}
\pgfpathcurveto{\pgfqpoint{14.166cm}{21.575cm}}{\pgfqpoint{14.229cm}{21.512cm}}{\pgfqpoint{14.229cm}{21.434cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.408cm}{21.434cm}}
\pgfpathcurveto{\pgfqpoint{15.408cm}{21.356cm}}{\pgfqpoint{15.344cm}{21.293cm}}{\pgfqpoint{15.266cm}{21.293cm}}
\pgfpathcurveto{\pgfqpoint{15.189cm}{21.293cm}}{\pgfqpoint{15.125cm}{21.356cm}}{\pgfqpoint{15.125cm}{21.434cm}}
\pgfpathcurveto{\pgfqpoint{15.125cm}{21.512cm}}{\pgfqpoint{15.189cm}{21.575cm}}{\pgfqpoint{15.266cm}{21.575cm}}
\pgfpathcurveto{\pgfqpoint{15.344cm}{21.575cm}}{\pgfqpoint{15.408cm}{21.512cm}}{\pgfqpoint{15.408cm}{21.434cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.583cm}{21.434cm}}
\pgfpathcurveto{\pgfqpoint{16.583cm}{21.356cm}}{\pgfqpoint{16.52cm}{21.293cm}}{\pgfqpoint{16.442cm}{21.293cm}}
\pgfpathcurveto{\pgfqpoint{16.364cm}{21.293cm}}{\pgfqpoint{16.301cm}{21.356cm}}{\pgfqpoint{16.301cm}{21.434cm}}
\pgfpathcurveto{\pgfqpoint{16.301cm}{21.512cm}}{\pgfqpoint{16.364cm}{21.575cm}}{\pgfqpoint{16.442cm}{21.575cm}}
\pgfpathcurveto{\pgfqpoint{16.52cm}{21.575cm}}{\pgfqpoint{16.583cm}{21.512cm}}{\pgfqpoint{16.583cm}{21.434cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.762cm}{21.434cm}}
\pgfpathcurveto{\pgfqpoint{17.762cm}{21.356cm}}{\pgfqpoint{17.699cm}{21.293cm}}{\pgfqpoint{17.621cm}{21.293cm}}
\pgfpathcurveto{\pgfqpoint{17.543cm}{21.293cm}}{\pgfqpoint{17.48cm}{21.356cm}}{\pgfqpoint{17.48cm}{21.434cm}}
\pgfpathcurveto{\pgfqpoint{17.48cm}{21.512cm}}{\pgfqpoint{17.543cm}{21.575cm}}{\pgfqpoint{17.621cm}{21.575cm}}
\pgfpathcurveto{\pgfqpoint{17.699cm}{21.575cm}}{\pgfqpoint{17.762cm}{21.512cm}}{\pgfqpoint{17.762cm}{21.434cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.847cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{5.736cm}}
\pgfpathlineto{\pgfqpoint{5.847cm}{5.736cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.023cm}{19.923cm}}
\pgfpathlineto{\pgfqpoint{8.202cm}{18.48cm}}
\pgfpathlineto{\pgfqpoint{9.378cm}{17.116cm}}
\pgfpathlineto{\pgfqpoint{10.557cm}{15.819cm}}
\pgfpathlineto{\pgfqpoint{11.733cm}{14.587cm}}
\pgfpathlineto{\pgfqpoint{12.912cm}{13.417cm}}
\pgfpathlineto{\pgfqpoint{14.088cm}{12.303cm}}
\pgfpathlineto{\pgfqpoint{15.266cm}{11.265cm}}
\pgfpathlineto{\pgfqpoint{16.442cm}{10.272cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{9.349cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetmiterjoin
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.912cm}{20.035cm}}
\pgfpathlineto{\pgfqpoint{7.135cm}{20.035cm}}
\pgfpathlineto{\pgfqpoint{7.135cm}{19.811cm}}
\pgfpathlineto{\pgfqpoint{6.912cm}{19.811cm}}
\pgfpathlineto{\pgfqpoint{6.912cm}{20.035cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.09cm}{18.591cm}}
\pgfpathlineto{\pgfqpoint{8.314cm}{18.591cm}}
\pgfpathlineto{\pgfqpoint{8.314cm}{18.368cm}}
\pgfpathlineto{\pgfqpoint{8.09cm}{18.368cm}}
\pgfpathlineto{\pgfqpoint{8.09cm}{18.591cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.266cm}{17.227cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{17.227cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{17.004cm}}
\pgfpathlineto{\pgfqpoint{9.266cm}{17.004cm}}
\pgfpathlineto{\pgfqpoint{9.266cm}{17.227cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.445cm}{15.931cm}}
\pgfpathlineto{\pgfqpoint{10.669cm}{15.931cm}}
\pgfpathlineto{\pgfqpoint{10.669cm}{15.707cm}}
\pgfpathlineto{\pgfqpoint{10.445cm}{15.707cm}}
\pgfpathlineto{\pgfqpoint{10.445cm}{15.931cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.621cm}{14.699cm}}
\pgfpathlineto{\pgfqpoint{11.845cm}{14.699cm}}
\pgfpathlineto{\pgfqpoint{11.845cm}{14.476cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{14.476cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{14.699cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.8cm}{13.529cm}}
\pgfpathlineto{\pgfqpoint{13.023cm}{13.529cm}}
\pgfpathlineto{\pgfqpoint{13.023cm}{13.306cm}}
\pgfpathlineto{\pgfqpoint{12.8cm}{13.306cm}}
\pgfpathlineto{\pgfqpoint{12.8cm}{13.529cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.976cm}{12.415cm}}
\pgfpathlineto{\pgfqpoint{14.199cm}{12.415cm}}
\pgfpathlineto{\pgfqpoint{14.199cm}{12.191cm}}
\pgfpathlineto{\pgfqpoint{13.976cm}{12.191cm}}
\pgfpathlineto{\pgfqpoint{13.976cm}{12.415cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.155cm}{11.377cm}}
\pgfpathlineto{\pgfqpoint{15.378cm}{11.377cm}}
\pgfpathlineto{\pgfqpoint{15.378cm}{11.154cm}}
\pgfpathlineto{\pgfqpoint{15.155cm}{11.154cm}}
\pgfpathlineto{\pgfqpoint{15.155cm}{11.377cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.331cm}{10.383cm}}
\pgfpathlineto{\pgfqpoint{16.554cm}{10.383cm}}
\pgfpathlineto{\pgfqpoint{16.554cm}{10.16cm}}
\pgfpathlineto{\pgfqpoint{16.331cm}{10.16cm}}
\pgfpathlineto{\pgfqpoint{16.331cm}{10.383cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.51cm}{9.46cm}}
\pgfpathlineto{\pgfqpoint{17.733cm}{9.46cm}}
\pgfpathlineto{\pgfqpoint{17.733cm}{9.237cm}}
\pgfpathlineto{\pgfqpoint{17.51cm}{9.237cm}}
\pgfpathlineto{\pgfqpoint{17.51cm}{9.46cm}}
\pgfpathclose
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.847cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{5.736cm}}
\pgfpathlineto{\pgfqpoint{5.847cm}{5.736cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.023cm}{19.92cm}}
\pgfpathlineto{\pgfqpoint{8.202cm}{18.477cm}}
\pgfpathlineto{\pgfqpoint{9.378cm}{17.104cm}}
\pgfpathlineto{\pgfqpoint{10.557cm}{15.79cm}}
\pgfpathlineto{\pgfqpoint{11.733cm}{14.546cm}}
\pgfpathlineto{\pgfqpoint{12.912cm}{13.37cm}}
\pgfpathlineto{\pgfqpoint{14.088cm}{12.247cm}}
\pgfpathlineto{\pgfqpoint{15.266cm}{11.195cm}}
\pgfpathlineto{\pgfqpoint{16.442cm}{10.198cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{9.26cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.882cm}{19.92cm}}
\pgfpathlineto{\pgfqpoint{7.164cm}{19.92cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.023cm}{20.061cm}}
\pgfpathlineto{\pgfqpoint{7.023cm}{19.779cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.061cm}{18.477cm}}
\pgfpathlineto{\pgfqpoint{8.343cm}{18.477cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.202cm}{18.618cm}}
\pgfpathlineto{\pgfqpoint{8.202cm}{18.336cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.237cm}{17.104cm}}
\pgfpathlineto{\pgfqpoint{9.519cm}{17.104cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.378cm}{17.245cm}}
\pgfpathlineto{\pgfqpoint{9.378cm}{16.963cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.416cm}{15.79cm}}
\pgfpathlineto{\pgfqpoint{10.698cm}{15.79cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.557cm}{15.931cm}}
\pgfpathlineto{\pgfqpoint{10.557cm}{15.649cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.592cm}{14.546cm}}
\pgfpathlineto{\pgfqpoint{11.874cm}{14.546cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.733cm}{14.687cm}}
\pgfpathlineto{\pgfqpoint{11.733cm}{14.405cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.771cm}{13.37cm}}
\pgfpathlineto{\pgfqpoint{13.053cm}{13.37cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.912cm}{13.511cm}}
\pgfpathlineto{\pgfqpoint{12.912cm}{13.229cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.946cm}{12.247cm}}
\pgfpathlineto{\pgfqpoint{14.229cm}{12.247cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.088cm}{12.388cm}}
\pgfpathlineto{\pgfqpoint{14.088cm}{12.106cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.125cm}{11.195cm}}
\pgfpathlineto{\pgfqpoint{15.408cm}{11.195cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.266cm}{11.336cm}}
\pgfpathlineto{\pgfqpoint{15.266cm}{11.054cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.301cm}{10.198cm}}
\pgfpathlineto{\pgfqpoint{16.583cm}{10.198cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.442cm}{10.339cm}}
\pgfpathlineto{\pgfqpoint{16.442cm}{10.057cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.48cm}{9.26cm}}
\pgfpathlineto{\pgfqpoint{17.762cm}{9.26cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{9.402cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{9.119cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.926cm}{20.017cm}}
\pgfpathlineto{\pgfqpoint{7.12cm}{19.823cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.12cm}{20.017cm}}
\pgfpathlineto{\pgfqpoint{6.926cm}{19.823cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.105cm}{18.574cm}}
\pgfpathlineto{\pgfqpoint{8.299cm}{18.38cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.299cm}{18.574cm}}
\pgfpathlineto{\pgfqpoint{8.105cm}{18.38cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.281cm}{17.201cm}}
\pgfpathlineto{\pgfqpoint{9.475cm}{17.007cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.475cm}{17.201cm}}
\pgfpathlineto{\pgfqpoint{9.281cm}{17.007cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.46cm}{15.887cm}}
\pgfpathlineto{\pgfqpoint{10.654cm}{15.693cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.654cm}{15.887cm}}
\pgfpathlineto{\pgfqpoint{10.46cm}{15.693cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.636cm}{14.643cm}}
\pgfpathlineto{\pgfqpoint{11.83cm}{14.449cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.83cm}{14.643cm}}
\pgfpathlineto{\pgfqpoint{11.636cm}{14.449cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.815cm}{13.467cm}}
\pgfpathlineto{\pgfqpoint{13.009cm}{13.273cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.009cm}{13.467cm}}
\pgfpathlineto{\pgfqpoint{12.815cm}{13.273cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.991cm}{12.344cm}}
\pgfpathlineto{\pgfqpoint{14.185cm}{12.15cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.185cm}{12.344cm}}
\pgfpathlineto{\pgfqpoint{13.991cm}{12.15cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.169cm}{11.292cm}}
\pgfpathlineto{\pgfqpoint{15.363cm}{11.098cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.363cm}{11.292cm}}
\pgfpathlineto{\pgfqpoint{15.169cm}{11.098cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.345cm}{10.295cm}}
\pgfpathlineto{\pgfqpoint{16.539cm}{10.101cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.539cm}{10.295cm}}
\pgfpathlineto{\pgfqpoint{16.345cm}{10.101cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.524cm}{9.357cm}}
\pgfpathlineto{\pgfqpoint{17.718cm}{9.163cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.718cm}{9.357cm}}
\pgfpathlineto{\pgfqpoint{17.524cm}{9.163cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.847cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{5.736cm}}
\pgfpathlineto{\pgfqpoint{5.847cm}{5.736cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.018cm}{0.141cm}{0.212cm}{0.141cm}}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.023cm}{19.838cm}}
\pgfpathlineto{\pgfqpoint{8.202cm}{18.306cm}}
\pgfpathlineto{\pgfqpoint{9.378cm}{16.854cm}}
\pgfpathlineto{\pgfqpoint{10.557cm}{15.472cm}}
\pgfpathlineto{\pgfqpoint{11.733cm}{14.152cm}}
\pgfpathlineto{\pgfqpoint{12.912cm}{12.897cm}}
\pgfpathlineto{\pgfqpoint{14.088cm}{11.695cm}}
\pgfpathlineto{\pgfqpoint{15.266cm}{10.569cm}}
\pgfpathlineto{\pgfqpoint{16.442cm}{9.49cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{8.478cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.912cm}{19.95cm}}
\pgfpathlineto{\pgfqpoint{7.135cm}{19.95cm}}
\pgfpathlineto{\pgfqpoint{7.135cm}{19.726cm}}
\pgfpathlineto{\pgfqpoint{6.912cm}{19.726cm}}
\pgfpathlineto{\pgfqpoint{6.912cm}{19.95cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.09cm}{18.418cm}}
\pgfpathlineto{\pgfqpoint{8.314cm}{18.418cm}}
\pgfpathlineto{\pgfqpoint{8.314cm}{18.195cm}}
\pgfpathlineto{\pgfqpoint{8.09cm}{18.195cm}}
\pgfpathlineto{\pgfqpoint{8.09cm}{18.418cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.266cm}{16.966cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{16.966cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{16.742cm}}
\pgfpathlineto{\pgfqpoint{9.266cm}{16.742cm}}
\pgfpathlineto{\pgfqpoint{9.266cm}{16.966cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.445cm}{15.584cm}}
\pgfpathlineto{\pgfqpoint{10.669cm}{15.584cm}}
\pgfpathlineto{\pgfqpoint{10.669cm}{15.361cm}}
\pgfpathlineto{\pgfqpoint{10.445cm}{15.361cm}}
\pgfpathlineto{\pgfqpoint{10.445cm}{15.584cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.621cm}{14.264cm}}
\pgfpathlineto{\pgfqpoint{11.845cm}{14.264cm}}
\pgfpathlineto{\pgfqpoint{11.845cm}{14.041cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{14.041cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{14.264cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.8cm}{13.009cm}}
\pgfpathlineto{\pgfqpoint{13.023cm}{13.009cm}}
\pgfpathlineto{\pgfqpoint{13.023cm}{12.785cm}}
\pgfpathlineto{\pgfqpoint{12.8cm}{12.785cm}}
\pgfpathlineto{\pgfqpoint{12.8cm}{13.009cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.976cm}{11.806cm}}
\pgfpathlineto{\pgfqpoint{14.199cm}{11.806cm}}
\pgfpathlineto{\pgfqpoint{14.199cm}{11.583cm}}
\pgfpathlineto{\pgfqpoint{13.976cm}{11.583cm}}
\pgfpathlineto{\pgfqpoint{13.976cm}{11.806cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.155cm}{10.68cm}}
\pgfpathlineto{\pgfqpoint{15.378cm}{10.68cm}}
\pgfpathlineto{\pgfqpoint{15.378cm}{10.457cm}}
\pgfpathlineto{\pgfqpoint{15.155cm}{10.457cm}}
\pgfpathlineto{\pgfqpoint{15.155cm}{10.68cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.331cm}{9.601cm}}
\pgfpathlineto{\pgfqpoint{16.554cm}{9.601cm}}
\pgfpathlineto{\pgfqpoint{16.554cm}{9.378cm}}
\pgfpathlineto{\pgfqpoint{16.331cm}{9.378cm}}
\pgfpathlineto{\pgfqpoint{16.331cm}{9.601cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.51cm}{8.59cm}}
\pgfpathlineto{\pgfqpoint{17.733cm}{8.59cm}}
\pgfpathlineto{\pgfqpoint{17.733cm}{8.367cm}}
\pgfpathlineto{\pgfqpoint{17.51cm}{8.367cm}}
\pgfpathlineto{\pgfqpoint{17.51cm}{8.59cm}}
\pgfpathclose
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.847cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{5.736cm}}
\pgfpathlineto{\pgfqpoint{5.847cm}{5.736cm}}
\pgfpathclose
\pgfusepath{clip}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=11.751cm,y=4.093cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {$\bmax$}}}
\pgftext[x=3.013cm,y=14.388cm,rotate=90]{\fontsize{36}{36.14}\selectfont{ { Average cost}}}
\pgftext[x=5.797cm,y=5.612cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{ { }}}
\pgftext[x=17.574cm,y=22.845cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{ { }}}
\pgftext[x=9.91cm+.1cm,y=10.24cm,rotate=0]{\fontsize{34}{36.14}\selectfont{ {No storage}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.024cm}{11.021cm}}
\pgfpathlineto{\pgfqpoint{13.429cm}{11.021cm}}
\pgfpathlineto{\pgfqpoint{13.429cm}{5.909cm}}
\pgfpathlineto{\pgfqpoint{6.024cm}{5.909cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.229cm}{10.342cm}}
\pgfpathlineto{\pgfqpoint{7.258cm}{10.342cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.35cm}{10.736cm}}
\pgfpathlineto{\pgfqpoint{7.141cm}{10.736cm}}
\pgfpathlineto{\pgfqpoint{7.141cm}{9.945cm}}
\pgfpathlineto{\pgfqpoint{6.35cm}{9.945cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.885cm}{10.342cm}}
\pgfpathcurveto{\pgfqpoint{6.885cm}{10.264cm}}{\pgfqpoint{6.822cm}{10.201cm}}{\pgfqpoint{6.744cm}{10.201cm}}
\pgfpathcurveto{\pgfqpoint{6.666cm}{10.201cm}}{\pgfqpoint{6.603cm}{10.264cm}}{\pgfqpoint{6.603cm}{10.342cm}}
\pgfpathcurveto{\pgfqpoint{6.603cm}{10.42cm}}{\pgfqpoint{6.666cm}{10.483cm}}{\pgfqpoint{6.744cm}{10.483cm}}
\pgfpathcurveto{\pgfqpoint{6.822cm}{10.483cm}}{\pgfqpoint{6.885cm}{10.42cm}}{\pgfqpoint{6.885cm}{10.342cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=8.607cm+.2cm,y=9.096cm,rotate=0]{\fontsize{34}{36.14}\selectfont{ {OMG}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.024cm}{11.021cm}}
\pgfpathlineto{\pgfqpoint{13.429cm}{11.021cm}}
\pgfpathlineto{\pgfqpoint{13.429cm}{5.909cm}}
\pgfpathlineto{\pgfqpoint{6.024cm}{5.909cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.229cm}{9.093cm}}
\pgfpathlineto{\pgfqpoint{7.258cm}{9.093cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.35cm}{9.487cm}}
\pgfpathlineto{\pgfqpoint{7.141cm}{9.487cm}}
\pgfpathlineto{\pgfqpoint{7.141cm}{8.696cm}}
\pgfpathlineto{\pgfqpoint{6.35cm}{8.696cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.632cm}{9.205cm}}
\pgfpathlineto{\pgfqpoint{6.856cm}{9.205cm}}
\pgfpathlineto{\pgfqpoint{6.856cm}{8.981cm}}
\pgfpathlineto{\pgfqpoint{6.632cm}{8.981cm}}
\pgfpathlineto{\pgfqpoint{6.632cm}{9.205cm}}
\pgfpathclose
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=9.116cm,y=7.744cm,rotate=0]{\fontsize{34}{36.14}\selectfont{ {Greedy}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.024cm}{11.021cm}}
\pgfpathlineto{\pgfqpoint{13.429cm}{11.021cm}}
\pgfpathlineto{\pgfqpoint{13.429cm}{5.909cm}}
\pgfpathlineto{\pgfqpoint{6.024cm}{5.909cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.229cm}{7.843cm}}
\pgfpathlineto{\pgfqpoint{7.258cm}{7.843cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.35cm}{8.237cm}}
\pgfpathlineto{\pgfqpoint{7.141cm}{8.237cm}}
\pgfpathlineto{\pgfqpoint{7.141cm}{7.447cm}}
\pgfpathlineto{\pgfqpoint{6.35cm}{7.447cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.603cm}{7.843cm}}
\pgfpathlineto{\pgfqpoint{6.885cm}{7.843cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.744cm}{7.985cm}}
\pgfpathlineto{\pgfqpoint{6.744cm}{7.702cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.647cm}{7.94cm}}
\pgfpathlineto{\pgfqpoint{6.841cm}{7.746cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.841cm}{7.94cm}}
\pgfpathlineto{\pgfqpoint{6.647cm}{7.746cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=10.342cm+.4cm,y=6.59cm,rotate=0]{\fontsize{34}{36.14}\selectfont{ {Lower bound }}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.024cm}{11.021cm}}
\pgfpathlineto{\pgfqpoint{13.429cm}{11.021cm}}
\pgfpathlineto{\pgfqpoint{13.429cm}{5.909cm}}
\pgfpathlineto{\pgfqpoint{6.024cm}{5.909cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.018cm}{0.141cm}{0.212cm}{0.141cm}}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.229cm}{6.594cm}}
\pgfpathlineto{\pgfqpoint{7.258cm}{6.594cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.35cm}{6.988cm}}
\pgfpathlineto{\pgfqpoint{7.141cm}{6.988cm}}
\pgfpathlineto{\pgfqpoint{7.141cm}{6.197cm}}
\pgfpathlineto{\pgfqpoint{6.35cm}{6.197cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.632cm}{6.706cm}}
\pgfpathlineto{\pgfqpoint{6.856cm}{6.706cm}}
\pgfpathlineto{\pgfqpoint{6.856cm}{6.482cm}}
\pgfpathlineto{\pgfqpoint{6.632cm}{6.482cm}}
\pgfpathlineto{\pgfqpoint{6.632cm}{6.706cm}}
\pgfpathclose
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.176mm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\end{pgfpicture}


==> fig/single_storage_I2.pgf <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Mon Apr 06 20:47:21 PDT 2015
\begin{pgfpicture}
\pgfpathmoveto{\pgfqpoint{2.293cm}{3.387cm}}
\pgfpathlineto{\pgfqpoint{19.226cm}{3.387cm}}
\pgfpathlineto{\pgfqpoint{19.226cm}{24.553cm}}
\pgfpathlineto{\pgfqpoint{2.293cm}{24.553cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{2.293cm}{24.553cm}}
\pgfpathlineto{\pgfqpoint{19.229cm}{24.553cm}}
\pgfpathlineto{\pgfqpoint{19.229cm}{3.413cm}}
\pgfpathlineto{\pgfqpoint{2.293cm}{3.413cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{2.293cm}{24.553cm}}
\pgfpathlineto{\pgfqpoint{19.232cm}{24.553cm}}
\pgfpathlineto{\pgfqpoint{19.232cm}{3.41cm}}
\pgfpathlineto{\pgfqpoint{2.293cm}{3.41cm}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.844cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{5.844cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfpathclose
\pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.176mm}
\pgfsetroundjoin
\pgfpathmoveto{\pgfqpoint{5.844cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{5.844cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{5.844cm}{5.739cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.844cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.844cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{22.969cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.844cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{5.844cm}{22.969cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{22.969cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.844cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.844cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{5.844cm}{22.969cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.844cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{5.844cm}{5.912cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.844cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{5.844cm}{22.798cm}}
\pgfusepath{stroke}
\pgftext[x=5.845cm,y=5.016cm+.2cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {0}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.733cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{11.733cm}{5.912cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.733cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{11.733cm}{22.798cm}}
\pgfusepath{stroke}
\pgftext[x=11.731cm,y=5.016cm+.2cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {0.5}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{5.912cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{22.798cm}}
\pgfusepath{stroke}
\pgftext[x=17.571cm,y=5.026cm+.2cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {1}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.844cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{6.018cm}{5.739cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{17.448cm}{5.739cm}}
\pgfusepath{stroke}
\pgftext[x=4.714cm-.2cm,y=5.707cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {0.05}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.844cm}{8.39cm}}
\pgfpathlineto{\pgfqpoint{6.018cm}{8.39cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{8.39cm}}
\pgfpathlineto{\pgfqpoint{17.448cm}{8.39cm}}
\pgfusepath{stroke}
\pgftext[x=4.716cm-.2cm,y=8.358cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {0.06}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.844cm}{11.042cm}}
\pgfpathlineto{\pgfqpoint{6.018cm}{11.042cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{11.042cm}}
\pgfpathlineto{\pgfqpoint{17.448cm}{11.042cm}}
\pgfusepath{stroke}
\pgftext[x=4.718cm-.2cm,y=11.01cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {0.07}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.844cm}{13.694cm}}
\pgfpathlineto{\pgfqpoint{6.018cm}{13.694cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{13.694cm}}
\pgfpathlineto{\pgfqpoint{17.448cm}{13.694cm}}
\pgfusepath{stroke}
\pgftext[x=4.715cm-.2cm,y=13.662cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {0.08}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.844cm}{16.342cm}}
\pgfpathlineto{\pgfqpoint{6.018cm}{16.342cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{16.342cm}}
\pgfpathlineto{\pgfqpoint{17.448cm}{16.342cm}}
\pgfusepath{stroke}
\pgftext[x=4.714cm-.2cm,y=16.31cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {0.09}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.844cm}{18.994cm}}
\pgfpathlineto{\pgfqpoint{6.018cm}{18.994cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{18.994cm}}
\pgfpathlineto{\pgfqpoint{17.448cm}{18.994cm}}
\pgfusepath{stroke}
\pgftext[x=4.925cm-.2cm,y=18.962cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {0.1}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.844cm}{21.646cm}}
\pgfpathlineto{\pgfqpoint{6.018cm}{21.646cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{21.646cm}}
\pgfpathlineto{\pgfqpoint{17.448cm}{21.646cm}}
\pgfusepath{stroke}
\pgftext[x=4.632cm-.2cm,y=21.614cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {0.11}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.844cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.844cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{22.969cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.844cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{5.844cm}{22.969cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{22.969cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.847cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{5.736cm}}
\pgfpathlineto{\pgfqpoint{5.847cm}{5.736cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\pgfpathmoveto{\pgfqpoint{7.023cm}{21.799cm}}
\pgfpathlineto{\pgfqpoint{8.202cm}{21.799cm}}
\pgfpathlineto{\pgfqpoint{9.378cm}{21.799cm}}
\pgfpathlineto{\pgfqpoint{10.557cm}{21.799cm}}
\pgfpathlineto{\pgfqpoint{11.733cm}{21.799cm}}
\pgfpathlineto{\pgfqpoint{12.912cm}{21.799cm}}
\pgfpathlineto{\pgfqpoint{14.088cm}{21.799cm}}
\pgfpathlineto{\pgfqpoint{15.266cm}{21.799cm}}
\pgfpathlineto{\pgfqpoint{16.442cm}{21.799cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{21.799cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\pgfpathmoveto{\pgfqpoint{7.164cm}{21.799cm}}
\pgfpathcurveto{\pgfqpoint{7.164cm}{21.721cm}}{\pgfqpoint{7.101cm}{21.658cm}}{\pgfqpoint{7.023cm}{21.658cm}}
\pgfpathcurveto{\pgfqpoint{6.945cm}{21.658cm}}{\pgfqpoint{6.882cm}{21.721cm}}{\pgfqpoint{6.882cm}{21.799cm}}
\pgfpathcurveto{\pgfqpoint{6.882cm}{21.877cm}}{\pgfqpoint{6.945cm}{21.94cm}}{\pgfqpoint{7.023cm}{21.94cm}}
\pgfpathcurveto{\pgfqpoint{7.101cm}{21.94cm}}{\pgfqpoint{7.164cm}{21.877cm}}{\pgfqpoint{7.164cm}{21.799cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.343cm}{21.799cm}}
\pgfpathcurveto{\pgfqpoint{8.343cm}{21.721cm}}{\pgfqpoint{8.28cm}{21.658cm}}{\pgfqpoint{8.202cm}{21.658cm}}
\pgfpathcurveto{\pgfqpoint{8.124cm}{21.658cm}}{\pgfqpoint{8.061cm}{21.721cm}}{\pgfqpoint{8.061cm}{21.799cm}}
\pgfpathcurveto{\pgfqpoint{8.061cm}{21.877cm}}{\pgfqpoint{8.124cm}{21.94cm}}{\pgfqpoint{8.202cm}{21.94cm}}
\pgfpathcurveto{\pgfqpoint{8.28cm}{21.94cm}}{\pgfqpoint{8.343cm}{21.877cm}}{\pgfqpoint{8.343cm}{21.799cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.519cm}{21.799cm}}
\pgfpathcurveto{\pgfqpoint{9.519cm}{21.721cm}}{\pgfqpoint{9.456cm}{21.658cm}}{\pgfqpoint{9.378cm}{21.658cm}}
\pgfpathcurveto{\pgfqpoint{9.3cm}{21.658cm}}{\pgfqpoint{9.237cm}{21.721cm}}{\pgfqpoint{9.237cm}{21.799cm}}
\pgfpathcurveto{\pgfqpoint{9.237cm}{21.877cm}}{\pgfqpoint{9.3cm}{21.94cm}}{\pgfqpoint{9.378cm}{21.94cm}}
\pgfpathcurveto{\pgfqpoint{9.456cm}{21.94cm}}{\pgfqpoint{9.519cm}{21.877cm}}{\pgfqpoint{9.519cm}{21.799cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.698cm}{21.799cm}}
\pgfpathcurveto{\pgfqpoint{10.698cm}{21.721cm}}{\pgfqpoint{10.635cm}{21.658cm}}{\pgfqpoint{10.557cm}{21.658cm}}
\pgfpathcurveto{\pgfqpoint{10.479cm}{21.658cm}}{\pgfqpoint{10.416cm}{21.721cm}}{\pgfqpoint{10.416cm}{21.799cm}}
\pgfpathcurveto{\pgfqpoint{10.416cm}{21.877cm}}{\pgfqpoint{10.479cm}{21.94cm}}{\pgfqpoint{10.557cm}{21.94cm}}
\pgfpathcurveto{\pgfqpoint{10.635cm}{21.94cm}}{\pgfqpoint{10.698cm}{21.877cm}}{\pgfqpoint{10.698cm}{21.799cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.874cm}{21.799cm}}
\pgfpathcurveto{\pgfqpoint{11.874cm}{21.721cm}}{\pgfqpoint{11.811cm}{21.658cm}}{\pgfqpoint{11.733cm}{21.658cm}}
\pgfpathcurveto{\pgfqpoint{11.655cm}{21.658cm}}{\pgfqpoint{11.592cm}{21.721cm}}{\pgfqpoint{11.592cm}{21.799cm}}
\pgfpathcurveto{\pgfqpoint{11.592cm}{21.877cm}}{\pgfqpoint{11.655cm}{21.94cm}}{\pgfqpoint{11.733cm}{21.94cm}}
\pgfpathcurveto{\pgfqpoint{11.811cm}{21.94cm}}{\pgfqpoint{11.874cm}{21.877cm}}{\pgfqpoint{11.874cm}{21.799cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.053cm}{21.799cm}}
\pgfpathcurveto{\pgfqpoint{13.053cm}{21.721cm}}{\pgfqpoint{12.99cm}{21.658cm}}{\pgfqpoint{12.912cm}{21.658cm}}
\pgfpathcurveto{\pgfqpoint{12.834cm}{21.658cm}}{\pgfqpoint{12.771cm}{21.721cm}}{\pgfqpoint{12.771cm}{21.799cm}}
\pgfpathcurveto{\pgfqpoint{12.771cm}{21.877cm}}{\pgfqpoint{12.834cm}{21.94cm}}{\pgfqpoint{12.912cm}{21.94cm}}
\pgfpathcurveto{\pgfqpoint{12.99cm}{21.94cm}}{\pgfqpoint{13.053cm}{21.877cm}}{\pgfqpoint{13.053cm}{21.799cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.229cm}{21.799cm}}
\pgfpathcurveto{\pgfqpoint{14.229cm}{21.721cm}}{\pgfqpoint{14.166cm}{21.658cm}}{\pgfqpoint{14.088cm}{21.658cm}}
\pgfpathcurveto{\pgfqpoint{14.01cm}{21.658cm}}{\pgfqpoint{13.946cm}{21.721cm}}{\pgfqpoint{13.946cm}{21.799cm}}
\pgfpathcurveto{\pgfqpoint{13.946cm}{21.877cm}}{\pgfqpoint{14.01cm}{21.94cm}}{\pgfqpoint{14.088cm}{21.94cm}}
\pgfpathcurveto{\pgfqpoint{14.166cm}{21.94cm}}{\pgfqpoint{14.229cm}{21.877cm}}{\pgfqpoint{14.229cm}{21.799cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.408cm}{21.799cm}}
\pgfpathcurveto{\pgfqpoint{15.408cm}{21.721cm}}{\pgfqpoint{15.344cm}{21.658cm}}{\pgfqpoint{15.266cm}{21.658cm}}
\pgfpathcurveto{\pgfqpoint{15.189cm}{21.658cm}}{\pgfqpoint{15.125cm}{21.721cm}}{\pgfqpoint{15.125cm}{21.799cm}}
\pgfpathcurveto{\pgfqpoint{15.125cm}{21.877cm}}{\pgfqpoint{15.189cm}{21.94cm}}{\pgfqpoint{15.266cm}{21.94cm}}
\pgfpathcurveto{\pgfqpoint{15.344cm}{21.94cm}}{\pgfqpoint{15.408cm}{21.877cm}}{\pgfqpoint{15.408cm}{21.799cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.583cm}{21.799cm}}
\pgfpathcurveto{\pgfqpoint{16.583cm}{21.721cm}}{\pgfqpoint{16.52cm}{21.658cm}}{\pgfqpoint{16.442cm}{21.658cm}}
\pgfpathcurveto{\pgfqpoint{16.364cm}{21.658cm}}{\pgfqpoint{16.301cm}{21.721cm}}{\pgfqpoint{16.301cm}{21.799cm}}
\pgfpathcurveto{\pgfqpoint{16.301cm}{21.877cm}}{\pgfqpoint{16.364cm}{21.94cm}}{\pgfqpoint{16.442cm}{21.94cm}}
\pgfpathcurveto{\pgfqpoint{16.52cm}{21.94cm}}{\pgfqpoint{16.583cm}{21.877cm}}{\pgfqpoint{16.583cm}{21.799cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.762cm}{21.799cm}}
\pgfpathcurveto{\pgfqpoint{17.762cm}{21.721cm}}{\pgfqpoint{17.699cm}{21.658cm}}{\pgfqpoint{17.621cm}{21.658cm}}
\pgfpathcurveto{\pgfqpoint{17.543cm}{21.658cm}}{\pgfqpoint{17.48cm}{21.721cm}}{\pgfqpoint{17.48cm}{21.799cm}}
\pgfpathcurveto{\pgfqpoint{17.48cm}{21.877cm}}{\pgfqpoint{17.543cm}{21.94cm}}{\pgfqpoint{17.621cm}{21.94cm}}
\pgfpathcurveto{\pgfqpoint{17.699cm}{21.94cm}}{\pgfqpoint{17.762cm}{21.877cm}}{\pgfqpoint{17.762cm}{21.799cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.847cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{5.736cm}}
\pgfpathlineto{\pgfqpoint{5.847cm}{5.736cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.023cm}{21.202cm}}
\pgfpathlineto{\pgfqpoint{8.202cm}{20.617cm}}
\pgfpathlineto{\pgfqpoint{9.378cm}{20.294cm}}
\pgfpathlineto{\pgfqpoint{10.557cm}{20.393cm}}
\pgfpathlineto{\pgfqpoint{11.733cm}{19.897cm}}
\pgfpathlineto{\pgfqpoint{12.912cm}{19.556cm}}
\pgfpathlineto{\pgfqpoint{14.088cm}{19.362cm}}
\pgfpathlineto{\pgfqpoint{15.266cm}{19.238cm}}
\pgfpathlineto{\pgfqpoint{16.442cm}{19.112cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{18.965cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.882cm}{21.202cm}}
\pgfpathlineto{\pgfqpoint{7.164cm}{21.202cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.023cm}{21.343cm}}
\pgfpathlineto{\pgfqpoint{7.023cm}{21.061cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.061cm}{20.617cm}}
\pgfpathlineto{\pgfqpoint{8.343cm}{20.617cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.202cm}{20.758cm}}
\pgfpathlineto{\pgfqpoint{8.202cm}{20.476cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.237cm}{20.294cm}}
\pgfpathlineto{\pgfqpoint{9.519cm}{20.294cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.378cm}{20.435cm}}
\pgfpathlineto{\pgfqpoint{9.378cm}{20.152cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.416cm}{20.393cm}}
\pgfpathlineto{\pgfqpoint{10.698cm}{20.393cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.557cm}{20.535cm}}
\pgfpathlineto{\pgfqpoint{10.557cm}{20.252cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.592cm}{19.897cm}}
\pgfpathlineto{\pgfqpoint{11.874cm}{19.897cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.733cm}{20.038cm}}
\pgfpathlineto{\pgfqpoint{11.733cm}{19.756cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.771cm}{19.556cm}}
\pgfpathlineto{\pgfqpoint{13.053cm}{19.556cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.912cm}{19.697cm}}
\pgfpathlineto{\pgfqpoint{12.912cm}{19.415cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.946cm}{19.362cm}}
\pgfpathlineto{\pgfqpoint{14.229cm}{19.362cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.088cm}{19.503cm}}
\pgfpathlineto{\pgfqpoint{14.088cm}{19.221cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.125cm}{19.238cm}}
\pgfpathlineto{\pgfqpoint{15.408cm}{19.238cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.266cm}{19.379cm}}
\pgfpathlineto{\pgfqpoint{15.266cm}{19.097cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.301cm}{19.112cm}}
\pgfpathlineto{\pgfqpoint{16.583cm}{19.112cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.442cm}{19.253cm}}
\pgfpathlineto{\pgfqpoint{16.442cm}{18.971cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.48cm}{18.965cm}}
\pgfpathlineto{\pgfqpoint{17.762cm}{18.965cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{19.106cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{18.824cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.926cm}{21.299cm}}
\pgfpathlineto{\pgfqpoint{7.12cm}{21.105cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.12cm}{21.299cm}}
\pgfpathlineto{\pgfqpoint{6.926cm}{21.105cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.105cm}{20.714cm}}
\pgfpathlineto{\pgfqpoint{8.299cm}{20.52cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.299cm}{20.714cm}}
\pgfpathlineto{\pgfqpoint{8.105cm}{20.52cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.281cm}{20.391cm}}
\pgfpathlineto{\pgfqpoint{9.475cm}{20.197cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.475cm}{20.391cm}}
\pgfpathlineto{\pgfqpoint{9.281cm}{20.197cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.46cm}{20.491cm}}
\pgfpathlineto{\pgfqpoint{10.654cm}{20.296cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.654cm}{20.491cm}}
\pgfpathlineto{\pgfqpoint{10.46cm}{20.296cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.636cm}{19.994cm}}
\pgfpathlineto{\pgfqpoint{11.83cm}{19.8cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.83cm}{19.994cm}}
\pgfpathlineto{\pgfqpoint{11.636cm}{19.8cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.815cm}{19.653cm}}
\pgfpathlineto{\pgfqpoint{13.009cm}{19.459cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.009cm}{19.653cm}}
\pgfpathlineto{\pgfqpoint{12.815cm}{19.459cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.991cm}{19.459cm}}
\pgfpathlineto{\pgfqpoint{14.185cm}{19.265cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.185cm}{19.459cm}}
\pgfpathlineto{\pgfqpoint{13.991cm}{19.265cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.169cm}{19.335cm}}
\pgfpathlineto{\pgfqpoint{15.363cm}{19.141cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.363cm}{19.335cm}}
\pgfpathlineto{\pgfqpoint{15.169cm}{19.141cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.345cm}{19.209cm}}
\pgfpathlineto{\pgfqpoint{16.539cm}{19.015cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.539cm}{19.209cm}}
\pgfpathlineto{\pgfqpoint{16.345cm}{19.015cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.524cm}{19.062cm}}
\pgfpathlineto{\pgfqpoint{17.718cm}{18.868cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.718cm}{19.062cm}}
\pgfpathlineto{\pgfqpoint{17.524cm}{18.868cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.847cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{5.736cm}}
\pgfpathlineto{\pgfqpoint{5.847cm}{5.736cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.023cm}{20.826cm}}
\pgfpathlineto{\pgfqpoint{8.202cm}{19.888cm}}
\pgfpathlineto{\pgfqpoint{9.378cm}{18.985cm}}
\pgfpathlineto{\pgfqpoint{10.557cm}{18.139cm}}
\pgfpathlineto{\pgfqpoint{11.733cm}{17.313cm}}
\pgfpathlineto{\pgfqpoint{12.912cm}{16.519cm}}
\pgfpathlineto{\pgfqpoint{14.088cm}{15.775cm}}
\pgfpathlineto{\pgfqpoint{15.266cm}{15.058cm}}
\pgfpathlineto{\pgfqpoint{16.442cm}{14.367cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{13.72cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetmiterjoin
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.912cm}{20.937cm}}
\pgfpathlineto{\pgfqpoint{7.135cm}{20.937cm}}
\pgfpathlineto{\pgfqpoint{7.135cm}{20.714cm}}
\pgfpathlineto{\pgfqpoint{6.912cm}{20.714cm}}
\pgfpathlineto{\pgfqpoint{6.912cm}{20.937cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.09cm}{20cm}}
\pgfpathlineto{\pgfqpoint{8.314cm}{20cm}}
\pgfpathlineto{\pgfqpoint{8.314cm}{19.776cm}}
\pgfpathlineto{\pgfqpoint{8.09cm}{19.776cm}}
\pgfpathlineto{\pgfqpoint{8.09cm}{20cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.266cm}{19.097cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{19.097cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{18.874cm}}
\pgfpathlineto{\pgfqpoint{9.266cm}{18.874cm}}
\pgfpathlineto{\pgfqpoint{9.266cm}{19.097cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.445cm}{18.25cm}}
\pgfpathlineto{\pgfqpoint{10.669cm}{18.25cm}}
\pgfpathlineto{\pgfqpoint{10.669cm}{18.027cm}}
\pgfpathlineto{\pgfqpoint{10.445cm}{18.027cm}}
\pgfpathlineto{\pgfqpoint{10.445cm}{18.25cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.621cm}{17.424cm}}
\pgfpathlineto{\pgfqpoint{11.845cm}{17.424cm}}
\pgfpathlineto{\pgfqpoint{11.845cm}{17.201cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{17.201cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{17.424cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.8cm}{16.631cm}}
\pgfpathlineto{\pgfqpoint{13.023cm}{16.631cm}}
\pgfpathlineto{\pgfqpoint{13.023cm}{16.407cm}}
\pgfpathlineto{\pgfqpoint{12.8cm}{16.407cm}}
\pgfpathlineto{\pgfqpoint{12.8cm}{16.631cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.976cm}{15.887cm}}
\pgfpathlineto{\pgfqpoint{14.199cm}{15.887cm}}
\pgfpathlineto{\pgfqpoint{14.199cm}{15.663cm}}
\pgfpathlineto{\pgfqpoint{13.976cm}{15.663cm}}
\pgfpathlineto{\pgfqpoint{13.976cm}{15.887cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.155cm}{15.169cm}}
\pgfpathlineto{\pgfqpoint{15.378cm}{15.169cm}}
\pgfpathlineto{\pgfqpoint{15.378cm}{14.946cm}}
\pgfpathlineto{\pgfqpoint{15.155cm}{14.946cm}}
\pgfpathlineto{\pgfqpoint{15.155cm}{15.169cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.331cm}{14.479cm}}
\pgfpathlineto{\pgfqpoint{16.554cm}{14.479cm}}
\pgfpathlineto{\pgfqpoint{16.554cm}{14.255cm}}
\pgfpathlineto{\pgfqpoint{16.331cm}{14.255cm}}
\pgfpathlineto{\pgfqpoint{16.331cm}{14.479cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.51cm}{13.832cm}}
\pgfpathlineto{\pgfqpoint{17.733cm}{13.832cm}}
\pgfpathlineto{\pgfqpoint{17.733cm}{13.608cm}}
\pgfpathlineto{\pgfqpoint{17.51cm}{13.608cm}}
\pgfpathlineto{\pgfqpoint{17.51cm}{13.832cm}}
\pgfpathclose
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.847cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{5.736cm}}
\pgfpathlineto{\pgfqpoint{5.847cm}{5.736cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.023cm}{20.787cm}}
\pgfpathlineto{\pgfqpoint{8.202cm}{19.82cm}}
\pgfpathlineto{\pgfqpoint{9.378cm}{18.891cm}}
\pgfpathlineto{\pgfqpoint{10.557cm}{18.003cm}}
\pgfpathlineto{\pgfqpoint{11.733cm}{17.133cm}}
\pgfpathlineto{\pgfqpoint{12.912cm}{16.348cm}}
\pgfpathlineto{\pgfqpoint{14.088cm}{15.566cm}}
\pgfpathlineto{\pgfqpoint{15.266cm}{14.793cm}}
\pgfpathlineto{\pgfqpoint{16.442cm}{14.073cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{13.385cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.926cm}{20.884cm}}
\pgfpathlineto{\pgfqpoint{7.12cm}{20.69cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.12cm}{20.884cm}}
\pgfpathlineto{\pgfqpoint{6.926cm}{20.69cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.105cm}{19.917cm}}
\pgfpathlineto{\pgfqpoint{8.299cm}{19.723cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.299cm}{19.917cm}}
\pgfpathlineto{\pgfqpoint{8.105cm}{19.723cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.281cm}{18.988cm}}
\pgfpathlineto{\pgfqpoint{9.475cm}{18.794cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.475cm}{18.988cm}}
\pgfpathlineto{\pgfqpoint{9.281cm}{18.794cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.46cm}{18.1cm}}
\pgfpathlineto{\pgfqpoint{10.654cm}{17.906cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.654cm}{18.1cm}}
\pgfpathlineto{\pgfqpoint{10.46cm}{17.906cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.636cm}{17.23cm}}
\pgfpathlineto{\pgfqpoint{11.83cm}{17.036cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.83cm}{17.23cm}}
\pgfpathlineto{\pgfqpoint{11.636cm}{17.036cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.815cm}{16.445cm}}
\pgfpathlineto{\pgfqpoint{13.009cm}{16.251cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.009cm}{16.445cm}}
\pgfpathlineto{\pgfqpoint{12.815cm}{16.251cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.991cm}{15.663cm}}
\pgfpathlineto{\pgfqpoint{14.185cm}{15.469cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.185cm}{15.663cm}}
\pgfpathlineto{\pgfqpoint{13.991cm}{15.469cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.169cm}{14.89cm}}
\pgfpathlineto{\pgfqpoint{15.363cm}{14.696cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.363cm}{14.89cm}}
\pgfpathlineto{\pgfqpoint{15.169cm}{14.696cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.345cm}{14.17cm}}
\pgfpathlineto{\pgfqpoint{16.539cm}{13.976cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.539cm}{14.17cm}}
\pgfpathlineto{\pgfqpoint{16.345cm}{13.976cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.524cm}{13.482cm}}
\pgfpathlineto{\pgfqpoint{17.718cm}{13.288cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.718cm}{13.482cm}}
\pgfpathlineto{\pgfqpoint{17.524cm}{13.288cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.847cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{5.736cm}}
\pgfpathlineto{\pgfqpoint{5.847cm}{5.736cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.212cm}}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.023cm}{20.467cm}}
\pgfpathlineto{\pgfqpoint{8.202cm}{19.173cm}}
\pgfpathlineto{\pgfqpoint{9.378cm}{17.912cm}}
\pgfpathlineto{\pgfqpoint{10.557cm}{16.71cm}}
\pgfpathlineto{\pgfqpoint{11.733cm}{15.522cm}}
\pgfpathlineto{\pgfqpoint{12.912cm}{14.37cm}}
\pgfpathlineto{\pgfqpoint{14.088cm}{13.27cm}}
\pgfpathlineto{\pgfqpoint{15.266cm}{12.194cm}}
\pgfpathlineto{\pgfqpoint{16.442cm}{11.148cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{10.139cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.912cm}{20.579cm}}
\pgfpathlineto{\pgfqpoint{7.135cm}{20.579cm}}
\pgfpathlineto{\pgfqpoint{7.135cm}{20.355cm}}
\pgfpathlineto{\pgfqpoint{6.912cm}{20.355cm}}
\pgfpathlineto{\pgfqpoint{6.912cm}{20.579cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.09cm}{19.285cm}}
\pgfpathlineto{\pgfqpoint{8.314cm}{19.285cm}}
\pgfpathlineto{\pgfqpoint{8.314cm}{19.062cm}}
\pgfpathlineto{\pgfqpoint{8.09cm}{19.062cm}}
\pgfpathlineto{\pgfqpoint{8.09cm}{19.285cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.266cm}{18.024cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{18.024cm}}
\pgfpathlineto{\pgfqpoint{9.49cm}{17.801cm}}
\pgfpathlineto{\pgfqpoint{9.266cm}{17.801cm}}
\pgfpathlineto{\pgfqpoint{9.266cm}{18.024cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.445cm}{16.822cm}}
\pgfpathlineto{\pgfqpoint{10.669cm}{16.822cm}}
\pgfpathlineto{\pgfqpoint{10.669cm}{16.598cm}}
\pgfpathlineto{\pgfqpoint{10.445cm}{16.598cm}}
\pgfpathlineto{\pgfqpoint{10.445cm}{16.822cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.621cm}{15.634cm}}
\pgfpathlineto{\pgfqpoint{11.845cm}{15.634cm}}
\pgfpathlineto{\pgfqpoint{11.845cm}{15.411cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{15.411cm}}
\pgfpathlineto{\pgfqpoint{11.621cm}{15.634cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.8cm}{14.482cm}}
\pgfpathlineto{\pgfqpoint{13.023cm}{14.482cm}}
\pgfpathlineto{\pgfqpoint{13.023cm}{14.258cm}}
\pgfpathlineto{\pgfqpoint{12.8cm}{14.258cm}}
\pgfpathlineto{\pgfqpoint{12.8cm}{14.482cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.976cm}{13.382cm}}
\pgfpathlineto{\pgfqpoint{14.199cm}{13.382cm}}
\pgfpathlineto{\pgfqpoint{14.199cm}{13.159cm}}
\pgfpathlineto{\pgfqpoint{13.976cm}{13.159cm}}
\pgfpathlineto{\pgfqpoint{13.976cm}{13.382cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.155cm}{12.306cm}}
\pgfpathlineto{\pgfqpoint{15.378cm}{12.306cm}}
\pgfpathlineto{\pgfqpoint{15.378cm}{12.083cm}}
\pgfpathlineto{\pgfqpoint{15.155cm}{12.083cm}}
\pgfpathlineto{\pgfqpoint{15.155cm}{12.306cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.331cm}{11.259cm}}
\pgfpathlineto{\pgfqpoint{16.554cm}{11.259cm}}
\pgfpathlineto{\pgfqpoint{16.554cm}{11.036cm}}
\pgfpathlineto{\pgfqpoint{16.331cm}{11.036cm}}
\pgfpathlineto{\pgfqpoint{16.331cm}{11.259cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.51cm}{10.251cm}}
\pgfpathlineto{\pgfqpoint{17.733cm}{10.251cm}}
\pgfpathlineto{\pgfqpoint{17.733cm}{10.028cm}}
\pgfpathlineto{\pgfqpoint{17.51cm}{10.028cm}}
\pgfpathlineto{\pgfqpoint{17.51cm}{10.251cm}}
\pgfpathclose
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.847cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{5.736cm}}
\pgfpathlineto{\pgfqpoint{5.847cm}{5.736cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.212cm}}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.023cm}{20.423cm}}
\pgfpathlineto{\pgfqpoint{8.202cm}{19.091cm}}
\pgfpathlineto{\pgfqpoint{9.378cm}{17.798cm}}
\pgfpathlineto{\pgfqpoint{10.557cm}{16.545cm}}
\pgfpathlineto{\pgfqpoint{11.733cm}{15.313cm}}
\pgfpathlineto{\pgfqpoint{12.912cm}{14.161cm}}
\pgfpathlineto{\pgfqpoint{14.088cm}{13.015cm}}
\pgfpathlineto{\pgfqpoint{15.266cm}{11.877cm}}
\pgfpathlineto{\pgfqpoint{16.442cm}{10.792cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{9.74cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.926cm}{20.52cm}}
\pgfpathlineto{\pgfqpoint{7.12cm}{20.326cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.12cm}{20.52cm}}
\pgfpathlineto{\pgfqpoint{6.926cm}{20.326cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.105cm}{19.188cm}}
\pgfpathlineto{\pgfqpoint{8.299cm}{18.994cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.299cm}{19.188cm}}
\pgfpathlineto{\pgfqpoint{8.105cm}{18.994cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.281cm}{17.895cm}}
\pgfpathlineto{\pgfqpoint{9.475cm}{17.701cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.475cm}{17.895cm}}
\pgfpathlineto{\pgfqpoint{9.281cm}{17.701cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.46cm}{16.642cm}}
\pgfpathlineto{\pgfqpoint{10.654cm}{16.448cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.654cm}{16.642cm}}
\pgfpathlineto{\pgfqpoint{10.46cm}{16.448cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.636cm}{15.411cm}}
\pgfpathlineto{\pgfqpoint{11.83cm}{15.216cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.83cm}{15.411cm}}
\pgfpathlineto{\pgfqpoint{11.636cm}{15.216cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.815cm}{14.258cm}}
\pgfpathlineto{\pgfqpoint{13.009cm}{14.064cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.009cm}{14.258cm}}
\pgfpathlineto{\pgfqpoint{12.815cm}{14.064cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.991cm}{13.112cm}}
\pgfpathlineto{\pgfqpoint{14.185cm}{12.918cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.185cm}{13.112cm}}
\pgfpathlineto{\pgfqpoint{13.991cm}{12.918cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.169cm}{11.974cm}}
\pgfpathlineto{\pgfqpoint{15.363cm}{11.78cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.363cm}{11.974cm}}
\pgfpathlineto{\pgfqpoint{15.169cm}{11.78cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.345cm}{10.889cm}}
\pgfpathlineto{\pgfqpoint{16.539cm}{10.695cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.539cm}{10.889cm}}
\pgfpathlineto{\pgfqpoint{16.345cm}{10.695cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.524cm}{9.837cm}}
\pgfpathlineto{\pgfqpoint{17.718cm}{9.643cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.718cm}{9.837cm}}
\pgfpathlineto{\pgfqpoint{17.524cm}{9.643cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.847cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{5.736cm}}
\pgfpathlineto{\pgfqpoint{5.847cm}{5.736cm}}
\pgfpathclose
\pgfusepath{clip}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=11.751cm,y=4.093cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {$\bmax$}}}
\pgftext[x=3.013cm,y=14.388cm,rotate=90]{\fontsize{36}{36.14}\selectfont{ { Average cost}}}
\pgftext[x=5.797cm,y=5.612cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{ { }}}
\pgftext[x=17.574cm,y=22.845cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{ { }}}
\pgftext[x=9.924cm,y=12.733cm,rotate=0]{\fontsize{34}{36.14}\selectfont{ {No storage}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.024cm}{13.514cm}}
\pgfpathlineto{\pgfqpoint{17.13cm}{13.514cm}}
\pgfpathlineto{\pgfqpoint{17.13cm}{5.909cm}}
\pgfpathlineto{\pgfqpoint{6.024cm}{5.909cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.229cm}{12.835cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{12.835cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.356cm}{13.229cm}}
\pgfpathlineto{\pgfqpoint{7.147cm}{13.229cm}}
\pgfpathlineto{\pgfqpoint{7.147cm}{12.438cm}}
\pgfpathlineto{\pgfqpoint{6.356cm}{12.438cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.891cm}{12.835cm}}
\pgfpathcurveto{\pgfqpoint{6.891cm}{12.757cm}}{\pgfqpoint{6.828cm}{12.694cm}}{\pgfqpoint{6.75cm}{12.694cm}}
\pgfpathcurveto{\pgfqpoint{6.672cm}{12.694cm}}{\pgfqpoint{6.609cm}{12.757cm}}{\pgfqpoint{6.609cm}{12.835cm}}
\pgfpathcurveto{\pgfqpoint{6.609cm}{12.913cm}}{\pgfqpoint{6.672cm}{12.976cm}}{\pgfqpoint{6.75cm}{12.976cm}}
\pgfpathcurveto{\pgfqpoint{6.828cm}{12.976cm}}{\pgfqpoint{6.891cm}{12.913cm}}{\pgfqpoint{6.891cm}{12.835cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=9.131cm,y=11.489cm,rotate=0]{\fontsize{34}{36.14}\selectfont{ {Greedy}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.024cm}{13.514cm}}
\pgfpathlineto{\pgfqpoint{17.13cm}{13.514cm}}
\pgfpathlineto{\pgfqpoint{17.13cm}{5.909cm}}
\pgfpathlineto{\pgfqpoint{6.024cm}{5.909cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.229cm}{11.586cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{11.586cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.356cm}{11.98cm}}
\pgfpathlineto{\pgfqpoint{7.147cm}{11.98cm}}
\pgfpathlineto{\pgfqpoint{7.147cm}{11.189cm}}
\pgfpathlineto{\pgfqpoint{6.356cm}{11.189cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.609cm}{11.586cm}}
\pgfpathlineto{\pgfqpoint{6.891cm}{11.586cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.75cm}{11.727cm}}
\pgfpathlineto{\pgfqpoint{6.75cm}{11.445cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.653cm}{11.683cm}}
\pgfpathlineto{\pgfqpoint{6.847cm}{11.489cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.847cm}{11.683cm}}
\pgfpathlineto{\pgfqpoint{6.653cm}{11.489cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=10.183cm+.4cm,y=10.243cm,rotate=0]{\fontsize{34}{36.14}\selectfont{ {OMG(\texttt{minS})}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.024cm}{13.514cm}}
\pgfpathlineto{\pgfqpoint{17.13cm}{13.514cm}}
\pgfpathlineto{\pgfqpoint{17.13cm}{5.909cm}}
\pgfpathlineto{\pgfqpoint{6.024cm}{5.909cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.229cm}{10.339cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{10.339cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.356cm}{10.733cm}}
\pgfpathlineto{\pgfqpoint{7.147cm}{10.733cm}}
\pgfpathlineto{\pgfqpoint{7.147cm}{9.942cm}}
\pgfpathlineto{\pgfqpoint{6.356cm}{9.942cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.638cm}{10.451cm}}
\pgfpathlineto{\pgfqpoint{6.862cm}{10.451cm}}
\pgfpathlineto{\pgfqpoint{6.862cm}{10.228cm}}
\pgfpathlineto{\pgfqpoint{6.638cm}{10.228cm}}
\pgfpathlineto{\pgfqpoint{6.638cm}{10.451cm}}
\pgfpathclose
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=10.476cm+.15cm,y=8.994cm,rotate=0]{\fontsize{34}{36.14}\selectfont{ {OMG(\texttt{maxW})}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.024cm}{13.514cm}}
\pgfpathlineto{\pgfqpoint{17.13cm}{13.514cm}}
\pgfpathlineto{\pgfqpoint{17.13cm}{5.909cm}}
\pgfpathlineto{\pgfqpoint{6.024cm}{5.909cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.229cm}{9.09cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{9.09cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.356cm}{9.484cm}}
\pgfpathlineto{\pgfqpoint{7.147cm}{9.484cm}}
\pgfpathlineto{\pgfqpoint{7.147cm}{8.693cm}}
\pgfpathlineto{\pgfqpoint{6.356cm}{8.693cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.653cm}{9.187cm}}
\pgfpathlineto{\pgfqpoint{6.847cm}{8.993cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.847cm}{9.187cm}}
\pgfpathlineto{\pgfqpoint{6.653cm}{8.993cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=11.909cm+.5cm,y=7.745cm,rotate=0]{\fontsize{34}{36.14}\selectfont{ {Lower bound(\texttt{minS})}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.024cm}{13.514cm}}
\pgfpathlineto{\pgfqpoint{17.13cm}{13.514cm}}
\pgfpathlineto{\pgfqpoint{17.13cm}{5.909cm}}
\pgfpathlineto{\pgfqpoint{6.024cm}{5.909cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.212cm}}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.229cm}{7.843cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{7.843cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.356cm}{8.237cm}}
\pgfpathlineto{\pgfqpoint{7.147cm}{8.237cm}}
\pgfpathlineto{\pgfqpoint{7.147cm}{7.447cm}}
\pgfpathlineto{\pgfqpoint{6.356cm}{7.447cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.638cm}{7.955cm}}
\pgfpathlineto{\pgfqpoint{6.862cm}{7.955cm}}
\pgfpathlineto{\pgfqpoint{6.862cm}{7.732cm}}
\pgfpathlineto{\pgfqpoint{6.638cm}{7.732cm}}
\pgfpathlineto{\pgfqpoint{6.638cm}{7.955cm}}
\pgfpathclose
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=12.203cm+.15cm,y=6.496cm,rotate=0]{\fontsize{34}{36.14}\selectfont{ {Lower bound(\texttt{maxW})}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.024cm}{13.514cm}}
\pgfpathlineto{\pgfqpoint{17.13cm}{13.514cm}}
\pgfpathlineto{\pgfqpoint{17.13cm}{5.909cm}}
\pgfpathlineto{\pgfqpoint{6.024cm}{5.909cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.212cm}}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.229cm}{6.594cm}}
\pgfpathlineto{\pgfqpoint{7.27cm}{6.594cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.356cm}{6.988cm}}
\pgfpathlineto{\pgfqpoint{7.147cm}{6.988cm}}
\pgfpathlineto{\pgfqpoint{7.147cm}{6.197cm}}
\pgfpathlineto{\pgfqpoint{6.356cm}{6.197cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.653cm}{6.691cm}}
\pgfpathlineto{\pgfqpoint{6.847cm}{6.497cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.847cm}{6.691cm}}
\pgfpathlineto{\pgfqpoint{6.653cm}{6.497cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.176mm}
\definecolor{eps2pgf_color}{rgb}{0,1,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\end{pgfpicture}


==> fig/single_storage_costSaving_I1.pgf <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Mon Apr 06 20:56:31 PDT 2015
\begin{pgfpicture}
\pgfpathmoveto{\pgfqpoint{2.293cm}{3.387cm}}
\pgfpathlineto{\pgfqpoint{19.226cm}{3.387cm}}
\pgfpathlineto{\pgfqpoint{19.226cm}{24.553cm}}
\pgfpathlineto{\pgfqpoint{2.293cm}{24.553cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{2.293cm}{24.553cm}}
\pgfpathlineto{\pgfqpoint{19.229cm}{24.553cm}}
\pgfpathlineto{\pgfqpoint{19.229cm}{3.413cm}}
\pgfpathlineto{\pgfqpoint{2.293cm}{3.413cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{2.293cm}{24.553cm}}
\pgfpathlineto{\pgfqpoint{19.232cm}{24.553cm}}
\pgfpathlineto{\pgfqpoint{19.232cm}{3.41cm}}
\pgfpathlineto{\pgfqpoint{2.293cm}{3.41cm}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.965cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{4.965cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfpathclose
\pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.176mm}
\pgfsetroundjoin
\pgfpathmoveto{\pgfqpoint{4.965cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{4.965cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{4.965cm}{5.739cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.965cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.965cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{22.969cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.965cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{4.965cm}{22.969cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{22.969cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.965cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.965cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{4.965cm}{22.969cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.965cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{4.965cm}{5.912cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.965cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{4.965cm}{22.798cm}}
\pgfusepath{stroke}
\pgftext[x=4.966cm,y=5.016cm+.2cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {0}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.292cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{11.292cm}{5.912cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.292cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{11.292cm}{22.798cm}}
\pgfusepath{stroke}
\pgftext[x=11.29cm,y=5.016cm+.2cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {0.5}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{5.912cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{22.798cm}}
\pgfusepath{stroke}
\pgftext[x=17.571cm,y=5.026cm+.2cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {1}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.965cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{5.136cm}{5.739cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{17.448cm}{5.739cm}}
\pgfusepath{stroke}
\pgftext[x=4.569cm-.2cm,y=5.707cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {0}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.965cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{5.136cm}{8.611cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{17.448cm}{8.611cm}}
\pgfusepath{stroke}
\pgftext[x=4.309cm-.2cm,y=8.579cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {10}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.965cm}{11.483cm}}
\pgfpathlineto{\pgfqpoint{5.136cm}{11.483cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{11.483cm}}
\pgfpathlineto{\pgfqpoint{17.448cm}{11.483cm}}
\pgfusepath{stroke}
\pgftext[x=4.269cm-.2cm,y=11.451cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {20}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.965cm}{14.355cm}}
\pgfpathlineto{\pgfqpoint{5.136cm}{14.355cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{14.355cm}}
\pgfpathlineto{\pgfqpoint{17.448cm}{14.355cm}}
\pgfusepath{stroke}
\pgftext[x=4.273cm-.2cm,y=14.323cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {30}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.965cm}{17.227cm}}
\pgfpathlineto{\pgfqpoint{5.136cm}{17.227cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{17.227cm}}
\pgfpathlineto{\pgfqpoint{17.448cm}{17.227cm}}
\pgfusepath{stroke}
\pgftext[x=4.269cm-.2cm,y=17.195cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {40}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.965cm}{20.1cm}}
\pgfpathlineto{\pgfqpoint{5.136cm}{20.1cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{20.1cm}}
\pgfpathlineto{\pgfqpoint{17.448cm}{20.1cm}}
\pgfusepath{stroke}
\pgftext[x=4.272cm-.2cm,y=20.068cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {50}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.965cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{5.136cm}{22.969cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.448cm}{22.969cm}}
\pgfusepath{stroke}
\pgftext[x=4.275cm-.2cm,y=22.937cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {60}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.965cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.965cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{22.969cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.965cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{4.965cm}{22.969cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{22.969cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.965cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{5.736cm}}
\pgfpathlineto{\pgfqpoint{4.965cm}{5.736cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.229cm}{7.123cm}}
\pgfpathlineto{\pgfqpoint{7.497cm}{8.446cm}}
\pgfpathlineto{\pgfqpoint{8.761cm}{9.696cm}}
\pgfpathlineto{\pgfqpoint{10.028cm}{10.883cm}}
\pgfpathlineto{\pgfqpoint{11.292cm}{12.009cm}}
\pgfpathlineto{\pgfqpoint{12.559cm}{13.079cm}}
\pgfpathlineto{\pgfqpoint{13.823cm}{14.102cm}}
\pgfpathlineto{\pgfqpoint{15.09cm}{15.052cm}}
\pgfpathlineto{\pgfqpoint{16.354cm}{15.96cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{16.807cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\pgfsetmiterjoin
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.118cm}{7.235cm}}
\pgfpathlineto{\pgfqpoint{6.341cm}{7.235cm}}
\pgfpathlineto{\pgfqpoint{6.341cm}{7.011cm}}
\pgfpathlineto{\pgfqpoint{6.118cm}{7.011cm}}
\pgfpathlineto{\pgfqpoint{6.118cm}{7.235cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.385cm}{8.558cm}}
\pgfpathlineto{\pgfqpoint{7.608cm}{8.558cm}}
\pgfpathlineto{\pgfqpoint{7.608cm}{8.334cm}}
\pgfpathlineto{\pgfqpoint{7.385cm}{8.334cm}}
\pgfpathlineto{\pgfqpoint{7.385cm}{8.558cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.649cm}{9.807cm}}
\pgfpathlineto{\pgfqpoint{8.872cm}{9.807cm}}
\pgfpathlineto{\pgfqpoint{8.872cm}{9.584cm}}
\pgfpathlineto{\pgfqpoint{8.649cm}{9.584cm}}
\pgfpathlineto{\pgfqpoint{8.649cm}{9.807cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.916cm}{10.995cm}}
\pgfpathlineto{\pgfqpoint{10.139cm}{10.995cm}}
\pgfpathlineto{\pgfqpoint{10.139cm}{10.771cm}}
\pgfpathlineto{\pgfqpoint{9.916cm}{10.771cm}}
\pgfpathlineto{\pgfqpoint{9.916cm}{10.995cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.18cm}{12.121cm}}
\pgfpathlineto{\pgfqpoint{11.404cm}{12.121cm}}
\pgfpathlineto{\pgfqpoint{11.404cm}{11.897cm}}
\pgfpathlineto{\pgfqpoint{11.18cm}{11.897cm}}
\pgfpathlineto{\pgfqpoint{11.18cm}{12.121cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.447cm}{13.191cm}}
\pgfpathlineto{\pgfqpoint{12.671cm}{13.191cm}}
\pgfpathlineto{\pgfqpoint{12.671cm}{12.968cm}}
\pgfpathlineto{\pgfqpoint{12.447cm}{12.968cm}}
\pgfpathlineto{\pgfqpoint{12.447cm}{13.191cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.711cm}{14.214cm}}
\pgfpathlineto{\pgfqpoint{13.935cm}{14.214cm}}
\pgfpathlineto{\pgfqpoint{13.935cm}{13.991cm}}
\pgfpathlineto{\pgfqpoint{13.711cm}{13.991cm}}
\pgfpathlineto{\pgfqpoint{13.711cm}{14.214cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.978cm}{15.164cm}}
\pgfpathlineto{\pgfqpoint{15.202cm}{15.164cm}}
\pgfpathlineto{\pgfqpoint{15.202cm}{14.94cm}}
\pgfpathlineto{\pgfqpoint{14.978cm}{14.94cm}}
\pgfpathlineto{\pgfqpoint{14.978cm}{15.164cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.242cm}{16.072cm}}
\pgfpathlineto{\pgfqpoint{16.466cm}{16.072cm}}
\pgfpathlineto{\pgfqpoint{16.466cm}{15.849cm}}
\pgfpathlineto{\pgfqpoint{16.242cm}{15.849cm}}
\pgfpathlineto{\pgfqpoint{16.242cm}{16.072cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.51cm}{16.919cm}}
\pgfpathlineto{\pgfqpoint{17.733cm}{16.919cm}}
\pgfpathlineto{\pgfqpoint{17.733cm}{16.695cm}}
\pgfpathlineto{\pgfqpoint{17.51cm}{16.695cm}}
\pgfpathlineto{\pgfqpoint{17.51cm}{16.919cm}}
\pgfpathclose
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.965cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{5.736cm}}
\pgfpathlineto{\pgfqpoint{4.965cm}{5.736cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.229cm}{7.126cm}}
\pgfpathlineto{\pgfqpoint{7.497cm}{8.449cm}}
\pgfpathlineto{\pgfqpoint{8.761cm}{9.704cm}}
\pgfpathlineto{\pgfqpoint{10.028cm}{10.91cm}}
\pgfpathlineto{\pgfqpoint{11.292cm}{12.047cm}}
\pgfpathlineto{\pgfqpoint{12.559cm}{13.126cm}}
\pgfpathlineto{\pgfqpoint{13.823cm}{14.152cm}}
\pgfpathlineto{\pgfqpoint{15.09cm}{15.117cm}}
\pgfpathlineto{\pgfqpoint{16.354cm}{16.031cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{16.889cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.088cm}{7.126cm}}
\pgfpathlineto{\pgfqpoint{6.371cm}{7.126cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.229cm}{7.267cm}}
\pgfpathlineto{\pgfqpoint{6.229cm}{6.985cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.355cm}{8.449cm}}
\pgfpathlineto{\pgfqpoint{7.638cm}{8.449cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.497cm}{8.59cm}}
\pgfpathlineto{\pgfqpoint{7.497cm}{8.308cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.62cm}{9.704cm}}
\pgfpathlineto{\pgfqpoint{8.902cm}{9.704cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.761cm}{9.845cm}}
\pgfpathlineto{\pgfqpoint{8.761cm}{9.563cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.887cm}{10.91cm}}
\pgfpathlineto{\pgfqpoint{10.169cm}{10.91cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.028cm}{11.051cm}}
\pgfpathlineto{\pgfqpoint{10.028cm}{10.769cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.151cm}{12.047cm}}
\pgfpathlineto{\pgfqpoint{11.433cm}{12.047cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.292cm}{12.188cm}}
\pgfpathlineto{\pgfqpoint{11.292cm}{11.906cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.418cm}{13.126cm}}
\pgfpathlineto{\pgfqpoint{12.7cm}{13.126cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.559cm}{13.267cm}}
\pgfpathlineto{\pgfqpoint{12.559cm}{12.985cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.682cm}{14.152cm}}
\pgfpathlineto{\pgfqpoint{13.964cm}{14.152cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.823cm}{14.293cm}}
\pgfpathlineto{\pgfqpoint{13.823cm}{14.011cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.949cm}{15.117cm}}
\pgfpathlineto{\pgfqpoint{15.231cm}{15.117cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.09cm}{15.258cm}}
\pgfpathlineto{\pgfqpoint{15.09cm}{14.975cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.213cm}{16.031cm}}
\pgfpathlineto{\pgfqpoint{16.495cm}{16.031cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.354cm}{16.172cm}}
\pgfpathlineto{\pgfqpoint{16.354cm}{15.89cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.48cm}{16.889cm}}
\pgfpathlineto{\pgfqpoint{17.762cm}{16.889cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{17.03cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{16.748cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.132cm}{7.223cm}}
\pgfpathlineto{\pgfqpoint{6.326cm}{7.029cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.326cm}{7.223cm}}
\pgfpathlineto{\pgfqpoint{6.132cm}{7.029cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.4cm}{8.546cm}}
\pgfpathlineto{\pgfqpoint{7.594cm}{8.352cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.594cm}{8.546cm}}
\pgfpathlineto{\pgfqpoint{7.4cm}{8.352cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.664cm}{9.801cm}}
\pgfpathlineto{\pgfqpoint{8.858cm}{9.607cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.858cm}{9.801cm}}
\pgfpathlineto{\pgfqpoint{8.664cm}{9.607cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.931cm}{11.007cm}}
\pgfpathlineto{\pgfqpoint{10.125cm}{10.813cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.125cm}{11.007cm}}
\pgfpathlineto{\pgfqpoint{9.931cm}{10.813cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.195cm}{12.144cm}}
\pgfpathlineto{\pgfqpoint{11.389cm}{11.95cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.389cm}{12.144cm}}
\pgfpathlineto{\pgfqpoint{11.195cm}{11.95cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.462cm}{13.223cm}}
\pgfpathlineto{\pgfqpoint{12.656cm}{13.029cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.656cm}{13.223cm}}
\pgfpathlineto{\pgfqpoint{12.462cm}{13.029cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.726cm}{14.249cm}}
\pgfpathlineto{\pgfqpoint{13.92cm}{14.055cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.92cm}{14.249cm}}
\pgfpathlineto{\pgfqpoint{13.726cm}{14.055cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.993cm}{15.214cm}}
\pgfpathlineto{\pgfqpoint{15.187cm}{15.02cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.187cm}{15.214cm}}
\pgfpathlineto{\pgfqpoint{14.993cm}{15.02cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.257cm}{16.128cm}}
\pgfpathlineto{\pgfqpoint{16.451cm}{15.934cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.451cm}{16.128cm}}
\pgfpathlineto{\pgfqpoint{16.257cm}{15.934cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.524cm}{16.986cm}}
\pgfpathlineto{\pgfqpoint{17.718cm}{16.792cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.718cm}{16.986cm}}
\pgfpathlineto{\pgfqpoint{17.524cm}{16.792cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.965cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{5.736cm}}
\pgfpathlineto{\pgfqpoint{4.965cm}{5.736cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.018cm}{0.141cm}{0.212cm}{0.141cm}}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.229cm}{7.203cm}}
\pgfpathlineto{\pgfqpoint{7.497cm}{8.605cm}}
\pgfpathlineto{\pgfqpoint{8.761cm}{9.934cm}}
\pgfpathlineto{\pgfqpoint{10.028cm}{11.201cm}}
\pgfpathlineto{\pgfqpoint{11.292cm}{12.409cm}}
\pgfpathlineto{\pgfqpoint{12.559cm}{13.558cm}}
\pgfpathlineto{\pgfqpoint{13.823cm}{14.661cm}}
\pgfpathlineto{\pgfqpoint{15.09cm}{15.69cm}}
\pgfpathlineto{\pgfqpoint{16.354cm}{16.678cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{17.604cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.118cm}{7.314cm}}
\pgfpathlineto{\pgfqpoint{6.341cm}{7.314cm}}
\pgfpathlineto{\pgfqpoint{6.341cm}{7.091cm}}
\pgfpathlineto{\pgfqpoint{6.118cm}{7.091cm}}
\pgfpathlineto{\pgfqpoint{6.118cm}{7.314cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.385cm}{8.717cm}}
\pgfpathlineto{\pgfqpoint{7.608cm}{8.717cm}}
\pgfpathlineto{\pgfqpoint{7.608cm}{8.493cm}}
\pgfpathlineto{\pgfqpoint{7.385cm}{8.493cm}}
\pgfpathlineto{\pgfqpoint{7.385cm}{8.717cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.649cm}{10.045cm}}
\pgfpathlineto{\pgfqpoint{8.872cm}{10.045cm}}
\pgfpathlineto{\pgfqpoint{8.872cm}{9.822cm}}
\pgfpathlineto{\pgfqpoint{8.649cm}{9.822cm}}
\pgfpathlineto{\pgfqpoint{8.649cm}{10.045cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.916cm}{11.312cm}}
\pgfpathlineto{\pgfqpoint{10.139cm}{11.312cm}}
\pgfpathlineto{\pgfqpoint{10.139cm}{11.089cm}}
\pgfpathlineto{\pgfqpoint{9.916cm}{11.089cm}}
\pgfpathlineto{\pgfqpoint{9.916cm}{11.312cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.18cm}{12.521cm}}
\pgfpathlineto{\pgfqpoint{11.404cm}{12.521cm}}
\pgfpathlineto{\pgfqpoint{11.404cm}{12.297cm}}
\pgfpathlineto{\pgfqpoint{11.18cm}{12.297cm}}
\pgfpathlineto{\pgfqpoint{11.18cm}{12.521cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.447cm}{13.67cm}}
\pgfpathlineto{\pgfqpoint{12.671cm}{13.67cm}}
\pgfpathlineto{\pgfqpoint{12.671cm}{13.447cm}}
\pgfpathlineto{\pgfqpoint{12.447cm}{13.447cm}}
\pgfpathlineto{\pgfqpoint{12.447cm}{13.67cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.711cm}{14.773cm}}
\pgfpathlineto{\pgfqpoint{13.935cm}{14.773cm}}
\pgfpathlineto{\pgfqpoint{13.935cm}{14.549cm}}
\pgfpathlineto{\pgfqpoint{13.711cm}{14.549cm}}
\pgfpathlineto{\pgfqpoint{13.711cm}{14.773cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.978cm}{15.802cm}}
\pgfpathlineto{\pgfqpoint{15.202cm}{15.802cm}}
\pgfpathlineto{\pgfqpoint{15.202cm}{15.578cm}}
\pgfpathlineto{\pgfqpoint{14.978cm}{15.578cm}}
\pgfpathlineto{\pgfqpoint{14.978cm}{15.802cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.242cm}{16.789cm}}
\pgfpathlineto{\pgfqpoint{16.466cm}{16.789cm}}
\pgfpathlineto{\pgfqpoint{16.466cm}{16.566cm}}
\pgfpathlineto{\pgfqpoint{16.242cm}{16.566cm}}
\pgfpathlineto{\pgfqpoint{16.242cm}{16.789cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.51cm}{17.715cm}}
\pgfpathlineto{\pgfqpoint{17.733cm}{17.715cm}}
\pgfpathlineto{\pgfqpoint{17.733cm}{17.492cm}}
\pgfpathlineto{\pgfqpoint{17.51cm}{17.492cm}}
\pgfpathlineto{\pgfqpoint{17.51cm}{17.715cm}}
\pgfpathclose
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.965cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{5.736cm}}
\pgfpathlineto{\pgfqpoint{4.965cm}{5.736cm}}
\pgfpathclose
\pgfusepath{clip}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=11.31cm,y=4.093cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {$\bmax$}}}
\pgftext[x=3.013cm,y=14.366cm,rotate=90]{\fontsize{36}{36.14}\selectfont{ {Percentage cost saving (\%)}}}
\pgftext[x=4.915cm,y=5.612cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{ { }}}
\pgftext[x=17.574cm,y=22.845cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{ { }}}
\pgftext[x=7.731cm+.2cm,y=22.117cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {OMG}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.142cm}{22.792cm}}
\pgfpathlineto{\pgfqpoint{12.571cm}{22.792cm}}
\pgfpathlineto{\pgfqpoint{12.571cm}{18.927cm}}
\pgfpathlineto{\pgfqpoint{5.142cm}{18.927cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.348cm}{22.113cm}}
\pgfpathlineto{\pgfqpoint{6.379cm}{22.113cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.468cm}{22.507cm}}
\pgfpathlineto{\pgfqpoint{6.259cm}{22.507cm}}
\pgfpathlineto{\pgfqpoint{6.259cm}{21.716cm}}
\pgfpathlineto{\pgfqpoint{5.468cm}{21.716cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.75cm}{22.225cm}}
\pgfpathlineto{\pgfqpoint{5.974cm}{22.225cm}}
\pgfpathlineto{\pgfqpoint{5.974cm}{22.002cm}}
\pgfpathlineto{\pgfqpoint{5.75cm}{22.002cm}}
\pgfpathlineto{\pgfqpoint{5.75cm}{22.225cm}}
\pgfpathclose
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=8.24cm,y=20.761cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {Greedy}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.142cm}{22.792cm}}
\pgfpathlineto{\pgfqpoint{12.571cm}{22.792cm}}
\pgfpathlineto{\pgfqpoint{12.571cm}{18.927cm}}
\pgfpathlineto{\pgfqpoint{5.142cm}{18.927cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.348cm}{20.861cm}}
\pgfpathlineto{\pgfqpoint{6.379cm}{20.861cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.468cm}{21.255cm}}
\pgfpathlineto{\pgfqpoint{6.259cm}{21.255cm}}
\pgfpathlineto{\pgfqpoint{6.259cm}{20.464cm}}
\pgfpathlineto{\pgfqpoint{5.468cm}{20.464cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.721cm}{20.861cm}}
\pgfpathlineto{\pgfqpoint{6.003cm}{20.861cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.862cm}{21.002cm}}
\pgfpathlineto{\pgfqpoint{5.862cm}{20.72cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.765cm}{20.958cm}}
\pgfpathlineto{\pgfqpoint{5.959cm}{20.764cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.959cm}{20.958cm}}
\pgfpathlineto{\pgfqpoint{5.765cm}{20.764cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=9.468cm+.4cm,y=19.506cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {Upper bound }}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.142cm}{22.792cm}}
\pgfpathlineto{\pgfqpoint{12.571cm}{22.792cm}}
\pgfpathlineto{\pgfqpoint{12.571cm}{18.927cm}}
\pgfpathlineto{\pgfqpoint{5.142cm}{18.927cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.018cm}{0.141cm}{0.212cm}{0.141cm}}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.348cm}{19.612cm}}
\pgfpathlineto{\pgfqpoint{6.379cm}{19.612cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.468cm}{20.005cm}}
\pgfpathlineto{\pgfqpoint{6.259cm}{20.005cm}}
\pgfpathlineto{\pgfqpoint{6.259cm}{19.215cm}}
\pgfpathlineto{\pgfqpoint{5.468cm}{19.215cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.75cm}{19.723cm}}
\pgfpathlineto{\pgfqpoint{5.974cm}{19.723cm}}
\pgfpathlineto{\pgfqpoint{5.974cm}{19.5cm}}
\pgfpathlineto{\pgfqpoint{5.75cm}{19.5cm}}
\pgfpathlineto{\pgfqpoint{5.75cm}{19.723cm}}
\pgfpathclose
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.176mm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\end{pgfpicture}


==> fig/single_storage_costSaving_I2.pgf <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Mon Apr 06 20:56:34 PDT 2015
\begin{pgfpicture}
\pgfpathmoveto{\pgfqpoint{2.293cm}{3.387cm}}
\pgfpathlineto{\pgfqpoint{19.226cm}{3.387cm}}
\pgfpathlineto{\pgfqpoint{19.226cm}{24.553cm}}
\pgfpathlineto{\pgfqpoint{2.293cm}{24.553cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{2.293cm}{24.553cm}}
\pgfpathlineto{\pgfqpoint{19.229cm}{24.553cm}}
\pgfpathlineto{\pgfqpoint{19.229cm}{3.413cm}}
\pgfpathlineto{\pgfqpoint{2.293cm}{3.413cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{2.293cm}{24.553cm}}
\pgfpathlineto{\pgfqpoint{19.232cm}{24.553cm}}
\pgfpathlineto{\pgfqpoint{19.232cm}{3.41cm}}
\pgfpathlineto{\pgfqpoint{2.293cm}{3.41cm}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.965cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{4.965cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfpathclose
\pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.176mm}
\pgfsetroundjoin
\pgfpathmoveto{\pgfqpoint{4.965cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{4.965cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{4.965cm}{5.739cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{4.965cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.965cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{22.969cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.965cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{4.965cm}{22.969cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{22.969cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.965cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.965cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{4.965cm}{22.969cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.965cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{4.965cm}{5.912cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.965cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{4.965cm}{22.798cm}}
\pgfusepath{stroke}
\pgftext[x=4.966cm,y=5.016cm+.2cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {0}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.292cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{11.292cm}{5.912cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.292cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{11.292cm}{22.798cm}}
\pgfusepath{stroke}
\pgftext[x=11.29cm,y=5.016cm+.2cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {0.5}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{5.912cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{22.798cm}}
\pgfusepath{stroke}
\pgftext[x=17.571cm,y=5.026cm+.2cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {1}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.965cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{5.136cm}{5.739cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{17.448cm}{5.739cm}}
\pgfusepath{stroke}
\pgftext[x=4.569cm-.2cm,y=5.707cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {0}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.965cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{5.136cm}{8.611cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{8.611cm}}
\pgfpathlineto{\pgfqpoint{17.448cm}{8.611cm}}
\pgfusepath{stroke}
\pgftext[x=4.309cm-.2cm,y=8.579cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {10}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.965cm}{11.483cm}}
\pgfpathlineto{\pgfqpoint{5.136cm}{11.483cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{11.483cm}}
\pgfpathlineto{\pgfqpoint{17.448cm}{11.483cm}}
\pgfusepath{stroke}
\pgftext[x=4.269cm-.2cm,y=11.451cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {20}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.965cm}{14.355cm}}
\pgfpathlineto{\pgfqpoint{5.136cm}{14.355cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{14.355cm}}
\pgfpathlineto{\pgfqpoint{17.448cm}{14.355cm}}
\pgfusepath{stroke}
\pgftext[x=4.273cm-.2cm,y=14.323cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {30}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.965cm}{17.227cm}}
\pgfpathlineto{\pgfqpoint{5.136cm}{17.227cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{17.227cm}}
\pgfpathlineto{\pgfqpoint{17.448cm}{17.227cm}}
\pgfusepath{stroke}
\pgftext[x=4.269cm-.2cm,y=17.195cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {40}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.965cm}{20.1cm}}
\pgfpathlineto{\pgfqpoint{5.136cm}{20.1cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{20.1cm}}
\pgfpathlineto{\pgfqpoint{17.448cm}{20.1cm}}
\pgfusepath{stroke}
\pgftext[x=4.272cm-.2cm,y=20.068cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {50}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.965cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{5.136cm}{22.969cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.448cm}{22.969cm}}
\pgfusepath{stroke}
\pgftext[x=4.275cm-.2cm,y=22.937cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {60}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.965cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.965cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{22.969cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.965cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{4.965cm}{22.969cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{5.739cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{22.969cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.965cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{5.736cm}}
\pgfpathlineto{\pgfqpoint{4.965cm}{5.736cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.229cm}{6.324cm}}
\pgfpathlineto{\pgfqpoint{7.497cm}{6.897cm}}
\pgfpathlineto{\pgfqpoint{8.761cm}{7.214cm}}
\pgfpathlineto{\pgfqpoint{10.028cm}{7.117cm}}
\pgfpathlineto{\pgfqpoint{11.292cm}{7.602cm}}
\pgfpathlineto{\pgfqpoint{12.559cm}{7.938cm}}
\pgfpathlineto{\pgfqpoint{13.823cm}{8.126cm}}
\pgfpathlineto{\pgfqpoint{15.09cm}{8.249cm}}
\pgfpathlineto{\pgfqpoint{16.354cm}{8.373cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{8.517cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{1.058mm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.088cm}{6.324cm}}
\pgfpathlineto{\pgfqpoint{6.371cm}{6.324cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.229cm}{6.465cm}}
\pgfpathlineto{\pgfqpoint{6.229cm}{6.182cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.355cm}{6.897cm}}
\pgfpathlineto{\pgfqpoint{7.638cm}{6.897cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.497cm}{7.038cm}}
\pgfpathlineto{\pgfqpoint{7.497cm}{6.756cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.62cm}{7.214cm}}
\pgfpathlineto{\pgfqpoint{8.902cm}{7.214cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.761cm}{7.355cm}}
\pgfpathlineto{\pgfqpoint{8.761cm}{7.073cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.887cm}{7.117cm}}
\pgfpathlineto{\pgfqpoint{10.169cm}{7.117cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.028cm}{7.258cm}}
\pgfpathlineto{\pgfqpoint{10.028cm}{6.976cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.151cm}{7.602cm}}
\pgfpathlineto{\pgfqpoint{11.433cm}{7.602cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.292cm}{7.743cm}}
\pgfpathlineto{\pgfqpoint{11.292cm}{7.461cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.418cm}{7.938cm}}
\pgfpathlineto{\pgfqpoint{12.7cm}{7.938cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.559cm}{8.079cm}}
\pgfpathlineto{\pgfqpoint{12.559cm}{7.796cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.682cm}{8.126cm}}
\pgfpathlineto{\pgfqpoint{13.964cm}{8.126cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.823cm}{8.267cm}}
\pgfpathlineto{\pgfqpoint{13.823cm}{7.985cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.949cm}{8.249cm}}
\pgfpathlineto{\pgfqpoint{15.231cm}{8.249cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.09cm}{8.39cm}}
\pgfpathlineto{\pgfqpoint{15.09cm}{8.108cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.213cm}{8.373cm}}
\pgfpathlineto{\pgfqpoint{16.495cm}{8.373cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.354cm}{8.514cm}}
\pgfpathlineto{\pgfqpoint{16.354cm}{8.231cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.48cm}{8.517cm}}
\pgfpathlineto{\pgfqpoint{17.762cm}{8.517cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.621cm}{8.658cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{8.376cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.132cm}{6.421cm}}
\pgfpathlineto{\pgfqpoint{6.326cm}{6.227cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.326cm}{6.421cm}}
\pgfpathlineto{\pgfqpoint{6.132cm}{6.227cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.4cm}{6.994cm}}
\pgfpathlineto{\pgfqpoint{7.594cm}{6.8cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.594cm}{6.994cm}}
\pgfpathlineto{\pgfqpoint{7.4cm}{6.8cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.664cm}{7.311cm}}
\pgfpathlineto{\pgfqpoint{8.858cm}{7.117cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.858cm}{7.311cm}}
\pgfpathlineto{\pgfqpoint{8.664cm}{7.117cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.931cm}{7.214cm}}
\pgfpathlineto{\pgfqpoint{10.125cm}{7.02cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.125cm}{7.214cm}}
\pgfpathlineto{\pgfqpoint{9.931cm}{7.02cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.195cm}{7.699cm}}
\pgfpathlineto{\pgfqpoint{11.389cm}{7.505cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.389cm}{7.699cm}}
\pgfpathlineto{\pgfqpoint{11.195cm}{7.505cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.462cm}{8.035cm}}
\pgfpathlineto{\pgfqpoint{12.656cm}{7.84cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.656cm}{8.035cm}}
\pgfpathlineto{\pgfqpoint{12.462cm}{7.84cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.726cm}{8.223cm}}
\pgfpathlineto{\pgfqpoint{13.92cm}{8.029cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.92cm}{8.223cm}}
\pgfpathlineto{\pgfqpoint{13.726cm}{8.029cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.993cm}{8.346cm}}
\pgfpathlineto{\pgfqpoint{15.187cm}{8.152cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.187cm}{8.346cm}}
\pgfpathlineto{\pgfqpoint{14.993cm}{8.152cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.257cm}{8.47cm}}
\pgfpathlineto{\pgfqpoint{16.451cm}{8.276cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.451cm}{8.47cm}}
\pgfpathlineto{\pgfqpoint{16.257cm}{8.276cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.524cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{17.718cm}{8.42cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.718cm}{8.614cm}}
\pgfpathlineto{\pgfqpoint{17.524cm}{8.42cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.965cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{5.736cm}}
\pgfpathlineto{\pgfqpoint{4.965cm}{5.736cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.229cm}{6.694cm}}
\pgfpathlineto{\pgfqpoint{7.497cm}{7.611cm}}
\pgfpathlineto{\pgfqpoint{8.761cm}{8.496cm}}
\pgfpathlineto{\pgfqpoint{10.028cm}{9.322cm}}
\pgfpathlineto{\pgfqpoint{11.292cm}{10.134cm}}
\pgfpathlineto{\pgfqpoint{12.559cm}{10.913cm}}
\pgfpathlineto{\pgfqpoint{13.823cm}{11.642cm}}
\pgfpathlineto{\pgfqpoint{15.09cm}{12.344cm}}
\pgfpathlineto{\pgfqpoint{16.354cm}{13.017cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{13.655cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetmiterjoin
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.118cm}{6.806cm}}
\pgfpathlineto{\pgfqpoint{6.341cm}{6.806cm}}
\pgfpathlineto{\pgfqpoint{6.341cm}{6.582cm}}
\pgfpathlineto{\pgfqpoint{6.118cm}{6.582cm}}
\pgfpathlineto{\pgfqpoint{6.118cm}{6.806cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.385cm}{7.723cm}}
\pgfpathlineto{\pgfqpoint{7.608cm}{7.723cm}}
\pgfpathlineto{\pgfqpoint{7.608cm}{7.499cm}}
\pgfpathlineto{\pgfqpoint{7.385cm}{7.499cm}}
\pgfpathlineto{\pgfqpoint{7.385cm}{7.723cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.649cm}{8.608cm}}
\pgfpathlineto{\pgfqpoint{8.872cm}{8.608cm}}
\pgfpathlineto{\pgfqpoint{8.872cm}{8.384cm}}
\pgfpathlineto{\pgfqpoint{8.649cm}{8.384cm}}
\pgfpathlineto{\pgfqpoint{8.649cm}{8.608cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.916cm}{9.434cm}}
\pgfpathlineto{\pgfqpoint{10.139cm}{9.434cm}}
\pgfpathlineto{\pgfqpoint{10.139cm}{9.21cm}}
\pgfpathlineto{\pgfqpoint{9.916cm}{9.21cm}}
\pgfpathlineto{\pgfqpoint{9.916cm}{9.434cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.18cm}{10.245cm}}
\pgfpathlineto{\pgfqpoint{11.404cm}{10.245cm}}
\pgfpathlineto{\pgfqpoint{11.404cm}{10.022cm}}
\pgfpathlineto{\pgfqpoint{11.18cm}{10.022cm}}
\pgfpathlineto{\pgfqpoint{11.18cm}{10.245cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.447cm}{11.024cm}}
\pgfpathlineto{\pgfqpoint{12.671cm}{11.024cm}}
\pgfpathlineto{\pgfqpoint{12.671cm}{10.801cm}}
\pgfpathlineto{\pgfqpoint{12.447cm}{10.801cm}}
\pgfpathlineto{\pgfqpoint{12.447cm}{11.024cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.711cm}{11.753cm}}
\pgfpathlineto{\pgfqpoint{13.935cm}{11.753cm}}
\pgfpathlineto{\pgfqpoint{13.935cm}{11.53cm}}
\pgfpathlineto{\pgfqpoint{13.711cm}{11.53cm}}
\pgfpathlineto{\pgfqpoint{13.711cm}{11.753cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.978cm}{12.456cm}}
\pgfpathlineto{\pgfqpoint{15.202cm}{12.456cm}}
\pgfpathlineto{\pgfqpoint{15.202cm}{12.233cm}}
\pgfpathlineto{\pgfqpoint{14.978cm}{12.233cm}}
\pgfpathlineto{\pgfqpoint{14.978cm}{12.456cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.242cm}{13.129cm}}
\pgfpathlineto{\pgfqpoint{16.466cm}{13.129cm}}
\pgfpathlineto{\pgfqpoint{16.466cm}{12.906cm}}
\pgfpathlineto{\pgfqpoint{16.242cm}{12.906cm}}
\pgfpathlineto{\pgfqpoint{16.242cm}{13.129cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.51cm}{13.767cm}}
\pgfpathlineto{\pgfqpoint{17.733cm}{13.767cm}}
\pgfpathlineto{\pgfqpoint{17.733cm}{13.544cm}}
\pgfpathlineto{\pgfqpoint{17.51cm}{13.544cm}}
\pgfpathlineto{\pgfqpoint{17.51cm}{13.767cm}}
\pgfpathclose
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.965cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{5.736cm}}
\pgfpathlineto{\pgfqpoint{4.965cm}{5.736cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.229cm}{6.729cm}}
\pgfpathlineto{\pgfqpoint{7.497cm}{7.676cm}}
\pgfpathlineto{\pgfqpoint{8.761cm}{8.587cm}}
\pgfpathlineto{\pgfqpoint{10.028cm}{9.457cm}}
\pgfpathlineto{\pgfqpoint{11.292cm}{10.31cm}}
\pgfpathlineto{\pgfqpoint{12.559cm}{11.077cm}}
\pgfpathlineto{\pgfqpoint{13.823cm}{11.847cm}}
\pgfpathlineto{\pgfqpoint{15.09cm}{12.603cm}}
\pgfpathlineto{\pgfqpoint{16.354cm}{13.309cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{13.982cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.132cm}{6.826cm}}
\pgfpathlineto{\pgfqpoint{6.326cm}{6.632cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.326cm}{6.826cm}}
\pgfpathlineto{\pgfqpoint{6.132cm}{6.632cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.4cm}{7.773cm}}
\pgfpathlineto{\pgfqpoint{7.594cm}{7.579cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.594cm}{7.773cm}}
\pgfpathlineto{\pgfqpoint{7.4cm}{7.579cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.664cm}{8.684cm}}
\pgfpathlineto{\pgfqpoint{8.858cm}{8.49cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.858cm}{8.684cm}}
\pgfpathlineto{\pgfqpoint{8.664cm}{8.49cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.931cm}{9.554cm}}
\pgfpathlineto{\pgfqpoint{10.125cm}{9.36cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.125cm}{9.554cm}}
\pgfpathlineto{\pgfqpoint{9.931cm}{9.36cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.195cm}{10.407cm}}
\pgfpathlineto{\pgfqpoint{11.389cm}{10.213cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.389cm}{10.407cm}}
\pgfpathlineto{\pgfqpoint{11.195cm}{10.213cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.462cm}{11.174cm}}
\pgfpathlineto{\pgfqpoint{12.656cm}{10.98cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.656cm}{11.174cm}}
\pgfpathlineto{\pgfqpoint{12.462cm}{10.98cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.726cm}{11.944cm}}
\pgfpathlineto{\pgfqpoint{13.92cm}{11.75cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.92cm}{11.944cm}}
\pgfpathlineto{\pgfqpoint{13.726cm}{11.75cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.993cm}{12.7cm}}
\pgfpathlineto{\pgfqpoint{15.187cm}{12.506cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.187cm}{12.7cm}}
\pgfpathlineto{\pgfqpoint{14.993cm}{12.506cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.257cm}{13.406cm}}
\pgfpathlineto{\pgfqpoint{16.451cm}{13.212cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.451cm}{13.406cm}}
\pgfpathlineto{\pgfqpoint{16.257cm}{13.212cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.524cm}{14.079cm}}
\pgfpathlineto{\pgfqpoint{17.718cm}{13.885cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.718cm}{14.079cm}}
\pgfpathlineto{\pgfqpoint{17.524cm}{13.885cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.965cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{5.736cm}}
\pgfpathlineto{\pgfqpoint{4.965cm}{5.736cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.212cm}}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.229cm}{7.044cm}}
\pgfpathlineto{\pgfqpoint{7.497cm}{8.314cm}}
\pgfpathlineto{\pgfqpoint{8.761cm}{9.549cm}}
\pgfpathlineto{\pgfqpoint{10.028cm}{10.727cm}}
\pgfpathlineto{\pgfqpoint{11.292cm}{11.889cm}}
\pgfpathlineto{\pgfqpoint{12.559cm}{13.017cm}}
\pgfpathlineto{\pgfqpoint{13.823cm}{14.096cm}}
\pgfpathlineto{\pgfqpoint{15.09cm}{15.149cm}}
\pgfpathlineto{\pgfqpoint{16.354cm}{16.175cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{17.16cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.118cm}{7.156cm}}
\pgfpathlineto{\pgfqpoint{6.341cm}{7.156cm}}
\pgfpathlineto{\pgfqpoint{6.341cm}{6.932cm}}
\pgfpathlineto{\pgfqpoint{6.118cm}{6.932cm}}
\pgfpathlineto{\pgfqpoint{6.118cm}{7.156cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.385cm}{8.426cm}}
\pgfpathlineto{\pgfqpoint{7.608cm}{8.426cm}}
\pgfpathlineto{\pgfqpoint{7.608cm}{8.202cm}}
\pgfpathlineto{\pgfqpoint{7.385cm}{8.202cm}}
\pgfpathlineto{\pgfqpoint{7.385cm}{8.426cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.649cm}{9.66cm}}
\pgfpathlineto{\pgfqpoint{8.872cm}{9.66cm}}
\pgfpathlineto{\pgfqpoint{8.872cm}{9.437cm}}
\pgfpathlineto{\pgfqpoint{8.649cm}{9.437cm}}
\pgfpathlineto{\pgfqpoint{8.649cm}{9.66cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.916cm}{10.839cm}}
\pgfpathlineto{\pgfqpoint{10.139cm}{10.839cm}}
\pgfpathlineto{\pgfqpoint{10.139cm}{10.616cm}}
\pgfpathlineto{\pgfqpoint{9.916cm}{10.616cm}}
\pgfpathlineto{\pgfqpoint{9.916cm}{10.839cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.18cm}{12cm}}
\pgfpathlineto{\pgfqpoint{11.404cm}{12cm}}
\pgfpathlineto{\pgfqpoint{11.404cm}{11.777cm}}
\pgfpathlineto{\pgfqpoint{11.18cm}{11.777cm}}
\pgfpathlineto{\pgfqpoint{11.18cm}{12cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.447cm}{13.129cm}}
\pgfpathlineto{\pgfqpoint{12.671cm}{13.129cm}}
\pgfpathlineto{\pgfqpoint{12.671cm}{12.906cm}}
\pgfpathlineto{\pgfqpoint{12.447cm}{12.906cm}}
\pgfpathlineto{\pgfqpoint{12.447cm}{13.129cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.711cm}{14.208cm}}
\pgfpathlineto{\pgfqpoint{13.935cm}{14.208cm}}
\pgfpathlineto{\pgfqpoint{13.935cm}{13.985cm}}
\pgfpathlineto{\pgfqpoint{13.711cm}{13.985cm}}
\pgfpathlineto{\pgfqpoint{13.711cm}{14.208cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.978cm}{15.261cm}}
\pgfpathlineto{\pgfqpoint{15.202cm}{15.261cm}}
\pgfpathlineto{\pgfqpoint{15.202cm}{15.037cm}}
\pgfpathlineto{\pgfqpoint{14.978cm}{15.037cm}}
\pgfpathlineto{\pgfqpoint{14.978cm}{15.261cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.242cm}{16.287cm}}
\pgfpathlineto{\pgfqpoint{16.466cm}{16.287cm}}
\pgfpathlineto{\pgfqpoint{16.466cm}{16.063cm}}
\pgfpathlineto{\pgfqpoint{16.242cm}{16.063cm}}
\pgfpathlineto{\pgfqpoint{16.242cm}{16.287cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.51cm}{17.271cm}}
\pgfpathlineto{\pgfqpoint{17.733cm}{17.271cm}}
\pgfpathlineto{\pgfqpoint{17.733cm}{17.048cm}}
\pgfpathlineto{\pgfqpoint{17.51cm}{17.048cm}}
\pgfpathlineto{\pgfqpoint{17.51cm}{17.271cm}}
\pgfpathclose
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.965cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{5.736cm}}
\pgfpathlineto{\pgfqpoint{4.965cm}{5.736cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.212cm}}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.229cm}{7.088cm}}
\pgfpathlineto{\pgfqpoint{7.497cm}{8.39cm}}
\pgfpathlineto{\pgfqpoint{8.761cm}{9.66cm}}
\pgfpathlineto{\pgfqpoint{10.028cm}{10.886cm}}
\pgfpathlineto{\pgfqpoint{11.292cm}{12.094cm}}
\pgfpathlineto{\pgfqpoint{12.559cm}{13.22cm}}
\pgfpathlineto{\pgfqpoint{13.823cm}{14.346cm}}
\pgfpathlineto{\pgfqpoint{15.09cm}{15.46cm}}
\pgfpathlineto{\pgfqpoint{16.354cm}{16.522cm}}
\pgfpathlineto{\pgfqpoint{17.621cm}{17.554cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{6.132cm}{7.185cm}}
\pgfpathlineto{\pgfqpoint{6.326cm}{6.991cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.326cm}{7.185cm}}
\pgfpathlineto{\pgfqpoint{6.132cm}{6.991cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.4cm}{8.487cm}}
\pgfpathlineto{\pgfqpoint{7.594cm}{8.293cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.594cm}{8.487cm}}
\pgfpathlineto{\pgfqpoint{7.4cm}{8.293cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.664cm}{9.757cm}}
\pgfpathlineto{\pgfqpoint{8.858cm}{9.563cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.858cm}{9.757cm}}
\pgfpathlineto{\pgfqpoint{8.664cm}{9.563cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.931cm}{10.983cm}}
\pgfpathlineto{\pgfqpoint{10.125cm}{10.789cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.125cm}{10.983cm}}
\pgfpathlineto{\pgfqpoint{9.931cm}{10.789cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.195cm}{12.191cm}}
\pgfpathlineto{\pgfqpoint{11.389cm}{11.997cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.389cm}{12.191cm}}
\pgfpathlineto{\pgfqpoint{11.195cm}{11.997cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.462cm}{13.317cm}}
\pgfpathlineto{\pgfqpoint{12.656cm}{13.123cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.656cm}{13.317cm}}
\pgfpathlineto{\pgfqpoint{12.462cm}{13.123cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.726cm}{14.443cm}}
\pgfpathlineto{\pgfqpoint{13.92cm}{14.249cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.92cm}{14.443cm}}
\pgfpathlineto{\pgfqpoint{13.726cm}{14.249cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.993cm}{15.558cm}}
\pgfpathlineto{\pgfqpoint{15.187cm}{15.363cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.187cm}{15.558cm}}
\pgfpathlineto{\pgfqpoint{14.993cm}{15.363cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.257cm}{16.619cm}}
\pgfpathlineto{\pgfqpoint{16.451cm}{16.425cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.451cm}{16.619cm}}
\pgfpathlineto{\pgfqpoint{16.257cm}{16.425cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.524cm}{17.651cm}}
\pgfpathlineto{\pgfqpoint{17.718cm}{17.457cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.718cm}{17.651cm}}
\pgfpathlineto{\pgfqpoint{17.524cm}{17.457cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.965cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{22.969cm}}
\pgfpathlineto{\pgfqpoint{17.624cm}{5.736cm}}
\pgfpathlineto{\pgfqpoint{4.965cm}{5.736cm}}
\pgfpathclose
\pgfusepath{clip}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgftext[x=11.31cm,y=4.093cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {$\bmax$}}}
\pgftext[x=3.013cm,y=14.366cm,rotate=90]{\fontsize{36}{36.14}\selectfont{ {Percentage cost saving (\%)}}}
\pgftext[x=4.915cm,y=5.612cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{ { }}}
\pgftext[x=17.574cm,y=22.845cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{ { }}}
\pgftext[x=8.252cm-.2cm,y=22.014cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {Greedy}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.142cm}{22.792cm}}
\pgfpathlineto{\pgfqpoint{16.275cm}{22.792cm}}
\pgfpathlineto{\pgfqpoint{16.275cm}{16.434cm}}
\pgfpathlineto{\pgfqpoint{5.142cm}{16.434cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.348cm}{22.113cm}}
\pgfpathlineto{\pgfqpoint{6.391cm}{22.113cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.477cm}{22.507cm}}
\pgfpathlineto{\pgfqpoint{6.268cm}{22.507cm}}
\pgfpathlineto{\pgfqpoint{6.268cm}{21.716cm}}
\pgfpathlineto{\pgfqpoint{5.477cm}{21.716cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.73cm}{22.113cm}}
\pgfpathlineto{\pgfqpoint{6.012cm}{22.113cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.871cm}{22.254cm}}
\pgfpathlineto{\pgfqpoint{5.871cm}{21.972cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.774cm}{22.21cm}}
\pgfpathlineto{\pgfqpoint{5.968cm}{22.016cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.968cm}{22.21cm}}
\pgfpathlineto{\pgfqpoint{5.774cm}{22.016cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=9.304cm+.4cm,y=20.768cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {OMG (\texttt{minS})}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.142cm}{22.792cm}}
\pgfpathlineto{\pgfqpoint{16.275cm}{22.792cm}}
\pgfpathlineto{\pgfqpoint{16.275cm}{16.434cm}}
\pgfpathlineto{\pgfqpoint{5.142cm}{16.434cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.348cm}{20.864cm}}
\pgfpathlineto{\pgfqpoint{6.391cm}{20.864cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.477cm}{21.258cm}}
\pgfpathlineto{\pgfqpoint{6.268cm}{21.258cm}}
\pgfpathlineto{\pgfqpoint{6.268cm}{20.467cm}}
\pgfpathlineto{\pgfqpoint{5.477cm}{20.467cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.759cm}{20.976cm}}
\pgfpathlineto{\pgfqpoint{5.983cm}{20.976cm}}
\pgfpathlineto{\pgfqpoint{5.983cm}{20.752cm}}
\pgfpathlineto{\pgfqpoint{5.759cm}{20.752cm}}
\pgfpathlineto{\pgfqpoint{5.759cm}{20.976cm}}
\pgfpathclose
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=9.597cm+.2cm,y=19.519cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {OMG (\texttt{maxW})}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.142cm}{22.792cm}}
\pgfpathlineto{\pgfqpoint{16.275cm}{22.792cm}}
\pgfpathlineto{\pgfqpoint{16.275cm}{16.434cm}}
\pgfpathlineto{\pgfqpoint{5.142cm}{16.434cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.348cm}{19.614cm}}
\pgfpathlineto{\pgfqpoint{6.391cm}{19.614cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.477cm}{20.008cm}}
\pgfpathlineto{\pgfqpoint{6.268cm}{20.008cm}}
\pgfpathlineto{\pgfqpoint{6.268cm}{19.218cm}}
\pgfpathlineto{\pgfqpoint{5.477cm}{19.218cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.774cm}{19.711cm}}
\pgfpathlineto{\pgfqpoint{5.968cm}{19.517cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.968cm}{19.711cm}}
\pgfpathlineto{\pgfqpoint{5.774cm}{19.517cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=11.031cm+.6cm,y=18.272cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {Upper bound (\texttt{minS})}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.142cm}{22.792cm}}
\pgfpathlineto{\pgfqpoint{16.275cm}{22.792cm}}
\pgfpathlineto{\pgfqpoint{16.275cm}{16.434cm}}
\pgfpathlineto{\pgfqpoint{5.142cm}{16.434cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.212cm}}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.348cm}{18.368cm}}
\pgfpathlineto{\pgfqpoint{6.391cm}{18.368cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.477cm}{18.762cm}}
\pgfpathlineto{\pgfqpoint{6.268cm}{18.762cm}}
\pgfpathlineto{\pgfqpoint{6.268cm}{17.971cm}}
\pgfpathlineto{\pgfqpoint{5.477cm}{17.971cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.759cm}{18.48cm}}
\pgfpathlineto{\pgfqpoint{5.983cm}{18.48cm}}
\pgfpathlineto{\pgfqpoint{5.983cm}{18.256cm}}
\pgfpathlineto{\pgfqpoint{5.759cm}{18.256cm}}
\pgfpathlineto{\pgfqpoint{5.759cm}{18.48cm}}
\pgfpathclose
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=11.325cm+.3cm,y=17.021cm,rotate=0]{\fontsize{36}{36.14}\selectfont{ {Upper bound (\texttt{maxW})}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.142cm}{22.792cm}}
\pgfpathlineto{\pgfqpoint{16.275cm}{22.792cm}}
\pgfpathlineto{\pgfqpoint{16.275cm}{16.434cm}}
\pgfpathlineto{\pgfqpoint{5.142cm}{16.434cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.212cm}}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.348cm}{17.119cm}}
\pgfpathlineto{\pgfqpoint{6.391cm}{17.119cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.477cm}{17.512cm}}
\pgfpathlineto{\pgfqpoint{6.268cm}{17.512cm}}
\pgfpathlineto{\pgfqpoint{6.268cm}{16.722cm}}
\pgfpathlineto{\pgfqpoint{5.477cm}{16.722cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.774cm}{17.216cm}}
\pgfpathlineto{\pgfqpoint{5.968cm}{17.022cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.968cm}{17.216cm}}
\pgfpathlineto{\pgfqpoint{5.774cm}{17.022cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.176mm}
\definecolor{eps2pgf_color}{rgb}{0,1,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\end{pgfpicture}

